Genus and fibredness of certain three-bridge links

For each three-bridge link of a certain form, we construct a taut Seifert surface for the link and establish whether the link is fibred. Using this, we also give the genus and fibredness of satellite knots whose pattern is constructed from a two-component two-bridge link in the case not addressed by work of Hirasawa and Murasugi.

==> picturefiles/algorithmpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(950,240)
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(610,140)
\lineto(50,140)
\lineto(20,170)
\lineto(50,200)
\lineto(610,200)
\moveto(740,200)
\lineto(900.00002,200)
\lineto(930.00002,170)
\lineto(900.00002,140)
\lineto(740,140)
\moveto(740,80)
\lineto(900.00002,80)
\lineto(930.00002,50)
\lineto(900.00002,20)
\lineto(50,20)
\lineto(20,50)
\lineto(50,80)
\lineto(610,80)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%boxes
{
\newpath
\moveto(170.00000262,60)
\lineto(170.00000262,160)
\lineto(70.00000262,160)
\lineto(70.00000262,60)
\closepath
\moveto(310.00000262,120)
\lineto(310.00000262,220)
\lineto(210.00000262,220)
\lineto(210.00000262,120)
\closepath
\moveto(450.00000262,60)
\lineto(450.00000262,160)
\lineto(350.00000262,160)
\lineto(350.00000262,60)
\closepath
\moveto(860.00000262,60)
\lineto(860.00000262,160)
\lineto(760.00000262,160)
\lineto(760.00000262,60)
\closepath
\moveto(590.00000262,120)
\lineto(590.00000262,220)
\lineto(490.00000262,220)
\lineto(490.00000262,120)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%link over box
{
\newpath
\moveto(70,80)
\lineto(90,80)
\lineto(150,140)
\lineto(170,140)
\moveto(170,80)
\lineto(150,80)
\lineto(130,100)
\moveto(110,120)
\lineto(90,140)
\lineto(70,140)
\moveto(210,200)
\lineto(230,200)
\lineto(290,140)
\lineto(310,140)
\moveto(310,200)
\lineto(290,200)
\lineto(270,180)
\moveto(250,160)
\lineto(230,140)
\lineto(210,140)
\moveto(350,80)
\lineto(370,80)
\lineto(430,140)
\lineto(450,140)
\moveto(450,80)
\lineto(430,80)
\lineto(410,100)
\moveto(390,120)
\lineto(370,140)
\lineto(350,140)
\moveto(760,80)
\lineto(780,80)
\lineto(840.00002,140)
\lineto(860.00002,140)
\moveto(860.00002,80)
\lineto(840.00002,80)
\lineto(820,100)
\moveto(800,120)
\lineto(780,140)
\lineto(760,140)
\moveto(490,200)
\lineto(510,200)
\lineto(570,140)
\lineto(590,140)
\moveto(590,200)
\lineto(570,200)
\lineto(550,180)
\moveto(530,160)
\lineto(510,140)
\lineto(490,140)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%dots
{
\newpath
\moveto(648.00000012,140)
\curveto(648.00000012,135.58172194)(644.41827806,131.99999988)(640,131.99999988)
\curveto(635.58172194,131.99999988)(631.99999988,135.58172194)(631.99999988,140)
\curveto(631.99999988,144.41827806)(635.58172194,148.00000012)(640,148.00000012)
\curveto(644.41827806,148.00000012)(648.00000012,144.41827806)(648.00000012,140)
\closepath
\moveto(683.00000012,140)
\curveto(683.00000012,135.58172194)(679.41827806,131.99999988)(675,131.99999988)
\curveto(670.58172194,131.99999988)(666.99999988,135.58172194)(666.99999988,140)
\curveto(666.99999988,144.41827806)(670.58172194,148.00000012)(675,148.00000012)
\curveto(679.41827806,148.00000012)(683.00000012,144.41827806)(683.00000012,140)
\closepath
\moveto(718.00000012,140)
\curveto(718.00000012,135.58172194)(714.41827806,131.99999988)(710,131.99999988)
\curveto(705.58172194,131.99999988)(701.99999988,135.58172194)(701.99999988,140)
\curveto(701.99999988,144.41827806)(705.58172194,148.00000012)(710,148.00000012)
\curveto(714.41827806,148.00000012)(718.00000012,144.41827806)(718.00000012,140)
\closepath
}
}
{
\put(100,135){$a_1$}
\put(240,195){$a_2$}
\put(785,135){$a_N$}
}
\end{pspicture}


==> picturefiles/algorithmpic10a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(290,110)
\lineto(230,50)
\lineto(260,20)
\lineto(380,20)
\lineto(380,80)
\lineto(320,80)
\closepath
\moveto(20,80)
\lineto(80,80)
\lineto(140,140)
\lineto(200,140)
\lineto(200,80)
\lineto(140,20)
\lineto(20,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(20,200)
\lineto(20,140)
\lineto(80,140)
\lineto(110,110)
\lineto(140,140)
\lineto(200,140)
\lineto(200,80)
\lineto(170,50)
\lineto(200,20)
\lineto(320,140)
\lineto(380,140)
\lineto(380,200)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,100)
\lineto(140,80)
\lineto(160,60)
\moveto(20,20)
\lineto(140,20)
\lineto(200,80)
\lineto(220,60)
\moveto(20,80)
\lineto(80,80)
\lineto(140,140)
\lineto(260,140)
\lineto(280,120)
\moveto(100,120)
\lineto(80,140)
\lineto(20,140)
\moveto(20,200)
\lineto(320,200)
\lineto(380,200)
\moveto(180,40)
\lineto(200,20)
\lineto(320,140)
\lineto(380,140)
\moveto(300,100)
\lineto(320,80)
\lineto(380,80)
\moveto(240,40)
\lineto(260,20)
\lineto(320,20)
\lineto(380,20)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(200,200)
\lineto(208,208)
\lineto(180,200)
\lineto(208,192)
\lineto(200,200)
\closepath
\moveto(340,80)
\lineto(332,72)
\lineto(360,80)
\lineto(332,88)
\lineto(340,80)
\closepath
\moveto(350,20)
\lineto(358,28)
\lineto(330,20)
\lineto(358,12)
\lineto(350,20)
\closepath
\moveto(50,140)
\lineto(42,132)
\lineto(70,140)
\lineto(42,148)
\lineto(50,140)
\closepath
}
}
\end{pspicture}


==> picturefiles/algorithmpic10b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(290,110)
\lineto(230,50)
\lineto(260,20)
\lineto(380,20)
\lineto(380,80)
\lineto(320,80)
\closepath
\moveto(20,80)
\lineto(80,80)
\lineto(110,110)
\lineto(170,50)
\lineto(140,20)
\lineto(20,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(170,50)
\lineto(200,80)
\lineto(230,50)
\lineto(200,20)
\closepath
\moveto(20,200)
\lineto(20,140)
\lineto(80,140)
\lineto(110,110)
\lineto(140,140)
\lineto(260,140)
\lineto(290,110)
\lineto(320,140)
\lineto(380,140)
\lineto(380,200)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,100)
\lineto(140,80)
\lineto(160,60)
\moveto(20,20)
\lineto(140,20)
\lineto(200,80)
\lineto(220,60)
\moveto(20,80)
\lineto(80,80)
\lineto(140,140)
\lineto(260,140)
\lineto(280,120)
\moveto(100,120)
\lineto(80,140)
\lineto(20,140)
\moveto(20,200)
\lineto(320,200)
\lineto(380,200)
\moveto(180,40)
\lineto(200,20)
\lineto(320,140)
\lineto(380,140)
\moveto(300,100)
\lineto(320,80)
\lineto(380,80)
\moveto(240,40)
\lineto(260,20)
\lineto(320,20)
\lineto(380,20)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(200,200)
\lineto(208,208)
\lineto(180,200)
\lineto(208,192)
\lineto(200,200)
\closepath
\moveto(340,80)
\lineto(332,72)
\lineto(360,80)
\lineto(332,88)
\lineto(340,80)
\closepath
\moveto(350,20)
\lineto(358,28)
\lineto(330,20)
\lineto(358,12)
\lineto(350,20)
\closepath
\moveto(50,140)
\lineto(42,132)
\lineto(70,140)
\lineto(42,148)
\lineto(50,140)
\closepath
}
}
\end{pspicture}


==> picturefiles/algorithmpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(1540,470)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(170,80.00000262)
\lineto(140,110.00000262)
\lineto(150,120.00000262)
\lineto(170,100.00000262)
\lineto(250,180.00000262)
\lineto(260,170.00000262)
\closepath
\moveto(260,190.00000262)
\lineto(270,180.00000262)
\lineto(290,200.00000262)
\lineto(350,140.00000262)
\lineto(380,170.00000262)
\lineto(370,180.00000262)
\lineto(350,160.00000262)
\lineto(290,220.00000262)
\closepath
\moveto(390,180.00000262)
\lineto(380,190.00000262)
\lineto(410,220.00000262)
\lineto(470,220.00000262)
\lineto(530,160.00000262)
\lineto(550,180.00000262)
\lineto(560,170.00000262)
\lineto(530,140.00000262)
\lineto(470,200.00000262)
\lineto(410,200.00000262)
\closepath
\moveto(570,180.00000262)
\lineto(560,190.00000262)
\lineto(590,220.00000262)
\lineto(710,220.00000262)
\lineto(800,130.00000262)
\lineto(790,120.00000262)
\lineto(710,200.00000262)
\lineto(590,200.00000262)
\closepath
\moveto(800,110.00000262)
\lineto(810,120.00000262)
\lineto(830,100.00000262)
\lineto(890,160.00000262)
\lineto(920,130.00000262)
\lineto(910,120.00000262)
\lineto(890,140.00000262)
\lineto(830,80.00000262)
\closepath
\moveto(920,110.00000262)
\lineto(930,120.00000262)
\lineto(950,100.00000262)
\lineto(1010,100.00000262)
\lineto(1090,180.00000262)
\lineto(1100,170.00000262)
\lineto(1010,80.00000262)
\lineto(950,80.00000262)
\closepath
\moveto(1100,190.00000262)
\lineto(1110,180.00000262)
\lineto(1130,200.00000262)
\lineto(1190,200.00000262)
\lineto(1270,120.00000262)
\lineto(1280,130.00000262)
\lineto(1190,220.00000262)
\lineto(1130,220.00000262)
\closepath
\moveto(1280,110.00000262)
\lineto(1290,120.00000262)
\lineto(1310,100.00000262)
\lineto(1370,100.00000262)
\lineto(1430,160.00000262)
\lineto(1460,130.00000262)
\lineto(1450,120.00000262)
\lineto(1430,140.00000262)
\lineto(1370,80.00000262)
\lineto(1310,80.00000262)
\closepath
\moveto(140,130.00000262)
\lineto(110,160.00000262)
\lineto(10,60.00000262)
\lineto(50,20.00000262)
\lineto(1490,20.00000262)
\lineto(1530,60.00000262)
\lineto(1470,120.00000262)
\lineto(1460,110.00000262)
\lineto(1510,60.00000262)
\lineto(1490,40.00000262)
\lineto(50,40.00000262)
\lineto(30,60.00000262)
\lineto(110,140.00000262)
\lineto(130,120.00000262)
\closepath
}
}
{
\pscustom[linewidth=5,linecolor=black]%link (bold)
{
\newpath
\moveto(150,350.00000262)
\lineto(170,330.00000262)
\lineto(230,390.00000262)
\lineto(250,410.00000262)
\moveto(270,430.00000262)
\lineto(290,450.00000262)
\lineto(350,390.00000262)
\lineto(370,410.00000262)
\moveto(390,430.00000262)
\lineto(410,450.00000262)
\lineto(470,450.00000262)
\lineto(530,390.00000262)
\lineto(550,410.00000262)
\moveto(810,350.00000262)
\lineto(830,330.00000262)
\lineto(890,390.00000262)
\lineto(910,370.00000262)
\moveto(930,350.00000262)
\lineto(950,330.00000262)
\lineto(1010,330.00000262)
\lineto(1070,390.00000262)
\lineto(1090,410.00000262)
\moveto(1110,430.00000262)
\lineto(1130,450.00000262)
\lineto(1190,450.00000262)
\lineto(1250,390.00000262)
\lineto(1270,370.00000262)
\moveto(1470,350.00000262)
\lineto(1490,330.00000262)
\lineto(1520,300.00000262)
\lineto(1490,270.00000262)
\lineto(50,270.00000262)
\lineto(20,300.00000262)
\lineto(50,330.00000262)
\lineto(110,390.00000262)
\lineto(130,370.00000262)
\moveto(570,430.00000262)
\lineto(590,450.00000262)
\lineto(710,450.00000262)
\lineto(770,390.00000262)
\lineto(790,370.00000262)
\moveto(1290,350.00000262)
\lineto(1310,330.00000262)
\lineto(1370,330.00000262)
\lineto(1430,390.00000262)
\lineto(1450,370.00000262)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%link
{
\newpath
\moveto(210,350.00000262)
\lineto(230,330.00000262)
\lineto(410,330.00000262)
\lineto(470,390.00000262)
\lineto(490,410.00000262)
\moveto(510,430.00000262)
\lineto(530,450.00000262)
\lineto(550,430.00000262)
\lineto(570,410.00000262)
\lineto(590,390.00000262)
\lineto(610,370.00000262)
\moveto(690,350.00000262)
\lineto(710,330.00000262)
\lineto(770,330.00000262)
\lineto(830,390.00000262)
\lineto(850,370.00000262)
\moveto(870,350.00000262)
\lineto(890,330.00000262)
\lineto(950,390.00000262)
\lineto(970,410.00000262)
\moveto(990,430.00000262)
\lineto(1010,450.00000262)
\lineto(1070,450.00000262)
\lineto(1130,390.00000262)
\lineto(1150,370.00000262)
\moveto(1410,350.00000262)
\lineto(1430,330.00000262)
\lineto(1490,390.00000262)
\lineto(1520,420.00000262)
\lineto(1490,450.00000262)
\lineto(1370,450.00000262)
\lineto(1350,430.00000262)
\moveto(1210,410.00000262)
\lineto(1190,390.00000262)
\lineto(1130,330.00000262)
\lineto(1070,330.00000262)
\lineto(1050,350.00000262)
\moveto(730,410.00000262)
\lineto(710,390.00000262)
\lineto(650,330.00000262)
\lineto(630,350.00000262)
\moveto(430,370.00000262)
\lineto(410,390.00000262)
\lineto(350,450.00000262)
\lineto(330,430.00000262)
\moveto(190,370.00000262)
\lineto(170,390.00000262)
\lineto(110,330.00000262)
\lineto(90,350.00000262)
\moveto(70,370.00000262)
\lineto(50,390.00000262)
\lineto(20,420.00000262)
\lineto(50,450.00000262)
\lineto(230,450.00000262)
\lineto(290,390.00000262)
\lineto(310,410.00000262)
\moveto(450,350.00000262)
\lineto(470,330.00000262)
\lineto(590,330.00000262)
\lineto(650,390.00000262)
\lineto(670,370.00000262)
\moveto(750,430.00000262)
\lineto(770,450.00000262)
\lineto(950,450.00000262)
\lineto(1010,390.00000262)
\lineto(1030,370.00000262)
\moveto(1170,350.00000262)
\lineto(1190,330.00000262)
\lineto(1250,330.00000262)
\lineto(1310,390.00000262)
\lineto(1330,410.00000262)
\moveto(1230,430.00000262)
\lineto(1250,450.00000262)
\lineto(1310,450.00000262)
\lineto(1370,390.00000262)
\lineto(1390,370.00000262)
\moveto(210,110.00000262)
\lineto(230,90.00000262)
\lineto(410,90.00000262)
\lineto(470,150.00000262)
\lineto(490,170.00000262)
\moveto(510,190.00000262)
\lineto(530,210.00000262)
\lineto(550,190.00000262)
\lineto(570,170.00000262)
\lineto(590,150.00000262)
\lineto(610,130.00000262)
\moveto(690,110.00000262)
\lineto(710,90.00000262)
\lineto(770,90.00000262)
\lineto(830,150.00000262)
\lineto(850,130.00000262)
\moveto(870,110.00000262)
\lineto(890,90.00000262)
\lineto(950,150.00000262)
\lineto(970,170.00000262)
\moveto(990,190.00000262)
\lineto(1010,210.00000262)
\lineto(1070,210.00000262)
\lineto(1130,150.00000262)
\lineto(1150,130.00000262)
\moveto(1410,110.00000262)
\lineto(1430,90.00000262)
\lineto(1490,150.00000262)
\lineto(1520,180.00000262)
\lineto(1490,210.00000262)
\lineto(1370,210.00000262)
\lineto(1350,190.00000262)
\moveto(1210,170.00000262)
\lineto(1190,150.00000262)
\lineto(1130,90.00000262)
\lineto(1070,90.00000262)
\lineto(1050,110.00000262)
\moveto(730,170.00000262)
\lineto(710,150.00000262)
\lineto(650,90.00000262)
\lineto(630,110.00000262)
\moveto(430,130.00000262)
\lineto(410,150.00000262)
\lineto(350,210.00000262)
\lineto(330,190.00000262)
\moveto(190,130.00000262)
\lineto(170,150.00000262)
\lineto(110,90.00000262)
\lineto(90,110.00000262)
\moveto(70,130.00000262)
\lineto(50,150.00000262)
\lineto(20,180.00000262)
\lineto(50,210.00000262)
\lineto(230,210.00000262)
\lineto(290,150.00000262)
\lineto(310,170.00000262)
\moveto(450,110.00000262)
\lineto(470,90.00000262)
\lineto(590,90.00000262)
\lineto(650,150.00000262)
\lineto(670,130.00000262)
\moveto(750,190.00000262)
\lineto(770,210.00000262)
\lineto(950,210.00000262)
\lineto(1010,150.00000262)
\lineto(1030,130.00000262)
\moveto(1170,110.00000262)
\lineto(1190,90.00000262)
\lineto(1250,90.00000262)
\lineto(1310,150.00000262)
\lineto(1330,170.00000262)
\moveto(1230,190.00000262)
\lineto(1250,210.00000262)
\lineto(1310,210.00000262)
\lineto(1370,150.00000262)
\lineto(1390,130.00000262)
}
}
{
\pscustom[linewidth=1.25,linecolor=black]%edge of surface
{
\newpath
\moveto(150,120.00000262)
\lineto(170,100.00000262)
\lineto(250,180.00000262)
\moveto(260,170.00000262)
\lineto(170,80.00000262)
\lineto(140,110.00000262)
\moveto(370,180.00000262)
\lineto(350,160.00000262)
\lineto(290,220.00000262)
\lineto(260,190.00000262)
\moveto(270,180.00000262)
\lineto(290,200.00000262)
\lineto(350,140.00000262)
\lineto(380,170.00000262)
\moveto(560,170.00000262)
\lineto(530,140.00000262)
\lineto(470,200.00000262)
\lineto(410,200.00000262)
\lineto(390,180.00000262)
\moveto(380,190.00000262)
\lineto(410,220.00000262)
\lineto(470,220.00000262)
\lineto(530,160.00000262)
\lineto(550,180.00000262)
\moveto(790,120.00000262)
\lineto(710,200.00000262)
\lineto(590,200.00000262)
\lineto(570,180.00000262)
\moveto(560,190.00000262)
\lineto(590,220.00000262)
\lineto(710,220.00000262)
\lineto(800,130.00000262)
\moveto(910,120.00000262)
\lineto(890,140.00000262)
\lineto(830,80.00000262)
\lineto(800,110.00000262)
\moveto(810,120.00000262)
\lineto(830,100.00000262)
\lineto(890,160.00000262)
\lineto(920,130.00000262)
\moveto(1100,170.00000262)
\lineto(1010,80.00000262)
\lineto(950,80.00000262)
\lineto(920,110.00000262)
\moveto(930,120.00000262)
\lineto(950,100.00000262)
\lineto(1010,100.00000262)
\lineto(1090,180.00000262)
\moveto(1280,130.00000262)
\lineto(1190,220.00000262)
\lineto(1130,220.00000262)
\lineto(1100,190.00000262)
\moveto(1110,180.00000262)
\lineto(1130,200.00000262)
\lineto(1190,200.00000262)
\lineto(1270,120.00000262)
\moveto(1450,120.00000262)
\lineto(1430,140.00000262)
\lineto(1370,80.00000262)
\lineto(1310,80.00000262)
\lineto(1280,110.00000262)
\moveto(1290,120.00000262)
\lineto(1310,100.00000262)
\lineto(1370,100.00000262)
\lineto(1430,160.00000262)
\lineto(1460,130.00000262)
\moveto(140,130.00000262)
\lineto(110,160.00000262)
\lineto(10,60.00000262)
\lineto(50,20.00000262)
\lineto(1490,20.00000262)
\lineto(1530,60.00000262)
\lineto(1470,120.00000262)
\moveto(1460,110.00000262)
\lineto(1510,60.00000262)
\lineto(1490,40.00000262)
\lineto(50,40.00000262)
\lineto(30,60.00000262)
\lineto(110,140.00000262)
\lineto(130,120.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath\moveto(830,260.00000262)
\lineto(830,220.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(830,240.00000262)
\lineto(822,248.00000262)
\lineto(830,220.00000262)
\lineto(838,248.00000262)
\lineto(830,240.00000262)
\closepath
}
}
\end{pspicture}


==> picturefiles/algorithmpic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(1540,160)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(440,50.00000262)
\lineto(410,20.00000262)
\lineto(230,20.00000262)
\lineto(170,80.00000262)
\lineto(110,20.00000262)
\lineto(20,110.00000262)
\lineto(50,140.00000262)
\lineto(230,140.00000262)
\lineto(290,80.00000262)
\lineto(350,140.00000262)
\closepath
\moveto(620,50.00000262)
\lineto(590,20.00000262)
\lineto(470,20.00000262)
\lineto(440,50.00000262)
\lineto(530,140.00000262)
\closepath
\moveto(650,20.00000262)
\lineto(620,50.00000262)
\lineto(650,80.00000262)
\lineto(680,50.00000262)
\closepath
\moveto(830,80.00000262)
\lineto(770,20.00000262)
\lineto(710,20.00000262)
\lineto(680,50.00000262)
\lineto(770,140.00000262)
\lineto(950,140.00000262)
\lineto(980,110.00000262)
\lineto(890,20.00000262)
\closepath
\moveto(1160,50.00000262)
\lineto(1130,20.00000262)
\lineto(1070,20.00000262)
\lineto(980,110.00000262)
\lineto(1010,140.00000262)
\lineto(1070,140.00000262)
\closepath
\moveto(1250,140.00000262)
\lineto(1160,50.00000262)
\lineto(1190,20.00000262)
\lineto(1250,20.00000262)
\lineto(1340,110.00000262)
\lineto(1310,140.00000262)
\closepath
\moveto(1370,140.00000262)
\lineto(1340,110.00000262)
\lineto(1430,20.00000262)
\lineto(1520,110.00000262)
\lineto(1490,140.00000262)
\closepath
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%link
{
\newpath
\moveto(610,60.00000262)
\lineto(590,80.00000262)
\lineto(570,100.00000262)
\lineto(550,120.00000262)
\lineto(530,140.00000262)
\lineto(510,120.00000262)
\lineto(490,100.00000262)
\lineto(470,80.00000262)
\lineto(410,20.00000262)
\lineto(230,20.00000262)
\lineto(210,40.00000262)
\lineto(190,60.00000262)
\lineto(170,80.00000262)
\lineto(110,20.00000262)
\lineto(90,40.00000262)
\lineto(70,60.00000262)
\lineto(50,80.00000262)
\lineto(20,110.00000262)
\lineto(50,140.00000262)
\lineto(230,140.00000262)
\lineto(290,80.00000262)
\lineto(310,100.00000262)
\lineto(330,120.00000262)
\lineto(350,140.00000262)
\lineto(410,80.00000262)
\lineto(430,60.00000262)
\moveto(690,40.00000262)
\lineto(710,20.00000262)
\lineto(770,20.00000262)
\lineto(830,80.00000262)
\lineto(850,60.00000262)
\lineto(870,40.00000262)
\lineto(890,20.00000262)
\lineto(950,80.00000262)
\lineto(970,100.00000262)
\moveto(990,120.00000262)
\lineto(1010,140.00000262)
\lineto(1070,140.00000262)
\lineto(1130,80.00000262)
\lineto(1150,60.00000262)
\moveto(450,40.00000262)
\lineto(470,20.00000262)
\lineto(590,20.00000262)
\lineto(650,80.00000262)
\lineto(670,60.00000262)
\moveto(1170,40.00000262)
\lineto(1190,20.00000262)
\lineto(1250,20.00000262)
\lineto(1310,80.00000262)
\lineto(1330,100.00000262)
\moveto(1350,120.00000262)
\lineto(1370,140.00000262)
\lineto(1490,140.00000262)
\lineto(1520,110.00000262)
\lineto(1490,80.00000262)
\lineto(1430,20.00000262)
\lineto(1410,40.00000262)
\lineto(1390,60.00000262)
\lineto(1370,80.00000262)
\lineto(1310,140.00000262)
\lineto(1250,140.00000262)
\lineto(1230,120.00000262)
\lineto(1210,100.00000262)
\lineto(1190,80.00000262)
\lineto(1130,20.00000262)
\lineto(1070,20.00000262)
\lineto(1050,40.00000262)
\lineto(1030,60.00000262)
\lineto(1010,80.00000262)
\lineto(950,140.00000262)
\lineto(770,140.00000262)
\lineto(750,120.00000262)
\lineto(730,100.00000262)
\lineto(710,80.00000262)
\lineto(650,20.00000262)
\lineto(630,40.00000262)
}
}
\end{pspicture}


==> picturefiles/algorithmpic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(1540,160)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(440,50.00000262)
\lineto(410,20.00000262)
\lineto(230,20.00000262)
\lineto(170,80.00000262)
\lineto(110,20.00000262)
\lineto(20,110.00000262)
\lineto(50,140.00000262)
\lineto(230,140.00000262)
\lineto(290,80.00000262)
\lineto(350,140.00000262)
\closepath
\moveto(620,50.00000262)
\lineto(590,20.00000262)
\lineto(470,20.00000262)
\lineto(440,50.00000262)
\lineto(530,140.00000262)
\closepath
\moveto(650,20.00000262)
\lineto(620,50.00000262)
\lineto(650,80.00000262)
\lineto(680,50.00000262)
\closepath
\moveto(830,80.00000262)
\lineto(770,20.00000262)
\lineto(710,20.00000262)
\lineto(680,50.00000262)
\lineto(770,140.00000262)
\lineto(950,140.00000262)
\lineto(980,110.00000262)
\lineto(890,20.00000262)
\closepath
\moveto(1160,50.00000262)
\lineto(1130,20.00000262)
\lineto(1070,20.00000262)
\lineto(980,110.00000262)
\lineto(1010,140.00000262)
\lineto(1070,140.00000262)
\closepath
\moveto(1250,140.00000262)
\lineto(1160,50.00000262)
\lineto(1190,20.00000262)
\lineto(1250,20.00000262)
\lineto(1340,110.00000262)
\lineto(1310,140.00000262)
\closepath
\moveto(1370,140.00000262)
\lineto(1340,110.00000262)
\lineto(1430,20.00000262)
\lineto(1520,110.00000262)
\lineto(1490,140.00000262)
\closepath
}
}
{
\pscustom[linewidth=5,linecolor=black]%link (bold)
{
\newpath
\moveto(150,40.00000262)
\lineto(170,20.00000262)
\lineto(230,80.00000262)
\lineto(250,100.00000262)
\moveto(270,120.00000262)
\lineto(290,140.00000262)
\lineto(350,80.00000262)
\lineto(370,100.00000262)
\moveto(390,120.00000262)
\lineto(410,140.00000262)
\lineto(470,140.00000262)
\lineto(530,80.00000262)
\lineto(550,100.00000262)
\moveto(810,40.00000262)
\lineto(830,20.00000262)
\lineto(890,80.00000262)
\lineto(910,60.00000262)
\moveto(930,40.00000262)
\lineto(950,20.00000262)
\lineto(1010,20.00000262)
\lineto(1070,80.00000262)
\lineto(1090,100.00000262)
\moveto(1110,120.00000262)
\lineto(1130,140.00000262)
\lineto(1190,140.00000262)
\lineto(1250,80.00000262)
\lineto(1270,60.00000262)
\moveto(1470,40.00000262)
\lineto(1490,20.00000262)
\lineto(1540,20.00000262)
\moveto(0,20.00000262)
\lineto(50,20.00000262)
\lineto(110,80.00000262)
\lineto(130,60.00000262)
\moveto(570,120.00000262)
\lineto(590,140.00000262)
\lineto(710,140.00000262)
\lineto(770,80.00000262)
\lineto(790,60.00000262)
\moveto(1290,40.00000262)
\lineto(1310,20.00000262)
\lineto(1370,20.00000262)
\lineto(1430,80.00000262)
\lineto(1450,60.00000262)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%link
{
\newpath
\moveto(210,40.00000262)
\lineto(230,20.00000262)
\lineto(410,20.00000262)
\lineto(470,80.00000262)
\lineto(490,100.00000262)
\moveto(510,120.00000262)
\lineto(530,140.00000262)
\lineto(550,120.00000262)
\lineto(570,100.00000262)
\lineto(590,80.00000262)
\lineto(610,60.00000262)
\moveto(690,40.00000262)
\lineto(710,20.00000262)
\lineto(770,20.00000262)
\lineto(830,80.00000262)
\lineto(850,60.00000262)
\moveto(870,40.00000262)
\lineto(890,20.00000262)
\lineto(950,80.00000262)
\lineto(970,100.00000262)
\moveto(990,120.00000262)
\lineto(1010,140.00000262)
\lineto(1070,140.00000262)
\lineto(1130,80.00000262)
\lineto(1150,60.00000262)
\moveto(1410,40.00000262)
\lineto(1430,20.00000262)
\lineto(1490,80.00000262)
\lineto(1520,110.00000262)
\lineto(1490,140.00000262)
\lineto(1370,140.00000262)
\lineto(1350,120.00000262)
\moveto(1210,100.00000262)
\lineto(1190,80.00000262)
\lineto(1130,20.00000262)
\lineto(1070,20.00000262)
\lineto(1050,40.00000262)
\moveto(730,100.00000262)
\lineto(710,80.00000262)
\lineto(650,20.00000262)
\lineto(630,40.00000262)
\moveto(430,60.00000262)
\lineto(410,80.00000262)
\lineto(350,140.00000262)
\lineto(330,120.00000262)
\moveto(190,60.00000262)
\lineto(170,80.00000262)
\lineto(110,20.00000262)
\lineto(90,40.00000262)
\moveto(70,60.00000262)
\lineto(50,80.00000262)
\lineto(20,110.00000262)
\lineto(50,140.00000262)
\lineto(230,140.00000262)
\lineto(290,80.00000262)
\lineto(310,100.00000262)
\moveto(450,40.00000262)
\lineto(470,20.00000262)
\lineto(590,20.00000262)
\lineto(650,80.00000262)
\lineto(670,60.00000262)
\moveto(750,120.00000262)
\lineto(770,140.00000262)
\lineto(950,140.00000262)
\lineto(1010,80.00000262)
\lineto(1030,60.00000262)
\moveto(1170,40.00000262)
\lineto(1190,20.00000262)
\lineto(1250,20.00000262)
\lineto(1310,80.00000262)
\lineto(1330,100.00000262)
\moveto(1230,120.00000262)
\lineto(1250,140.00000262)
\lineto(1310,140.00000262)
\lineto(1370,80.00000262)
\lineto(1390,60.00000262)
}
}
\end{pspicture}


==> picturefiles/algorithmpic5a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.125pt,yunit=.125pt,runit=.125pt}
\begin{pspicture}(1400,320)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(280.00000262,100)
\lineto(280.00000262,220)
\lineto(40.00000262,220)
\lineto(40.00000262,100)
\closepath
\moveto(639.99999738,219.99999738)
\lineto(639.99999738,99.99999738)
\lineto(399.99999738,99.99999738)
\lineto(399.99999738,219.99999738)
\closepath
\moveto(1000.00000262,100)
\lineto(1000.00000262,220)
\lineto(760.00000262,220)
\lineto(760.00000262,100)
\closepath
\moveto(1360.00000262,220)
\lineto(1360.00000262,100)
\lineto(1120.00000262,100)
\lineto(1120.00000262,220)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black]%link (bold)
{
\newpath
\moveto(280,40)
\lineto(240,80)
\moveto(200,120)
\lineto(160,160)
\lineto(40,40)
\moveto(1000,280)
\lineto(960,240)
\moveto(920,200)
\lineto(880,160)
\lineto(760,40)
\moveto(1360,40)
\lineto(1320,80)
\moveto(1280,120)
\lineto(1240,160)
\lineto(1120,280)
\moveto(640,280)
\lineto(600,240)
\moveto(560,200)
\lineto(520,160)
\lineto(400,280)
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(280,100)
\lineto(120,100)
\moveto(80,100)
\lineto(40,100)
\moveto(40,220)
\lineto(280,220)
\moveto(1000,100)
\lineto(840,100)
\moveto(800,100)
\lineto(760,100)
\moveto(760,220)
\lineto(1000,220)
\moveto(1360,220)
\lineto(1200,220)
\moveto(1160,220)
\lineto(1120,220)
\moveto(1120,100)
\lineto(1360,100)
\moveto(640,220)
\lineto(480,220)
\moveto(440,220)
\lineto(400,220)
\moveto(400,100)
\lineto(640,100)
}
}
{
\put(120,250){$\mathcal{A}$}
\put(490,250){$\mathcal{B}$}
\put(860,250){$\mathcal{C}$}
\put(1230,250){$\mathcal{D}$}
}
\end{pspicture}


==> picturefiles/algorithmpic5b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.125pt,yunit=.125pt,runit=.125pt}
\begin{pspicture}(919.99975586,360)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(40,280)
\lineto(40,160)
\lineto(400,160)
\lineto(400,280)
\closepath
\moveto(520,80.00012)
\lineto(520,200.00012)
\lineto(880,200.00012)
\lineto(880,80.00012)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(40,280)
\lineto(400,280)
\moveto(400,160)
\lineto(40,160)
\moveto(520,80.00012)
\lineto(880,80.00012)
\moveto(880,200.00012)
\lineto(520,200.00012)
}
}
{
\pscustom[linewidth=8,linecolor=black]%link (bold)
{
\newpath
\moveto(40,40)
\lineto(400,40)
\moveto(520,320.00012)
\lineto(880,320.00012)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%boxes
{
\newpath
\moveto(319.99999738,119.99999531)
\lineto(319.99999738,319.99999531)
\lineto(119.99999738,319.99999531)
\lineto(119.99999738,119.99999531)
\moveto(799.99999738,240.00011738)
\lineto(799.99999738,40.00011738)
\lineto(599.99999738,40.00011738)
\lineto(599.99999738,240.00011738)
\closepath
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%link over boxes
{
\newpath
\moveto(120,160)
\lineto(160,160)
\lineto(280,280)
\lineto(320.000003,280)
\moveto(320.000003,160)
\lineto(280,160)
\lineto(240,200)
\moveto(200,240)
\lineto(160,280)
\lineto(120,280)
\moveto(600,200.00012)
\lineto(640,200.00012)
\lineto(760,80.00012)
\lineto(800,80.00012)
\moveto(800,200.00012)
\lineto(760,200.00012)
\lineto(720,160.00012)
\moveto(680,120.00012)
\lineto(640,80.00012)
\lineto(600,80.00012)
}
}
\end{pspicture}


==> picturefiles/algorithmpic5c.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.125pt,yunit=.125pt,runit=.125pt}
\begin{pspicture}(420,320)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(160,280.00012207)
\lineto(160,160.00012207)
\lineto(100,160.00000207)
\lineto(100,280.00000207)
\closepath
\moveto(260,280.00000207)
\lineto(260,160.00000207)
\lineto(320,159.99988207)
\lineto(320,279.99988207)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(160,280.00012207)
\lineto(100,280.00000207)
\lineto(100,160.00000207)
\lineto(160,160.00012207)
\moveto(260,280.00000207)
\lineto(320,279.99988207)
\lineto(320,159.99988207)
\lineto(260,160.00000207)
}
}
{
\pscustom[linewidth=8,linecolor=black]%link (bold)
{
\newpath
\moveto(160,40.00012207)
\lineto(40,40.00000207)
\moveto(260,40.00000207)
\lineto(380,39.99988207)
}
}
\end{pspicture}


==> picturefiles/algorithmpic5d.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.125pt,yunit=.125pt,runit=.125pt}
\begin{pspicture}(320,320)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(280,280.00012207)
\lineto(280,160.00012207)
\lineto(220,160.00000207)
\lineto(220,280.00000207)
\closepath
\moveto(40,280.00012207)
\lineto(40,160.00012207)
\lineto(100,160.00000207)
\lineto(100,280.00000207)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(280,280.00012207)
\lineto(220,280.00000207)
\lineto(220,160.00000207)
\lineto(280,160.00012207)
\moveto(40,280.00012207)
\lineto(100,280.00000207)
\lineto(100,160.00000207)
\lineto(40,160.00012207)
}
}
{
\pscustom[linewidth=8,linecolor=black]%link (bold)
{
\newpath
\moveto(40,40.00012207)
\lineto(280,40.00000207)
}
}
\end{pspicture}


==> picturefiles/algorithmpic6.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(1540,190)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(1070,170.00000262)
\lineto(1160,80.00000262)
\lineto(1130,50.00000262)
\lineto(1070,50.00000262)
\lineto(980,140.00000262)
\lineto(1010,170.00000262)
\closepath
\moveto(440,80.00000262)
\lineto(410,50.00000262)
\lineto(230,50.00000262)
\lineto(170,110.00000262)
\lineto(110,50.00000262)
\lineto(20,140.00000262)
\lineto(50,170.00000262)
\lineto(230,170.00000262)
\lineto(290,110.00000262)
\lineto(350,170.00000262)
\closepath
\moveto(620,80.00000262)
\lineto(590,50.00000262)
\lineto(470,50.00000262)
\lineto(440,80.00000262)
\lineto(530,170.00000262)
\closepath
\moveto(650,50.00000262)
\lineto(620,80.00000262)
\lineto(650,110.00000262)
\lineto(680,80.00000262)
\closepath
\moveto(830,110.00000262)
\lineto(770,50.00000262)
\lineto(710,50.00000262)
\lineto(680,80.00000262)
\lineto(770,170.00000262)
\lineto(950,170.00000262)
\lineto(980,140.00000262)
\lineto(890,50.00000262)
\closepath
\moveto(1250,170.00000262)
\lineto(1160,80.00000262)
\lineto(1190,50.00000262)
\lineto(1250,50.00000262)
\lineto(1340,140.00000262)
\lineto(1310,170.00000262)
\closepath
\moveto(1370,170.00000262)
\lineto(1340,140.00000262)
\lineto(1430,50.00000262)
\lineto(1520,140.00000262)
\lineto(1490,170.00000262)
\closepath
}
}
{
\pscustom[linewidth=5,linecolor=black]%link (bold)
{
\newpath
\moveto(150,70.00000262)
\lineto(170,50.00000262)
\lineto(230,110.00000262)
\lineto(250,130.00000262)
\moveto(270,150.00000262)
\lineto(290,170.00000262)
\lineto(350,110.00000262)
\lineto(370,130.00000262)
\moveto(390,150.00000262)
\lineto(410,170.00000262)
\lineto(470,170.00000262)
\lineto(530,110.00000262)
\lineto(550,130.00000262)
\moveto(810,70.00000262)
\lineto(830,50.00000262)
\lineto(890,110.00000262)
\lineto(910,90.00000262)
\moveto(930,70.00000262)
\lineto(950,50.00000262)
\lineto(1010,50.00000262)
\lineto(1070,110.00000262)
\lineto(1090,130.00000262)
\moveto(1110,150.00000262)
\lineto(1130,170.00000262)
\lineto(1190,170.00000262)
\lineto(1250,110.00000262)
\lineto(1270,90.00000262)
\moveto(1470,70.00000262)
\lineto(1490,50.00000262)
\lineto(1540,50.00000262)
\moveto(0,50.00000262)
\lineto(50,50.00000262)
\lineto(110,110.00000262)
\lineto(130,90.00000262)
\moveto(570,150.00000262)
\lineto(590,170.00000262)
\lineto(710,170.00000262)
\lineto(770,110.00000262)
\lineto(790,90.00000262)
\moveto(1290,70.00000262)
\lineto(1310,50.00000262)
\lineto(1370,50.00000262)
\lineto(1430,110.00000262)
\lineto(1450,90.00000262)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%link
{
\newpath
\moveto(210,70.00000262)
\lineto(230,50.00000262)
\lineto(410,50.00000262)
\lineto(470,110.00000262)
\lineto(490,130.00000262)
\moveto(510,150.00000262)
\lineto(530,170.00000262)
\lineto(550,150.00000262)
\lineto(570,130.00000262)
\lineto(590,110.00000262)
\lineto(610,90.00000262)
\moveto(690,70.00000262)
\lineto(710,50.00000262)
\lineto(770,50.00000262)
\lineto(830,110.00000262)
\lineto(850,90.00000262)
\moveto(870,70.00000262)
\lineto(890,50.00000262)
\lineto(950,110.00000262)
\lineto(970,130.00000262)
\moveto(990,150.00000262)
\lineto(1010,170.00000262)
\lineto(1070,170.00000262)
\lineto(1130,110.00000262)
\lineto(1150,90.00000262)
\moveto(1410,70.00000262)
\lineto(1430,50.00000262)
\lineto(1490,110.00000262)
\lineto(1520,140.00000262)
\lineto(1490,170.00000262)
\lineto(1370,170.00000262)
\lineto(1350,150.00000262)
\moveto(1210,130.00000262)
\lineto(1190,110.00000262)
\lineto(1130,50.00000262)
\lineto(1070,50.00000262)
\lineto(1050,70.00000262)
\moveto(730,130.00000262)
\lineto(710,110.00000262)
\lineto(650,50.00000262)
\lineto(630,70.00000262)
\moveto(430,90.00000262)
\lineto(410,110.00000262)
\lineto(350,170.00000262)
\lineto(330,150.00000262)
\moveto(190,90.00000262)
\lineto(170,110.00000262)
\lineto(110,50.00000262)
\lineto(90,70.00000262)
\moveto(70,90.00000262)
\lineto(50,110.00000262)
\lineto(20,140.00000262)
\lineto(50,170.00000262)
\lineto(230,170.00000262)
\lineto(290,110.00000262)
\lineto(310,130.00000262)
\moveto(450,70.00000262)
\lineto(470,50.00000262)
\lineto(590,50.00000262)
\lineto(650,110.00000262)
\lineto(670,90.00000262)
\moveto(750,150.00000262)
\lineto(770,170.00000262)
\lineto(950,170.00000262)
\lineto(1010,110.00000262)
\lineto(1030,90.00000262)
\moveto(1170,70.00000262)
\lineto(1190,50.00000262)
\lineto(1250,50.00000262)
\lineto(1310,110.00000262)
\lineto(1330,130.00000262)
\moveto(1230,150.00000262)
\lineto(1250,170.00000262)
\lineto(1310,170.00000262)
\lineto(1370,110.00000262)
\lineto(1390,90.00000262)
}
}
{
\pscustom[linewidth=1.25,linecolor=black,linestyle=dashed,dash=5 5]%dividing lines
{
\newpath
\moveto(180,190.00000262)
\lineto(180,30.00000262)
\moveto(280,30.00000262)
\lineto(280,190.00000262)
\moveto(300,190.00000262)
\lineto(300,30.00000262)
\moveto(410,30.00000262)
\lineto(410,190.00000262)
\moveto(470,190.00000262)
\lineto(470,30.00000262)
\moveto(590,30.00000262)
\lineto(590,190.00000262)
\moveto(710,190.00000262)
\lineto(710,30.00000262)
\moveto(820,190.00000262)
\lineto(820,30.00000262)
\moveto(840,30.00000262)
\lineto(840,190.00000262)
\moveto(950,190.00000262)
\lineto(950,30.00000262)
\moveto(1010,30.00000262)
\lineto(1010,190.00000262)
\moveto(1130,190.00000262)
\lineto(1130,30.00000262)
\moveto(1190,30.00000262)
\lineto(1190,190.00000262)
\moveto(1310,190.00000262)
\lineto(1310,30.00000262)
\moveto(1370,30.00000262)
\lineto(1370,190.00000262)
\moveto(1490,190.00000262)
\lineto(1490,30.00000262)
\moveto(160,30.00000262)
\lineto(160,190.00000262)
\moveto(50,190.00000262)
\lineto(50,30.00000262)
}
}
{
\put(80,0){$\mathcal{A}$}
\put(150,0){$\mathcal{E}$}
\put(220,0){$\mathcal{C}$}
\put(270,0){$\mathcal{E}$}
\put(330,0){$\mathcal{B}$}
\put(420,0){$\mathcal{O}$}
\put(510,0){$\mathcal{B}$}
\put(630,0){$\mathcal{E}$}
\put(740,0){$\mathcal{D}$}
\put(810,0){$\mathcal{E}$}
\put(860,0){$\mathcal{A}$}
\put(960,0){$\mathcal{O}$}
\put(1060,0){$\mathcal{C}$}
\put(1140,0){$\mathcal{O}$}
\put(1220,0){$\mathcal{D}$}
\put(1320,0){$\mathcal{O}$}
\put(1400,0){$\mathcal{A}$}
}
\end{pspicture}


==> picturefiles/algorithmpic7.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.2pt,yunit=.2pt,runit=.2pt}
\begin{pspicture}(1540,190)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(20,140)
\lineto(50,170)
\lineto(410,170)
\lineto(440,140)
\lineto(350,50)
\lineto(290,110)
\lineto(230,50)
\lineto(170,110)
\lineto(110,50)
\closepath
\moveto(680,140)
\lineto(710,170)
\lineto(950,170)
\lineto(980,140)
\lineto(890,50)
\lineto(830,110)
\lineto(770,50)
\closepath
\moveto(1190,170)
\lineto(1160,140)
\lineto(1250,50)
\lineto(1340,140)
\lineto(1310,170)
\closepath
\moveto(1010,170)
\lineto(980,140)
\lineto(1070,50)
\lineto(1160,140)
\lineto(1130,170)
\closepath
\moveto(620,140)
\lineto(590,170)
\lineto(470,170)
\lineto(440,140)
\lineto(530,50)
\closepath
\moveto(650,110)
\lineto(620,140)
\lineto(650,170)
\lineto(680,140)
\closepath
\moveto(1370,170)
\lineto(1340,140)
\lineto(1430,50)
\lineto(1520,140)
\lineto(1490,170)
\closepath
}
}
{
\pscustom[linewidth=5,linecolor=black]%link (bold)
{
\newpath
\moveto(150,70)
\lineto(170,50)
\lineto(230,110)
\lineto(250,90)
\moveto(270,70)
\lineto(290,50)
\lineto(350,110)
\lineto(370,90)
\moveto(390,70)
\lineto(410,50)
\lineto(470,50)
\lineto(530,110)
\lineto(550,90)
\moveto(810,70)
\lineto(830,50)
\lineto(890,110)
\lineto(910,90)
\moveto(930,70)
\lineto(950,50)
\lineto(1010,50)
\lineto(1070,110)
\lineto(1090,90)
\moveto(1110,70)
\lineto(1130,50)
\lineto(1190,50)
\lineto(1250,110)
\lineto(1270,90)
\moveto(1470,70)
\lineto(1490,50)
\lineto(1540,50)
\moveto(0,50)
\lineto(50,50)
\lineto(110,110)
\lineto(130,90)
\moveto(570,70)
\lineto(590,50)
\lineto(710,50)
\lineto(770,110)
\lineto(790,90)
\moveto(1290,70)
\lineto(1310,50)
\lineto(1370,50)
\lineto(1430,110)
\lineto(1450,90)
}
}
{
\pscustom[linewidth=2.5,linecolor=black]%link
{
\newpath
\moveto(210,70)
\lineto(230,50)
\lineto(290,110)
\lineto(310,90)
\moveto(510,70)
\lineto(530,50)
\lineto(590,110)
\lineto(610,130)
\moveto(690,150)
\lineto(710,170)
\lineto(950,170)
\lineto(1010,110)
\lineto(1030,90)
\moveto(870,70)
\lineto(890,50)
\lineto(950,110)
\lineto(970,130)
\moveto(990,150)
\lineto(1010,170)
\lineto(1130,170)
\lineto(1190,110)
\lineto(1210,90)
\moveto(1410,70)
\lineto(1430,50)
\lineto(1490,110)
\lineto(1520,140)
\lineto(1490,170)
\lineto(1370,170)
\lineto(1350,150)
\moveto(1150,130)
\lineto(1130,110)
\lineto(1070,50)
\lineto(1050,70)
\moveto(730,90)
\lineto(710,110)
\lineto(650,170)
\lineto(630,150)
\moveto(430,130)
\lineto(410,110)
\lineto(350,50)
\lineto(330,70)
\moveto(190,90)
\lineto(170,110)
\lineto(110,50)
\lineto(90,70)
\moveto(70,90)
\lineto(50,110)
\lineto(20,140)
\lineto(50,170)
\lineto(410,170)
\lineto(470,110)
\lineto(490,90)
\moveto(450,150)
\lineto(470,170)
\lineto(590,170)
\lineto(650,110)
\lineto(670,130)
\moveto(750,70)
\lineto(770,50)
\lineto(830,110)
\lineto(850,90)
\moveto(1170,150)
\lineto(1190,170)
\lineto(1310,170)
\lineto(1370,110)
\lineto(1390,90)
\moveto(1230,70)
\lineto(1250,50)
\lineto(1310,110)
\lineto(1330,130)
}
}
{
\pscustom[linewidth=1.25,linecolor=black,linestyle=dashed,dash=5 5]%dividing lines
{
\newpath
\moveto(180,190.00000262)
\lineto(180,30.00000262)
\moveto(280,30.00000262)
\lineto(280,190.00000262)
\moveto(300,190.00000262)
\lineto(300,30.00000262)
\moveto(410,30.00000262)
\lineto(410,190.00000262)
\moveto(470,190.00000262)
\lineto(470,30.00000262)
\moveto(590,30.00000262)
\lineto(590,190.00000262)
\moveto(710,190.00000262)
\lineto(710,30.00000262)
\moveto(820,190.00000262)
\lineto(820,30.00000262)
\moveto(840,30.00000262)
\lineto(840,190.00000262)
\moveto(950,190.00000262)
\lineto(950,30.00000262)
\moveto(1010,30.00000262)
\lineto(1010,190.00000262)
\moveto(1130,190.00000262)
\lineto(1130,30.00000262)
\moveto(1190,30.00000262)
\lineto(1190,190.00000262)
\moveto(1310,190.00000262)
\lineto(1310,30.00000262)
\moveto(1370,30.00000262)
\lineto(1370,190.00000262)
\moveto(1490,190.00000262)
\lineto(1490,30.00000262)
\moveto(160,30.00000262)
\lineto(160,190.00000262)
\moveto(50,190.00000262)
\lineto(50,30.00000262)
}
}
{
\put(10,0){$\mathcal{E}$}
\put(80,0){$\mathcal{A}$}
\put(150,0){$\mathcal{E}$}
\put(200,0){$\mathcal{A}$}
\put(270,0){$\mathcal{E}$}
\put(320,0){$\mathcal{A}$}
\put(420,0){$\mathcal{O}$}
\put(500,0){$\mathcal{A}$}
\put(630,0){$\mathcal{E}$}
\put(740,0){$\mathcal{A}$}
\put(810,0){$\mathcal{E}$}
\put(860,0){$\mathcal{A}$}
\put(960,0){$\mathcal{O}$}
\put(1040,0){$\mathcal{A}$}
\put(1140,0){$\mathcal{O}$}
\put(1220,0){$\mathcal{A}$}
\put(1320,0){$\mathcal{O}$}
\put(1400,0){$\mathcal{A}$}
}\end{pspicture}


==> picturefiles/algorithmpic8a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(420,200)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(30,130)
\lineto(60,160)
\lineto(180,160)
\lineto(210,130)
\lineto(120,40)
\closepath
\moveto(240,160)
\lineto(210,130)
\lineto(300,40)
\lineto(390,130)
\lineto(360,160)
\lineto(300,160)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dividing lines
{
\newpath
\moveto(60,190)
\lineto(60,10)
\moveto(180,10)
\lineto(180,190)
\moveto(240,190)
\lineto(240,10)
\moveto(360,10)
\lineto(360,190)
}
}
{
\pscustom[linewidth=4,linecolor=black]%link (bold)
{
\newpath
\moveto(0,40)
\lineto(60,40)
\lineto(120,100)
\lineto(140,80)
\moveto(160,60)
\lineto(180,40)
\lineto(240,40)
\lineto(300,100)
\lineto(320,80)
\moveto(340,60)
\lineto(360,40)
\lineto(420,40)
}
}
{
\pscustom[linewidth=2,linecolor=black]%link
{
\newpath
\moveto(80,80)
\lineto(30,130)
\lineto(60,160)
\lineto(180,160)
\lineto(240,100)
\lineto(260,80)
\moveto(280,60)
\lineto(300,40)
\lineto(360,100)
\lineto(390,130)
\lineto(360,160)
\lineto(240,160)
\lineto(220,140)
\moveto(200,120)
\lineto(180,100)
\lineto(120,40)
\lineto(100,60)
}
}
{
\put(10,5){$\mathcal{O}$}
\put(70,5){$\mathcal{+A+}$}
\put(190,5){$\mathcal{O}$}
\put(250,5){$\mathcal{-A-}$}
}
\end{pspicture}


==> picturefiles/algorithmpic8b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(420,200)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(175,95)
\lineto(200,70)
\lineto(220,70)
\lineto(255,105)
\lineto(305,55)
\lineto(280,30)
\lineto(140,30)
\lineto(125,45)
\closepath
\moveto(300,40)
\lineto(210,130)
\lineto(240,160)
\lineto(360,160)
\lineto(390,130)
\lineto(360,100)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(120,40)
\lineto(30,130)
\lineto(60,160)
\lineto(180,160)
\lineto(210,130)
\lineto(180,100)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link (bold)
{
\newpath
\moveto(0,40)
\lineto(60,40)
\lineto(120,100)
\lineto(140,80)
\lineto(160,60)
\lineto(180,40)
\lineto(240,40)
\lineto(300,100)
\lineto(320,80)
\moveto(340,60)
\lineto(360,40)
\lineto(420,40)
}
}
{
\pscustom[linewidth=2,linecolor=black]%link
{
\newpath
\moveto(220,140)
\lineto(240,160)
\lineto(360,160)
\lineto(390,130)
\lineto(360,100)
\lineto(300,40)
\lineto(280,60)
\moveto(260,80)
\lineto(250,90)
\lineto(180,160)
\lineto(60,160)
\lineto(30,130)
\lineto(80,80)
\moveto(200,120)
\lineto(180,100)
\lineto(120,40)
\lineto(100,60)
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge of surface
{
\newpath
\moveto(110,80)
\curveto(105,75)(105,65)(110,60)
\curveto(115,55)(125,55)(130,60)
\lineto(160,90)
\curveto(165,95)(165,105)(160,110)
\curveto(155,115)(145,115)(140,110)
\closepath
\moveto(260,110)
\curveto(265,115)(275,115)(280,110)
\lineto(310,80)
\curveto(315,75)(315,65)(310,60)
\moveto(125,45)
\lineto(140,30)
\lineto(280,30)
\lineto(310,60)
\moveto(260,110)
\lineto(245,95)
\lineto(220,70)
\lineto(200,70)
\lineto(175,95)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=3 3]%edge of surface behind
{
\newpath
\moveto(175,95)
\lineto(160,110)
\moveto(110,60)
\lineto(125,45)
\moveto(260,110)
\curveto(255,105)(255,95)(260,90)
\lineto(290,60)
\curveto(295,55)(305,55)(310,60)
}
}
\end{pspicture}


==> picturefiles/algorithmpic8c.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(420,200)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(150,10)
\lineto(30,130)
\lineto(60,160)
\lineto(180,160)
\lineto(210,130)
\lineto(180,100)
\lineto(230,100)
\lineto(230,90)
\lineto(190,90)
\lineto(190,20)
\lineto(230,20)
\lineto(230,10)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(210,130)
\lineto(250,90)
\lineto(230,90)
\lineto(230,20)
\lineto(280,20)
\lineto(360,100)
\lineto(390,130)
\lineto(360,160)
\lineto(240,160)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link (bold)
{
\newpath
\moveto(0,40)
\lineto(60,40)
\lineto(120,100)
\lineto(140,80)
\lineto(160,60)
\lineto(180,40)
\lineto(240,40)
\lineto(300,100)
\lineto(320,80)
\moveto(340,60)
\lineto(360,40)
\lineto(420,40)
}
}
{
\pscustom[linewidth=2,linecolor=black]%link
{
\newpath
\moveto(220,140)
\lineto(240,160)
\lineto(360,160)
\lineto(390,130)
\lineto(360,100)
\lineto(280,20)
\lineto(240,20)
\moveto(240,90)
\lineto(250,90)
\lineto(180,160)
\lineto(60,160)
\lineto(30,130)
\lineto(80,80)
\moveto(200,120)
\lineto(180,100)
\lineto(230,100)
\lineto(230,10)
\lineto(150,10)
\lineto(100,60)
\moveto(220,20)
\lineto(190,20)
\lineto(190,30)
\moveto(190,50)
\lineto(190,90)
\lineto(220,90)
}
}
\end{pspicture}


==> picturefiles/algorithmpic8d.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(420,200)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(150,40)
\lineto(30,160)
\lineto(60,190)
\lineto(180,190)
\lineto(210,160)
\lineto(180,130)
\lineto(230,130)
\lineto(230,120)
\lineto(190,120)
\lineto(190,50)
\lineto(230,50)
\lineto(230,40)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(210,160)
\lineto(250,120)
\lineto(230,120)
\lineto(230,50)
\lineto(280,50)
\lineto(360,130)
\lineto(390,160)
\lineto(360,190)
\lineto(240,190)
\closepath
\moveto(230,75)
\lineto(230,65)
\lineto(175,65)
\lineto(120,120)
\lineto(65,65)
\lineto(25,65)
\lineto(25,25)
\lineto(395,25)
\lineto(395,65)
\lineto(355,65)
\lineto(325,95)
\lineto(335,105)
\lineto(365,75)
\lineto(405,75)
\lineto(405,15)
\lineto(15,15)
\lineto(15,75)
\lineto(55,75)
\lineto(120,140)
\lineto(185,75)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%link
{
\newpath
\moveto(220,170)
\lineto(240,190)
\lineto(360,190)
\lineto(390,160)
\lineto(360,130)
\lineto(280,50)
\lineto(240,50)
\moveto(240,120)
\lineto(250,120)
\lineto(180,190)
\lineto(60,190)
\lineto(30,160)
\lineto(80,110)
\moveto(200,150)
\lineto(180,130)
\lineto(230,130)
\lineto(230,40)
\lineto(150,40)
\lineto(100,90)
\moveto(220,50)
\lineto(190,50)
\lineto(190,60)
\moveto(190,80)
\lineto(190,120)
\lineto(220,120)
\moveto(235,75)
\lineto(300,140)
\lineto(330,110)
\moveto(225,75)
\lineto(185,75)
\lineto(120,140)
\lineto(55,75)
\lineto(15,75)
\lineto(15,15)
\lineto(405,15)
\lineto(405,75)
\lineto(365,75)
\lineto(340,100)
\moveto(330,90)
\lineto(355,65)
\lineto(395,65)
\lineto(395,25)
\lineto(25,25)
\lineto(25,65)
\lineto(65,65)
\lineto(120,120)
\lineto(175,65)
\lineto(225,65)
\moveto(235,65)
\lineto(245,65)
\lineto(300,120)
\lineto(320,100)
}
}
\end{pspicture}


==> picturefiles/algorithmpic9a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(780,200)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface
{
\newpath
\moveto(60,160)
\lineto(30,130)
\lineto(120,40)
\lineto(210,130)
\lineto(180,160)
\lineto(120,160)
\closepath
\moveto(240,160)
\lineto(210,130)
\lineto(240,100)
\lineto(270,130)
\closepath
\moveto(360,40)
\lineto(270,130)
\lineto(300,160)
\lineto(420,160)
\lineto(450,130)
\closepath
\moveto(450,130)
\lineto(540,40)
\lineto(600,100)
\lineto(660,40)
\lineto(720,100)
\lineto(750,130)
\lineto(720,160)
\lineto(480,160)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dividing lines
{
\newpath
\moveto(60,190)
\lineto(60,10)
\moveto(180,10)
\lineto(180,190)
\moveto(300,190)
\lineto(300,10)
\moveto(420,10)
\lineto(420,190)
\moveto(480,190)
\lineto(480,10)
\moveto(590,10)
\lineto(590,190)
\moveto(610,190)
\lineto(610,10)
\moveto(710,10)
\lineto(710,190)
}
}
{
\pscustom[linewidth=4,linecolor=black]%link (bold)
{
\newpath
\moveto(0,40)
\lineto(60,40)
\lineto(120,100)
\lineto(140,80)
\moveto(160,60)
\lineto(180,40)
\lineto(300,40)
\lineto(360,100)
\lineto(380,80)
\moveto(400,60)
\lineto(420,40)
\lineto(480,40)
\lineto(540,100)
\lineto(560,80)
\moveto(580,60)
\lineto(600,40)
\lineto(660,100)
\lineto(680,80)
\moveto(700,60)
\lineto(720,40)
\lineto(780,40)
}
}
{
\pscustom[linewidth=2,linecolor=black]%link
{
\newpath
\moveto(100,60)
\lineto(120,40)
\lineto(180,100)
\lineto(200,120)
\moveto(220,140)
\lineto(240,160)
\lineto(300,100)
\lineto(320,80)
\moveto(340,60)
\lineto(360,40)
\lineto(420,100)
\lineto(440,120)
\moveto(460,140)
\lineto(480,160)
\lineto(600,160)
\lineto(720,160)
\lineto(750,130)
\lineto(660,40)
\lineto(640,60)
\moveto(620,80)
\lineto(600,100)
\lineto(540,40)
\lineto(520,60)
\moveto(500,80)
\lineto(480,100)
\lineto(420,160)
\lineto(300,160)
\lineto(280,140)
\moveto(260,120)
\lineto(240,100)
\lineto(180,160)
\lineto(60,160)
\lineto(30,130)
\lineto(60,100)
\lineto(80,80)
}
}
{
\put(10,5){$\mathcal{O}$}
\put(70,5){$\mathcal{+A+}$}
\put(230,5){$\mathcal{E}$}
\put(310,5){$\mathcal{+A+}$}
\put(435,5){$\mathcal{O}$}
\put(490,5){$\mathcal{-A-}$}
\put(590,5){$\mathcal{E}$}
\put(610,5){$\mathcal{-A-}$}
}
\end{pspicture}


==> picturefiles/algorithmpic9b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(780,200)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(60,160)
\lineto(30,130)
\lineto(120,40)
\lineto(210,130)
\lineto(180,160)
\lineto(120,160)
\closepath
\moveto(390,10)
\lineto(270,130)
\lineto(300,160)
\lineto(420,160)
\lineto(450,130)
\lineto(420,100)
\lineto(470,100)
\lineto(470,90)
\lineto(430,90)
\lineto(430,20)
\lineto(470,20)
\lineto(470,10)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(575,75)
\lineto(580,70)
\lineto(620,110)
\lineto(670,60)
\lineto(640,30)
\lineto(600,30)
\lineto(565,65)
\closepath
\moveto(240,160)
\lineto(210,130)
\lineto(240,100)
\lineto(270,130)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(450,130)
\lineto(490,90)
\lineto(470,90)
\lineto(470,20)
\lineto(520,20)
\lineto(600,100)
\lineto(660,40)
\lineto(720,100)
\lineto(750,130)
\lineto(720,160)
\lineto(480,160)
\closepath
\moveto(470,50)
\lineto(470,30)
\lineto(420,30)
\lineto(360,90)
\lineto(300,30)
\lineto(140,30)
\lineto(125,45)
\lineto(175,95)
\lineto(220,50)
\lineto(300,50)
\lineto(360,110)
\lineto(420,50)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link (bold)
{
\newpath
\moveto(0,40)
\lineto(60,40)
\lineto(120,100)
\lineto(140,80)
\moveto(160,60)
\lineto(180,40)
\lineto(300,40)
\lineto(360,100)
\lineto(380,80)
\lineto(400,60)
\lineto(420,40)
\lineto(480,40)
\lineto(540,100)
\lineto(560,80)
\moveto(580,60)
\lineto(600,40)
\lineto(660,100)
\lineto(680,80)
\moveto(700,60)
\lineto(720,40)
\lineto(780,40)
}
}
{
\pscustom[linewidth=2,linecolor=black]%link
{
\newpath
\moveto(100,60)
\lineto(120,40)
\lineto(180,100)
\lineto(200,120)
\moveto(220,140)
\lineto(240,160)
\lineto(300,100)
\lineto(320,80)
\moveto(460,140)
\lineto(480,160)
\lineto(600,160)
\lineto(720,160)
\lineto(750,130)
\lineto(660,40)
\lineto(640,60)
\moveto(480,90)
\lineto(490,90)
\lineto(420,160)
\lineto(300,160)
\lineto(280,140)
\moveto(260,120)
\lineto(240,100)
\lineto(180,160)
\lineto(60,160)
\lineto(30,130)
\lineto(60,100)
\lineto(80,80)
\moveto(440,120)
\lineto(420,100)
\lineto(470,100)
\lineto(470,10)
\lineto(390,10)
\lineto(340,60)
\moveto(620,80)
\lineto(600,100)
\lineto(520,20)
\lineto(480,20)
\moveto(460,20)
\lineto(430,20)
\lineto(430,30)
\moveto(430,50)
\lineto(430,90)
\lineto(460,90)
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge of surface
{
\newpath
\moveto(110,80)
\curveto(105,75)(105,65)(110,60)
\curveto(115,55)(125,55)(130,60)
\lineto(160,90)
\curveto(165,95)(165,105)(160,110)
\curveto(155,115)(145,115)(140,110)
\closepath
\moveto(125,45)
\lineto(140,30)
\lineto(300,30)
\lineto(360,90)
\lineto(415,35)
\lineto(420,30)
\lineto(470,30)
\moveto(470,50)
\lineto(420,50)
\lineto(360,110)
\lineto(300,50)
\lineto(220,50)
\lineto(175,95)
\moveto(620,110)
\curveto(625,115)(635,115)(640,110)
\lineto(670,80)
\curveto(675,75)(675,65)(670,60)
\moveto(620,110)
\lineto(605,95)
\lineto(580,70)
\lineto(575,75)
\moveto(565,65)
\lineto(600,30)
\lineto(640,30)
\lineto(670,60)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=3 3]%edge of surface behind
{
\newpath
\moveto(175,95)
\lineto(160,110)
\moveto(110,60)
\lineto(125,45)
\moveto(620,110)
\curveto(615,105)(615,95)(620,90)
\lineto(650,60)
\curveto(655,55)(665,55)(670,60)
\moveto(575,75)
\lineto(540,110)
\lineto(480,50)
\lineto(470,50)
\lineto(470,30)
\lineto(480,30)
\lineto(540,90)
\lineto(565,65)
}
}
\end{pspicture}


==> picturefiles/appendixpic1a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(290,110)
\lineto(230,170)
\lineto(260,200)
\lineto(380,200)
\lineto(380,140)
\lineto(320,140)
\closepath
\moveto(20,140)
\lineto(80,140)
\lineto(140,80)
\lineto(200,80)
\lineto(200,140)
\lineto(140,200)
\lineto(20,200)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(20,20)
\lineto(20,80)
\lineto(80,80)
\lineto(110,110)
\lineto(140,80)
\lineto(200,80)
\lineto(200,140)
\lineto(170,170)
\lineto(200,200)
\lineto(320,80)
\lineto(380,80)
\lineto(380,20)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,120)
\lineto(140,140)
\lineto(160,160)
\moveto(20,200)
\lineto(140,200)
\lineto(200,140)
\lineto(220,160)
\moveto(20,140)
\lineto(80,140)
\lineto(140,80)
\lineto(260,80)
\lineto(280,100)
\moveto(100,100)
\lineto(80,80)
\lineto(20,80)
\moveto(20,20)
\lineto(320,20)
\lineto(380,20)
\moveto(180,180)
\lineto(200,200)
\lineto(320,80)
\lineto(380,80)
\moveto(300,120)
\lineto(320,140)
\lineto(380,140)
\moveto(240,180)
\lineto(260,200)
\lineto(320,200)
\lineto(380,200)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(188,20)
\lineto(180,12)
\lineto(208,20)
\lineto(180,28)
\lineto(188,20)
\closepath
\moveto(352,140)
\lineto(360,148)
\lineto(332,140)
\lineto(360,132)
\lineto(352,140)
\closepath
\moveto(338,200)
\lineto(330,192)
\lineto(358,200)
\lineto(330,208)
\lineto(338,200)
\closepath
\moveto(62,80)
\lineto(70,88)
\lineto(42,80)
\lineto(70,72)
\lineto(62,80)
\closepath
}
}
\end{pspicture}


==> picturefiles/appendixpic1b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(290,110)
\lineto(230,170)
\lineto(260,200)
\lineto(380,200)
\lineto(380,140)
\lineto(320,140)
\closepath
\moveto(20,140)
\lineto(80,140)
\lineto(110,110)
\lineto(170,170)
\lineto(140,200)
\lineto(20,200)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(170,170)
\lineto(200,140)
\lineto(230,170)
\lineto(200,200)
\closepath
\moveto(20,20)
\lineto(20,80)
\lineto(80,80)
\lineto(110,110)
\lineto(140,80)
\lineto(260,80)
\lineto(290,110)
\lineto(320,80)
\lineto(380,80)
\lineto(380,20)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,120)
\lineto(140,140)
\lineto(160,160)
\moveto(20,200)
\lineto(140,200)
\lineto(200,140)
\lineto(220,160)
\moveto(20,140)
\lineto(80,140)
\lineto(140,80)
\lineto(260,80)
\lineto(280,100)
\moveto(100,100)
\lineto(80,80)
\lineto(20,80)
\moveto(20,20)
\lineto(320,20)
\lineto(380,20)
\moveto(180,180)
\lineto(200,200)
\lineto(320,80)
\lineto(380,80)
\moveto(300,120)
\lineto(320,140)
\lineto(380,140)
\moveto(240,180)
\lineto(260,200)
\lineto(320,200)
\lineto(380,200)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(188,20)
\lineto(180,12)
\lineto(208,20)
\lineto(180,28)
\lineto(188,20)
\closepath
\moveto(352,140)
\lineto(360,148)
\lineto(332,140)
\lineto(360,132)
\lineto(352,140)
\closepath
\moveto(338,200)
\lineto(330,192)
\lineto(358,200)
\lineto(330,208)
\lineto(338,200)
\closepath
\moveto(62,80)
\lineto(70,88)
\lineto(42,80)
\lineto(70,72)
\lineto(62,80)
\closepath
}
}
\end{pspicture}


==> picturefiles/appendixpic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(340,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(20,79.99999996)
\lineto(80,79.99999996)
\lineto(140,139.99999996)
\lineto(170,109.99999996)
\lineto(200,79.99999996)
\lineto(140,19.99999996)
\lineto(20,19.99999996)
\closepath
\moveto(170,169.99999996)
\lineto(230,109.99999996)
\lineto(260,139.99999996)
\lineto(320,139.99999996)
\lineto(320,199.99999996)
\lineto(200,199.99999996)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(20,199.99999996)
\lineto(20,139.99999996)
\lineto(80,139.99999996)
\lineto(110,109.99999996)
\lineto(140,139.99999996)
\lineto(200,79.99999996)
\lineto(170,49.99999996)
\lineto(200,19.99999996)
\lineto(270,19.99999996)
\lineto(320,19.99999996)
\lineto(320,79.99999996)
\lineto(260,79.99999996)
\lineto(140,199.99999996)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,99.99999996)
\lineto(140,79.99999996)
\lineto(160,59.99999996)
\moveto(20,19.99999996)
\lineto(140,19.99999996)
\lineto(200,79.99999996)
\lineto(220,99.99999996)
\moveto(20,79.99999996)
\lineto(80,79.99999996)
\lineto(140,139.99999996)
\lineto(160,159.99999996)
\moveto(100,119.99999996)
\lineto(80,139.99999996)
\lineto(20,139.99999996)
\moveto(180,39.99999996)
\lineto(200,19.99999996)
\lineto(320,19.99999996)
\moveto(180,179.99999996)
\lineto(200,199.99999996)
\lineto(320,199.99999996)
\moveto(240,119.99999996)
\lineto(260,139.99999996)
\lineto(320,139.99999996)
\moveto(20,199.99999996)
\lineto(140,199.99999996)
\lineto(200,139.99999996)
\lineto(260,79.99999996)
\lineto(320,79.99999996)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(300,139.99999996)
\lineto(308,147.99999996)
\lineto(280,139.99999996)
\lineto(308,131.99999996)
\lineto(300,139.99999996)
\closepath
\moveto(40,139.99999996)
\lineto(32,131.99999996)
\lineto(60,139.99999996)
\lineto(32,147.99999996)
\lineto(40,139.99999996)
\closepath
\moveto(300,79.99999996)
\lineto(308,87.99999996)
\lineto(280,79.99999996)
\lineto(308,71.99999996)
\lineto(300,79.99999996)
\closepath
\moveto(40,79.99999996)
\lineto(32,71.99999996)
\lineto(60,79.99999996)
\lineto(32,87.99999996)
\lineto(40,79.99999996)
\closepath
}
}
\end{pspicture}


==> picturefiles/appendixpic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(340,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(20,80)
\lineto(80,80)
\lineto(110,110)
\lineto(140,80)
\lineto(170,50)
\lineto(140,20)
\lineto(20,20)
\closepath
\moveto(170,170)
\lineto(230,110)
\lineto(260,140)
\lineto(320,140)
\lineto(320,200)
\lineto(200,200)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(20,200)
\lineto(20,140)
\lineto(80,140)
\lineto(110,110)
\lineto(170,170)
\lineto(230,110)
\lineto(170,50)
\lineto(200,20)
\lineto(270,20)
\lineto(320,20)
\lineto(320,80)
\lineto(260,80)
\lineto(140,200)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,100)
\lineto(140,80)
\lineto(160,60)
\moveto(20,20)
\lineto(140,20)
\lineto(200,80)
\lineto(220,100)
\moveto(20,80)
\lineto(80,80)
\lineto(140,140)
\lineto(160,160)
\moveto(100,120)
\lineto(80,140)
\lineto(20,140)
\moveto(180,40)
\lineto(200,20)
\lineto(320,20)
\moveto(180,180)
\lineto(200,200)
\lineto(320,200)
\moveto(240,120)
\lineto(260,140)
\lineto(320,140)
\moveto(20,200)
\lineto(140,200)
\lineto(200,140)
\lineto(260,80)
\lineto(320,80)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(300,140)
\lineto(308,148)
\lineto(280,140)
\lineto(308,132)
\lineto(300,140)
\closepath
\moveto(40,140)
\lineto(32,132)
\lineto(60,140)
\lineto(32,148)
\lineto(40,140)
\closepath
\moveto(300,80)
\lineto(308,88)
\lineto(280,80)
\lineto(308,72)
\lineto(300,80)
\closepath
\moveto(40,80)
\lineto(32,72)
\lineto(60,80)
\lineto(32,88)
\lineto(40,80)
\closepath
}
}
\end{pspicture}


==> picturefiles/appendixpic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(340,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(20,140)
\lineto(80,140)
\lineto(140,80)
\lineto(170,110)
\lineto(200,140)
\lineto(140,200)
\lineto(20,200)
\closepath
\moveto(170,50)
\lineto(230,110)
\lineto(260,80)
\lineto(320,80)
\lineto(320,20)
\lineto(200,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(20,20)
\lineto(20,80)
\lineto(80,80)
\lineto(110,110)
\lineto(140,80)
\lineto(200,140)
\lineto(170,170)
\lineto(200,200)
\lineto(270,200)
\lineto(320,200)
\lineto(320,140)
\lineto(260,140)
\lineto(140,20)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,120)
\lineto(140,140)
\lineto(160,160)
\moveto(20,200)
\lineto(140,200)
\lineto(200,140)
\lineto(220,120)
\moveto(20,140)
\lineto(80,140)
\lineto(140,80)
\lineto(160,60)
\moveto(100,100)
\lineto(80,80)
\lineto(20,80)
\moveto(180,180)
\lineto(200,200)
\lineto(320,200)
\moveto(180,40)
\lineto(200,20)
\lineto(320,20)
\moveto(240,100)
\lineto(260,80)
\lineto(320,80)
\moveto(20,20)
\lineto(140,20)
\lineto(200,80)
\lineto(260,140)
\lineto(320,140)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(288,80)
\lineto(280,72)
\lineto(308,80)
\lineto(280,88)
\lineto(288,80)
\closepath
\moveto(52,80)
\lineto(60,88)
\lineto(32,80)
\lineto(60,72)
\lineto(52,80)
\closepath
\moveto(288,140)
\lineto(280,132)
\lineto(308,140)
\lineto(280,148)
\lineto(288,140)
\closepath
\moveto(52,140)
\lineto(60,148)
\lineto(32,140)
\lineto(60,132)
\lineto(52,140)
\closepath
}
}
\end{pspicture}


==> picturefiles/appendixpic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(340,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(20,140)
\lineto(80,140)
\lineto(110,110)
\lineto(140,140)
\lineto(170,170)
\lineto(140,200)
\lineto(20,200)
\closepath
\moveto(170,50)
\lineto(230,110)
\lineto(260,80)
\lineto(320,80)
\lineto(320,20)
\lineto(200,20)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(20,20)
\lineto(20,80)
\lineto(80,80)
\lineto(110,110)
\lineto(170,50)
\lineto(230,110)
\lineto(170,170)
\lineto(200,200)
\lineto(270,200)
\lineto(320,200)
\lineto(320,140)
\lineto(260,140)
\lineto(140,20)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,120)
\lineto(140,140)
\lineto(160,160)
\moveto(20,200)
\lineto(140,200)
\lineto(200,140)
\lineto(220,120)
\moveto(20,140)
\lineto(80,140)
\lineto(140,80)
\lineto(160,60)
\moveto(100,100)
\lineto(80,80)
\lineto(20,80)
\moveto(180,180)
\lineto(200,200)
\lineto(320,200)
\moveto(180,40)
\lineto(200,20)
\lineto(320,20)
\moveto(240,100)
\lineto(260,80)
\lineto(320,80)
\moveto(20,20)
\lineto(140,20)
\lineto(200,80)
\lineto(260,140)
\lineto(320,140)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrow
{
\newpath
\moveto(288,80)
\lineto(280,72)
\lineto(308,80)
\lineto(280,88)
\lineto(288,80)
\closepath
\moveto(52,80)
\lineto(60,88)
\lineto(32,80)
\lineto(60,72)
\lineto(52,80)
\closepath
\moveto(288,140)
\lineto(280,132)
\lineto(308,140)
\lineto(280,148)
\lineto(288,140)
\closepath
\moveto(52,140)
\lineto(60,148)
\lineto(32,140)
\lineto(60,132)
\lineto(52,140)
\closepath
}
}
\end{pspicture}


==> picturefiles/appendixpic4a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(760,240.00012207)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(380,220.00002207)
\lineto(380,140.00002207)
\lineto(440,140.00002207)
\lineto(440,100.00002207)
\lineto(380,100.00002207)
\lineto(380,20.00002207)
\lineto(740,20.00002207)
\lineto(740,100.00002207)
\lineto(680,100.00002207)
\lineto(680,140.00002207)
\lineto(740,140.00002207)
\lineto(740,220.00002207)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%gap in manifold
{
\newpath
\moveto(500,140.00011738)
\lineto(620,140.00011738)
\lineto(620,100.00011738)
\lineto(500,100.00011738)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(440,140.00002207)
\lineto(450,130.00002207)
\lineto(480,100.00002207)
\lineto(490,90.00002207)
\lineto(500,80.00002207)
\lineto(510,70.00002207)
\lineto(530,50.00002207)
\lineto(560,20.00002207)
\moveto(560,100.00002207)
\lineto(570,90.00002207)
\lineto(630,90.00002207)
\lineto(680,140.00002207)
\moveto(640,220.00002207)
\lineto(560,140.00002207)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(380,20.00002207)
\lineto(740,19.99982207)
\moveto(740,99.99982207)
\lineto(680,100.00002207)
\lineto(680,140.00002207)
\lineto(740,139.99982207)
\moveto(740,219.99982207)
\lineto(380,220.00002207)
\moveto(380,100.00002207)
\lineto(440,100.00002207)
\lineto(440,140.00002207)
\lineto(380,140.00002207)
\moveto(500,140.00002207)
\lineto(500,100.00002207)
\lineto(620,100.00002207)
\lineto(620,140.00002207)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(380,30.00002207)
\lineto(490,30.00002207)
\lineto(560,100.00002207)
\moveto(560,140.00002207)
\lineto(550,150.00002207)
\lineto(500,150.00002207)
\lineto(440,90.00002207)
\lineto(380,90.00002207)
\moveto(560,20.00002207)
\lineto(570,30.00002207)
\lineto(740,29.99982207)
\moveto(380,150.00002207)
\lineto(430,150.00002207)
\lineto(440,140.00002207)
\moveto(380,210.00002207)
\lineto(560,210.00002207)
\lineto(620,150.00002207)
\lineto(680,90.00002207)
\lineto(740,89.99982207)
\moveto(680,140.00002207)
\lineto(690,150.00002207)
\lineto(740,150.00002207)
\moveto(740,210.00002207)
\lineto(650,210.00002207)
\lineto(640,220.00002207)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(20,90.00002207)
\lineto(80,90.00002207)
\lineto(110,120.00002207)
\lineto(140,90.00002207)
\lineto(170,60.00002207)
\lineto(140,30.00002207)
\lineto(20,30.00002207)
\closepath
\moveto(170,180.00002207)
\lineto(230,120.00002207)
\lineto(260,150.00002207)
\lineto(320,150.00002207)
\lineto(320,210.00002207)
\lineto(200,210.00002207)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(20,210.00002207)
\lineto(20,150.00002207)
\lineto(80,150.00002207)
\lineto(110,120.00002207)
\lineto(170,180.00002207)
\lineto(230,120.00002207)
\lineto(170,60.00002207)
\lineto(200,30.00002207)
\lineto(270,30.00002207)
\lineto(320,30.00002207)
\lineto(320,90.00002207)
\lineto(260,90.00002207)
\lineto(140,210.00002207)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,110.00002207)
\lineto(140,90.00002207)
\lineto(160,70.00002207)
\moveto(20,30.00002207)
\lineto(140,30.00002207)
\lineto(200,90.00002207)
\lineto(220,110.00002207)
\moveto(20,90.00002207)
\lineto(80,90.00002207)
\lineto(140,150.00002207)
\lineto(160,170.00002207)
\moveto(100,130.00002207)
\lineto(80,150.00002207)
\lineto(20,150.00002207)
\moveto(180,50.00002207)
\lineto(200,30.00002207)
\lineto(320,30.00002207)
\moveto(180,190.00002207)
\lineto(200,210.00002207)
\lineto(320,210.00002207)
\moveto(240,130.00002207)
\lineto(260,150.00002207)
\lineto(320,150.00002207)
\moveto(20,210.00002207)
\lineto(140,210.00002207)
\lineto(200,150.00002207)
\lineto(260,90.00002207)
\lineto(320,90.00002207)
}
}
{
\put(335,110){$=$}
}
\end{pspicture}


==> picturefiles/appendixpic4b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,240.00012207)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,220.00002207)
\lineto(20,140.00002207)
\lineto(80,140.00002207)
\lineto(80,100.00002207)
\lineto(20,100.00002207)
\lineto(20,20.00002207)
\lineto(380,20.00002207)
\lineto(380,100.00002207)
\lineto(320,100.00002207)
\lineto(320,140.00002207)
\lineto(380,140.00002207)
\lineto(380,220.00002207)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(80,140.00002207)
\lineto(90,130.00002207)
\lineto(120,100.00002207)
\lineto(130,90.00002207)
\lineto(140,80.00002207)
\lineto(150,70.00002207)
\lineto(170,50.00002207)
\lineto(200,20.00002207)
\moveto(280,220.00002207)
\lineto(320,140.00002207)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(20,20.00002207)
\lineto(380,19.99982207)
\moveto(380,99.99982207)
\lineto(320,100.00002207)
\lineto(320,140.00002207)
\lineto(380,139.99982207)
\moveto(380,219.99982207)
\lineto(20,220.00002207)
\moveto(20,100.00002207)
\lineto(80,100.00002207)
\lineto(80,140.00002207)
\lineto(20,140.00002207)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,30.00002207)
\lineto(130,30.00002207)
\lineto(80,90.00002207)
\lineto(20,90.00002207)
\moveto(200,20.00002207)
\lineto(210,30.00002207)
\lineto(380,29.99982207)
\moveto(20,150.00002207)
\lineto(70,150.00002207)
\lineto(80,140.00002207)
\moveto(20,210.00002207)
\lineto(200,210.00002207)
\lineto(260,150.00002207)
\lineto(320,90.00002207)
\lineto(380,89.99982207)
\moveto(320,140.00002207)
\lineto(330,150.00002207)
\lineto(380,150.00002207)
\moveto(380,210.00002207)
\lineto(290,210.00002207)
\lineto(280,220.00002207)
}
}
\end{pspicture}


==> picturefiles/appendixpic5a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,39.5001)
\lineto(20,89.5)
\lineto(100,89.4999)
\lineto(100,119.4999)
\lineto(20,119.5)
\lineto(20,199.5001)
\lineto(390,199.5001)
\lineto(390,149.5001)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(390,119.5)
\lineto(390,39.5)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(370,430)
\lineto(370,520)
\lineto(240,520)
\lineto(330,430)
\closepath
\moveto(20,550.0001)
\lineto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\lineto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\closepath
\moveto(190,340.0001)
\lineto(370,340)
\lineto(370,350)
\lineto(200,350.0001)
\lineto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,480.0001)
\lineto(50,480.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,550.0001)
\lineto(190,550.0001)
\lineto(330,410)
\lineto(370,410)
\lineto(370,350)
\lineto(200,350.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,520)
\lineto(240,520)
\moveto(200,430)
\lineto(330,430)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(80,340.0001)
\lineto(190,450.0001)
\lineto(200,450.0001)
\lineto(210,450)
\lineto(210,460)
\lineto(200,460.0001)
\lineto(190,460.0001)
\lineto(80,350.0001)
\lineto(20,350.0001)
\lineto(20,340.0001)
\closepath
\moveto(20,380.0001)
\lineto(20,390.0001)
\lineto(80,390.0001)
\lineto(190,500.0001)
\lineto(200,500.0001)
\lineto(210,500.0001)
\lineto(210,490.0001)
\lineto(200,490.0001)
\lineto(190,490.0001)
\lineto(80,380.0001)
\closepath
\moveto(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(200,500)
\curveto(205,500)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,450)
\curveto(180,440)(190,430)(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(180,490)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(190,460.0001)
\lineto(190,450.0001)
\lineto(80,340.0001)
\lineto(80,350.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(20,350.0001)
\lineto(20,380.0001)
\lineto(80,380.0001)
\lineto(190,490.0001)
\lineto(210,490.0001)
\lineto(210,460.0001)
\lineto(190,460.0001)
\lineto(80,350.0001)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\lineto(20,550.0001)
\moveto(210,460)
\lineto(190,460.0001)
\lineto(80,350.0001)
\lineto(20,350.0001)
\moveto(210,490.0001)
\lineto(190,490.0001)
\lineto(80,380.0001)
\lineto(20,380.0001)
\moveto(20,490.0001)
\lineto(60,490.0001)
\lineto(120,430.0001)
\moveto(390,350.0001)
\lineto(200,350.0001)
\lineto(145,405.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(110,420.0001)
\lineto(50,480.0001)
\lineto(20,480.0001)
\moveto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\moveto(370,430)
\lineto(330,430)
\moveto(370,520)
\lineto(240,520)
\moveto(370,340)
\lineto(190,340.0001)
\lineto(135,395.0001)
\moveto(20,390.0001)
\lineto(80,390.0001)
\lineto(190,500.0001)
\lineto(200,500.0001)
\curveto(205,500.0001)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\lineto(190,450.0001)
\lineto(80,340.0001)
\lineto(20,340.0001)
\moveto(20,199.5)
\lineto(370,199.5)
\moveto(370,149.5)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(370,119.5)
\moveto(370,39.5)
\lineto(20,39.5)
\moveto(20,89.5)
\lineto(100,89.5)
\lineto(100,119.5)
\lineto(20,119.5)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(100,119.5)
\lineto(90,130)
\lineto(20,130)
\moveto(20,80)
\lineto(50,80)
\lineto(50,50)
\lineto(20,50)
\moveto(370,109.5)
\lineto(290,109.5)
\lineto(200,190)
\lineto(20,190)
\moveto(370,50)
\lineto(190,50)
\lineto(180,40)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(100,120)
\lineto(180,40)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200,320)
\lineto(210,310)
\lineto(190,290)
\lineto(210,270)
\lineto(200,260)
\lineto(200,230)
\moveto(190,240)
\lineto(200,230)
\lineto(210,240)
}
}
\end{pspicture}


==> picturefiles/appendixpic5b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(410.5,399.4999)
\lineto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
\lineto(230.5,329.4999)
\lineto(80.5,479.4999)
\lineto(60.5,479.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\closepath
\moveto(60,460)
\lineto(60,370)
\lineto(190,370)
\lineto(100,460)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(60.5,479.4999)
\lineto(60.5,469.4999)
\lineto(90.5,469.4999)
\lineto(80.5,479.4999)
\closepath
\moveto(410.5,339.4999)
\lineto(410.5,329.4999)
\lineto(260.5,329.4999)
\lineto(270.5,339.4999)
\closepath
\moveto(60.5,549.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\lineto(410.5,409.4999)
\lineto(380.5,409.4999)
\lineto(240.5,549.4999)
\closepath
\moveto(410,199.9998)
\lineto(410,149.9999)
\lineto(330,150)
\lineto(330,120)
\lineto(410,119.9999)
\lineto(410,39.9998)
\lineto(40,39.9998)
\lineto(40,89.9998)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(40,119.9999)
\lineto(40,199.9999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(220,40)
\lineto(230,50)
\lineto(410,50)
\moveto(60,190)
\lineto(140,190)
\lineto(230,109.5)
\lineto(410,109.5)
\moveto(60,130)
\lineto(130,130)
\lineto(140,120)
\moveto(410,159.4999)
\lineto(390,160)
\lineto(380,150)
\moveto(410,189.4999)
\lineto(390,190)
\lineto(380,200)
\moveto(340,200)
\lineto(350,190)
\lineto(350,160)
\lineto(340,150)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(220,40)
\lineto(140,120)
\moveto(380,200)
\lineto(370,190)
\lineto(370,160)
\lineto(380,150)
\moveto(340,200)
\lineto(330,190)
\lineto(330,160)
\lineto(340,150)
\moveto(90.5,469.4999)
\lineto(260.5,469.4999)
\lineto(260.5,459.4999)
\moveto(260.5,409.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(230,370)
\lineto(190,370)
\moveto(230,460)
\lineto(100,460)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(350,549.9999)
\lineto(240,439.9999)
\lineto(230,439.9999)
\lineto(220,440)
\lineto(220,430)
\lineto(230,429.9999)
\lineto(240,429.9999)
\lineto(350,539.9999)
\lineto(410,539.9999)
\lineto(410,549.9999)
\closepath
\moveto(410,509.9999)
\lineto(410,499.9999)
\lineto(350,499.9999)
\lineto(240,389.9999)
\lineto(230,389.9999)
\lineto(220,389.9999)
\lineto(220,399.9999)
\lineto(230,399.9999)
\lineto(240,399.9999)
\lineto(350,509.9999)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(250.5,439.4999)
\curveto(250.5,449.4999)(240.5,459.4999)(230.5,459.4999)
\curveto(220.5,459.4999)(210.5,449.4999)(210.5,439.4999)
\lineto(210.5,389.4999)
\curveto(210.5,379.4999)(220.5,369.4999)(230.5,369.4999)
\curveto(240.5,369.4999)(250.5,379.4999)(250.5,389.4999)
\lineto(250.5,399.4999)
\curveto(250.5,401.1666)(242.1667,389.4999)(240.5,389.4999)
\lineto(230.5,389.4999)
\curveto(225.5,389.4999)(220.5,394.4999)(220.5,399.4999)
\lineto(220.5,429.4999)
\curveto(220.5,434.4999)(225.5,439.4999)(230.5,439.4999)
\lineto(250.5,439.4999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(250,440)
\curveto(250,450)(240,460)(230,460)
\curveto(220,460)(210,450)(210,440)
\lineto(210,390)
\curveto(210,380)(220,370)(230,370)
\curveto(240,370)(250,380)(250,390)
\lineto(250,400)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(240,429.9999)
\lineto(240,439.9999)
\lineto(350,549.9999)
\lineto(350,539.9999)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(410,539.9999)
\lineto(410,509.9999)
\lineto(350,509.9999)
\lineto(240,399.9999)
\lineto(220,399.9999)
\lineto(220,429.9999)
\lineto(240,429.9999)
\lineto(350,539.9999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(60.5,479.4999)
\lineto(80.5,479.4999)
\lineto(90.5,469.4999)
\moveto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\moveto(410.5,509.4999)
\lineto(350.5,509.4999)
\lineto(240.5,399.4999)
\lineto(220.5,399.4999)
\moveto(410.5,539.4999)
\lineto(350.5,539.4999)
\lineto(240.5,429.4999)
\lineto(220.5,429.4999)
\moveto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(410,39.9999)
\lineto(60,39.9999)
\moveto(60,89.9999)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(60,119.9999)
\moveto(60,199.9999)
\lineto(410,199.9999)
\moveto(410,149.9999)
\lineto(330,149.9999)
\lineto(330,119.9999)
\lineto(410,119.9999)
\moveto(320,469.9999)
\lineto(380,409.9999)
\lineto(410,409.9999)
\moveto(410,329.9999)
\lineto(230,330)
\lineto(90,470)
\lineto(60,470)
\moveto(60,460)
\lineto(100,460)
\moveto(60,370)
\lineto(190,370)
\moveto(60,550)
\lineto(240,549.9999)
\lineto(295,494.9999)
\moveto(410,499.9999)
\lineto(350,499.9999)
\lineto(240,389.9999)
\lineto(230,389.9999)
\curveto(225,389.9999)(220,395)(220,400)
\lineto(220,430)
\curveto(220,435)(225,440)(230,440)
\lineto(240,439.9999)
\lineto(350,549.9999)
\lineto(410,549.9999)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200.5,319.4999)
\lineto(210.5,309.4999)
\lineto(190.5,289.4999)
\lineto(210.5,269.4999)
\lineto(200.5,259.4999)
\lineto(200.5,229.4999)
\moveto(190.5,239.4999)
\lineto(200.5,229.4999)
\lineto(210.5,239.4999)
}
}
\end{pspicture}


==> picturefiles/appendixpic6a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,39.5001)
\lineto(20,89.5)
\lineto(100,89.4999)
\lineto(100,119.4999)
\lineto(20,119.5)
\lineto(20,199.5001)
\lineto(390,199.5001)
\lineto(390,149.5001)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(390,119.5)
\lineto(390,39.5)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(370,430)
\lineto(370,520)
\lineto(240,520)
\lineto(330,430)
\closepath
\moveto(20,550.0001)
\lineto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\lineto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\closepath
\moveto(190,340.0001)
\lineto(370,340)
\lineto(370,350)
\lineto(200,350.0001)
\lineto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,480.0001)
\lineto(50,480.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,550.0001)
\lineto(190,550.0001)
\lineto(330,410)
\lineto(370,410)
\lineto(370,350)
\lineto(200,350.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,520)
\lineto(240,520)
\moveto(200,430)
\lineto(330,430)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(80,340.0001)
\lineto(190,450.0001)
\lineto(200,450.0001)
\lineto(210,450)
\lineto(210,460)
\lineto(200,460.0001)
\lineto(190,460.0001)
\lineto(80,350.0001)
\lineto(20,350.0001)
\lineto(20,340.0001)
\closepath
\moveto(20,380.0001)
\lineto(20,390.0001)
\lineto(80,390.0001)
\lineto(190,500.0001)
\lineto(200,500.0001)
\lineto(210,500.0001)
\lineto(210,490.0001)
\lineto(200,490.0001)
\lineto(190,490.0001)
\lineto(80,380.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(180,490)
\lineto(190,500)
\curveto(192.357,502.357)(196.6667,500)(200,500)
\curveto(205,500)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\lineto(180,450)
\curveto(180,440)(190,430)(200,430)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,450)
\curveto(180,440)(190,430)(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(180,490)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(190,460.0001)
\lineto(190,450.0001)
\lineto(80,340.0001)
\lineto(80,350.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(20,350.0001)
\lineto(20,380.0001)
\lineto(80,380.0001)
\lineto(190,490.0001)
\lineto(210,490.0001)
\lineto(210,460.0001)
\lineto(190,460.0001)
\lineto(80,350.0001)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\lineto(20,550.0001)
\moveto(210,460)
\lineto(190,460.0001)
\lineto(80,350.0001)
\lineto(20,350.0001)
\moveto(210,490.0001)
\lineto(190,490.0001)
\lineto(80,380.0001)
\lineto(20,380.0001)
\moveto(20,490.0001)
\lineto(60,490.0001)
\lineto(120,430.0001)
\moveto(390,350.0001)
\lineto(200,350.0001)
\lineto(145,405.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(110,420.0001)
\lineto(50,480.0001)
\lineto(20,480.0001)
\moveto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\moveto(370,430)
\lineto(330,430)
\moveto(370,520)
\lineto(240,520)
\moveto(370,340)
\lineto(190,340.0001)
\lineto(135,395.0001)
\moveto(20,390.0001)
\lineto(80,390.0001)
\lineto(190,500.0001)
\lineto(200,500.0001)
\curveto(205,500.0001)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\lineto(190,450.0001)
\lineto(80,340.0001)
\lineto(20,340.0001)
\moveto(20,199.5)
\lineto(370,199.5)
\moveto(370,149.5)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(370,119.5)
\moveto(370,39.5)
\lineto(20,39.5)
\moveto(20,89.5)
\lineto(100,89.5)
\lineto(100,119.5)
\lineto(20,119.5)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(100,119.5)
\lineto(90,130)
\lineto(20,130)
\moveto(20,80)
\lineto(50,80)
\lineto(50,50)
\lineto(20,50)
\moveto(370,109.5)
\lineto(290,109.5)
\lineto(200,190)
\lineto(20,190)
\moveto(370,50)
\lineto(190,50)
\lineto(180,40)
\moveto(80,90)
\lineto(90,80)
\lineto(90,50)
\lineto(80,40)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(100,120)
\lineto(180,40)
\moveto(80,90)
\lineto(70,80)
\lineto(70,50)
\lineto(80,40)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200,320)
\lineto(210,310)
\lineto(190,290)
\lineto(210,270)
\lineto(200,260)
\lineto(200,230)
\moveto(190,240)
\lineto(200,230)
\lineto(210,240)
}
}
\end{pspicture}


==> picturefiles/appendixpic6b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(410.5,399.4999)
\lineto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
\lineto(230.5,329.4999)
\lineto(80.5,479.4999)
\lineto(60.5,479.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\closepath
\moveto(60,460)
\lineto(60,370)
\lineto(190,370)
\lineto(100,460)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(410,199.9998)
\lineto(410,149.9999)
\lineto(330,150)
\lineto(330,120)
\lineto(410,119.9999)
\lineto(410,39.9998)
\lineto(40,39.9998)
\lineto(40,89.9998)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(40,119.9999)
\lineto(40,199.9999)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(60.5,479.4999)
\lineto(60.5,469.4999)
\lineto(90.5,469.4999)
\lineto(80.5,479.4999)
\closepath
\moveto(410.5,339.4999)
\lineto(410.5,329.4999)
\lineto(260.5,329.4999)
\lineto(270.5,339.4999)
\closepath
\moveto(60.5,549.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\lineto(410.5,409.4999)
\lineto(380.5,409.4999)
\lineto(240.5,549.4999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(220,40)
\lineto(230,50)
\lineto(410,50)
\moveto(60,190)
\lineto(140,190)
\lineto(230,109.5)
\lineto(410,109.5)
\moveto(60,130)
\lineto(130,130)
\lineto(140,120)
\moveto(410,159.4999)
\lineto(390,160)
\lineto(380,150)
\moveto(410,189.4999)
\lineto(390,190)
\lineto(380,200)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(220,40)
\lineto(140,120)
\moveto(380,200)
\lineto(370,190)
\lineto(370,160)
\lineto(380,150)
\moveto(90.5,469.4999)
\lineto(260.5,469.4999)
\lineto(260.5,459.4999)
\moveto(260.5,409.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(230,370)
\lineto(190,370)
\moveto(230,460)
\lineto(100,460)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(350,549.9999)
\lineto(240,439.9999)
\lineto(230,439.9999)
\lineto(220,440)
\lineto(220,430)
\lineto(230,429.9999)
\lineto(240,429.9999)
\lineto(350,539.9999)
\lineto(410,539.9999)
\lineto(410,549.9999)
\closepath
\moveto(410,509.9999)
\lineto(410,499.9999)
\lineto(350,499.9999)
\lineto(240,389.9999)
\lineto(230,389.9999)
\lineto(220,389.9999)
\lineto(220,399.9999)
\lineto(230,399.9999)
\lineto(240,399.9999)
\lineto(350,509.9999)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(250.5,439.4999)
\curveto(250.5,449.4999)(240.5,459.4999)(230.5,459.4999)
\curveto(220.5,459.4999)(210.5,449.4999)(210.5,439.4999)
\lineto(210.5,389.4999)
\curveto(210.5,379.4999)(220.5,369.4999)(230.5,369.4999)
\curveto(240.5,369.4999)(250.5,379.4999)(250.5,389.4999)
\lineto(250.5,399.4999)
\curveto(250.5,401.1666)(242.1667,389.4999)(240.5,389.4999)
\lineto(230.5,389.4999)
\curveto(225.5,389.4999)(220.5,394.4999)(220.5,399.4999)
\lineto(220.5,429.4999)
\curveto(220.5,434.4999)(225.5,439.4999)(230.5,439.4999)
\lineto(250.5,439.4999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(250,440)
\curveto(250,450)(240,460)(230,460)
\curveto(220,460)(210,450)(210,440)
\lineto(210,390)
\curveto(210,380)(220,370)(230,370)
\curveto(240,370)(250,380)(250,390)
\lineto(250,400)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(240,429.9999)
\lineto(240,439.9999)
\lineto(350,549.9999)
\lineto(350,539.9999)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(410,539.9999)
\lineto(410,509.9999)
\lineto(350,509.9999)
\lineto(240,399.9999)
\lineto(220,399.9999)
\lineto(220,429.9999)
\lineto(240,429.9999)
\lineto(350,539.9999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(60.5,479.4999)
\lineto(80.5,479.4999)
\lineto(90.5,469.4999)
\moveto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\moveto(410.5,509.4999)
\lineto(350.5,509.4999)
\lineto(240.5,399.4999)
\lineto(220.5,399.4999)
\moveto(410.5,539.4999)
\lineto(350.5,539.4999)
\lineto(240.5,429.4999)
\lineto(220.5,429.4999)
\moveto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(410,39.9999)
\lineto(60,39.9999)
\moveto(60,89.9999)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(60,119.9999)
\moveto(60,199.9999)
\lineto(410,199.9999)
\moveto(410,149.9999)
\lineto(330,149.9999)
\lineto(330,119.9999)
\lineto(410,119.9999)
\moveto(320,469.9999)
\lineto(380,409.9999)
\lineto(410,409.9999)
\moveto(410,329.9999)
\lineto(230,330)
\lineto(90,470)
\lineto(60,470)
\moveto(60,460)
\lineto(100,460)
\moveto(60,370)
\lineto(190,370)
\moveto(60,550)
\lineto(240,549.9999)
\lineto(295,494.9999)
\moveto(410,499.9999)
\lineto(350,499.9999)
\lineto(240,389.9999)
\lineto(230,389.9999)
\curveto(225,389.9999)(220,395)(220,400)
\lineto(220,430)
\curveto(220,435)(225,440)(230,440)
\lineto(240,439.9999)
\lineto(350,549.9999)
\lineto(410,549.9999)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200.5,319.4999)
\lineto(210.5,309.4999)
\lineto(190.5,289.4999)
\lineto(210.5,269.4999)
\lineto(200.5,259.4999)
\lineto(200.5,229.4999)
\moveto(190.5,239.4999)
\lineto(200.5,229.4999)
\lineto(210.5,239.4999)
}
}
\end{pspicture}


==> picturefiles/appendixpic7a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,39.5001)
\lineto(20,89.5)
\lineto(100,89.4999)
\lineto(100,119.4999)
\lineto(20,119.5)
\lineto(20,199.5001)
\lineto(390,199.5001)
\lineto(390,149.5001)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(390,119.5)
\lineto(390,39.5)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(370,430)
\lineto(370,520)
\lineto(240,520)
\lineto(330,430)
\closepath
\moveto(20,550.0001)
\lineto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\lineto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\closepath
\moveto(190,340.0001)
\lineto(370,340)
\lineto(370,350)
\lineto(200,350.0001)
\lineto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,480.0001)
\lineto(50,480.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,550.0001)
\lineto(190,550.0001)
\lineto(330,410)
\lineto(370,410)
\lineto(370,350)
\lineto(200,350.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,520)
\lineto(240,520)
\moveto(200,430)
\lineto(330,430)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(200,500)
\curveto(205,500)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,450)
\curveto(180,440)(190,430)(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(180,490)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(20,390)
\lineto(20,340)
\lineto(80,340)
\lineto(190,450)
\lineto(200,450)
\curveto(205,450)(210,455)(210,460)
\lineto(210,490)
\curveto(210,495)(205,500)(200,500)
\lineto(190,500)
\lineto(80,390)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\lineto(20,550.0001)
\moveto(20,490.0001)
\lineto(60,490.0001)
\lineto(120,430.0001)
\moveto(390,350.0001)
\lineto(200,350.0001)
\lineto(145,405.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(110,420.0001)
\lineto(50,480.0001)
\lineto(20,480.0001)
\moveto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\moveto(370,430)
\lineto(330,430)
\moveto(370,520)
\lineto(240,520)
\moveto(370,340)
\lineto(190,340.0001)
\lineto(135,395.0001)
\moveto(20,390.0001)
\lineto(80,390.0001)
\lineto(190,500.0001)
\lineto(200,500.0001)
\curveto(205,500.0001)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\lineto(190,450.0001)
\lineto(80,340.0001)
\lineto(20,340.0001)
\moveto(20,199.5)
\lineto(370,199.5)
\moveto(370,149.5)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(370,119.5)
\moveto(370,39.5)
\lineto(20,39.5)
\moveto(20,89.5)
\lineto(100,89.5)
\lineto(100,119.5)
\lineto(20,119.5)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(100,119.5)
\lineto(90,130)
\lineto(20,130)
\moveto(370,109.5)
\lineto(290,109.5)
\lineto(200,190)
\lineto(20,190)
\moveto(370,50)
\lineto(190,50)
\lineto(180,40)
\moveto(80,90)
\lineto(90,80)
\lineto(90,50)
\lineto(80,40)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(100,120)
\lineto(180,40)
\moveto(180,40)
\lineto(100,120)
\moveto(80,90)
\lineto(70,80)
\lineto(70,50)
\lineto(80,40)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200,320)
\lineto(210,310)
\lineto(190,290)
\lineto(210,270)
\lineto(200,260)
\lineto(200,230)
\moveto(190,240)
\lineto(200,230)
\lineto(210,240)
}
}
\end{pspicture}


==> picturefiles/appendixpic7b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(410.5,399.4999)
\lineto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
\lineto(230.5,329.4999)
\lineto(80.5,479.4999)
\lineto(60.5,479.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\closepath
\moveto(60,460)
\lineto(60,370)
\lineto(190,370)
\lineto(100,460)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(60.5,479.4999)
\lineto(60.5,469.4999)
\lineto(90.5,469.4999)
\lineto(80.5,479.4999)
\closepath
\moveto(410.5,339.4999)
\lineto(410.5,329.4999)
\lineto(260.5,329.4999)
\lineto(270.5,339.4999)
\closepath
\moveto(60.5,549.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\lineto(410.5,409.4999)
\lineto(380.5,409.4999)
\lineto(240.5,549.4999)
\closepath
\moveto(410,199.9998)
\lineto(410,149.9999)
\lineto(330,150)
\lineto(330,120)
\lineto(410,119.9999)
\lineto(410,39.9998)
\lineto(40,39.9998)
\lineto(40,89.9998)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(40,119.9999)
\lineto(40,199.9999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(220,40)
\lineto(230,50)
\lineto(410,50)
\moveto(60,190)
\lineto(140,190)
\lineto(230,109.5)
\lineto(410,109.5)
\moveto(60,130)
\lineto(130,130)
\lineto(140,120)
\moveto(340,200)
\lineto(350,190)
\lineto(350,160)
\lineto(340,150)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(220,40)
\lineto(140,120)
\moveto(340,200)
\lineto(330,190)
\lineto(330,160)
\lineto(340,150)
\moveto(90.5,469.4999)
\lineto(260.5,469.4999)
\lineto(260.5,459.4999)
\moveto(260.5,409.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(230,370)
\lineto(190,370)
\moveto(230,460)
\lineto(100,460)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(250.5,439.4999)
\curveto(250.5,449.4999)(240.5,459.4999)(230.5,459.4999)
\curveto(220.5,459.4999)(210.5,449.4999)(210.5,439.4999)
\lineto(210.5,389.4999)
\curveto(210.5,379.4999)(220.5,369.4999)(230.5,369.4999)
\curveto(240.5,369.4999)(250.5,379.4999)(250.5,389.4999)
\lineto(250.5,399.4999)
\curveto(250.5,401.1666)(242.1667,389.4999)(240.5,389.4999)
\lineto(230.5,389.4999)
\curveto(225.5,389.4999)(220.5,394.4999)(220.5,399.4999)
\lineto(220.5,429.4999)
\curveto(220.5,434.4999)(225.5,439.4999)(230.5,439.4999)
\lineto(250.5,439.4999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(250,440)
\curveto(250,450)(240,460)(230,460)
\curveto(220,460)(210,450)(210,440)
\lineto(210,390)
\curveto(210,380)(220,370)(230,370)
\curveto(240,370)(250,380)(250,390)
\lineto(250,400)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(410,550)
\lineto(410,500)
\lineto(350,500)
\lineto(240,390)
\lineto(230,390)
\curveto(225,390)(220,395)(220,400)
\lineto(220,430)
\curveto(220,435)(225,440)(230,440)
\lineto(240,440)
\lineto(350,550)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(60.5,479.4999)
\lineto(80.5,479.4999)
\lineto(90.5,469.4999)
\moveto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\moveto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(410,39.9999)
\lineto(60,39.9999)
\moveto(60,89.9999)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(60,119.9999)
\moveto(60,199.9999)
\lineto(410,199.9999)
\moveto(410,149.9999)
\lineto(330,149.9999)
\lineto(330,119.9999)
\lineto(410,119.9999)
\moveto(320,469.9999)
\lineto(380,409.9999)
\lineto(410,409.9999)
\moveto(410,329.9999)
\lineto(230,330)
\lineto(90,470)
\lineto(60,470)
\moveto(60,460)
\lineto(100,460)
\moveto(60,370)
\lineto(190,370)
\moveto(60,550)
\lineto(240,549.9999)
\lineto(295,494.9999)
\moveto(410,499.9999)
\lineto(350,499.9999)
\lineto(240,389.9999)
\lineto(230,389.9999)
\curveto(225,389.9999)(220,395)(220,400)
\lineto(220,430)
\curveto(220,435)(225,440)(230,440)
\lineto(240,439.9999)
\lineto(350,549.9999)
\lineto(410,549.9999)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200.5,319.4999)
\lineto(210.5,309.4999)
\lineto(190.5,289.4999)
\lineto(210.5,269.4999)
\lineto(200.5,259.4999)
\lineto(200.5,229.4999)
\moveto(190.5,239.4999)
\lineto(200.5,229.4999)
\lineto(210.5,239.4999)
}
}
\end{pspicture}


==> picturefiles/appendixpic8a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,39.5001)
\lineto(20,89.5)
\lineto(100,89.4999)
\lineto(100,119.4999)
\lineto(20,119.5)
\lineto(20,199.5001)
\lineto(390,199.5001)
\lineto(390,149.5001)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(390,119.5)
\lineto(390,39.5)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(370,430)
\lineto(370,520)
\lineto(240,520)
\lineto(330,430)
\closepath
\moveto(20,550.0001)
\lineto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\lineto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\closepath
\moveto(190,340.0001)
\lineto(370,340)
\lineto(370,350)
\lineto(200,350.0001)
\lineto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,480.0001)
\lineto(50,480.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(60,490.0001)
\lineto(20,490.0001)
\lineto(20,550.0001)
\lineto(190,550.0001)
\lineto(330,410)
\lineto(370,410)
\lineto(370,350)
\lineto(200,350.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,520)
\lineto(240,520)
\moveto(200,430)
\lineto(330,430)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(180,490)
\lineto(190,500)
\curveto(192.357,502.357)(196.6667,500)(200,500)
\curveto(205,500)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\lineto(180,450)
\curveto(180,440)(190,430)(200,430)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,450)
\curveto(180,440)(190,430)(200,430)
\curveto(210,430)(220,440)(220,450)
\lineto(220,500)
\curveto(220,510)(210,520)(200,520)
\curveto(190,520)(180,510)(180,500)
\lineto(180,490)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(20,390)
\lineto(20,340)
\lineto(80,340)
\lineto(190,450)
\lineto(200,450)
\curveto(205,450)(210,455)(210,460)
\lineto(210,490)
\curveto(210,495)(205,500)(200,500)
\lineto(190,500)
\lineto(80,390)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(370,410)
\lineto(330,410)
\lineto(190,550.0001)
\lineto(20,550.0001)
\moveto(20,490.0001)
\lineto(60,490.0001)
\lineto(120,430.0001)
\moveto(390,350.0001)
\lineto(200,350.0001)
\lineto(145,405.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(110,420.0001)
\lineto(50,480.0001)
\lineto(20,480.0001)
\moveto(20,560.0001)
\lineto(200,560)
\lineto(340,420)
\lineto(370,420)
\moveto(370,430)
\lineto(330,430)
\moveto(370,520)
\lineto(240,520)
\moveto(370,340)
\lineto(190,340.0001)
\lineto(135,395.0001)
\moveto(20,390.0001)
\lineto(80,390.0001)
\lineto(190,500.0001)
\lineto(200,500.0001)
\curveto(205,500.0001)(210,495)(210,490)
\lineto(210,460)
\curveto(210,455)(205,450)(200,450)
\lineto(190,450.0001)
\lineto(80,340.0001)
\lineto(20,340.0001)
\moveto(20,199.5)
\lineto(370,199.5)
\moveto(370,149.5)
\lineto(290,149.5)
\lineto(290,119.5)
\lineto(370,119.5)
\moveto(370,39.5)
\lineto(20,39.5)
\moveto(20,89.5)
\lineto(100,89.5)
\lineto(100,119.5)
\lineto(20,119.5)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(100,119.5)
\lineto(90,130)
\lineto(20,130)
\moveto(370,109.5)
\lineto(290,109.5)
\lineto(200,190)
\lineto(20,190)
\moveto(370,50)
\lineto(190,50)
\lineto(180,40)
\moveto(80,90)
\lineto(90,80)
\lineto(90,50)
\lineto(80,40)
\moveto(40,40)
\lineto(50,50)
\lineto(50,80)
\lineto(40,90)
\moveto(80,90)
\lineto(90,80)
\lineto(90,50)
\lineto(80,40)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(100,120)
\lineto(180,40)
\moveto(80,90)
\lineto(70,80)
\lineto(70,50)
\lineto(80,40)
\moveto(180,40)
\lineto(100,120)
\moveto(80,90)
\lineto(70,80)
\lineto(70,50)
\lineto(80,40)
\moveto(40,90)
\lineto(30,80)
\lineto(30,50)
\lineto(40,40)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(410,20)
\lineto(370,20)
\lineto(370,220)
\lineto(410,220)
\moveto(410,330)
\lineto(370,330)
\lineto(370,560)
\lineto(410,560)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200,320)
\lineto(210,310)
\lineto(190,290)
\lineto(210,270)
\lineto(200,260)
\lineto(200,230)
\moveto(190,240)
\lineto(200,230)
\lineto(210,240)
}
}
\end{pspicture}


==> picturefiles/appendixpic8b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(430,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(410.5,399.4999)
\lineto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
\lineto(230.5,329.4999)
\lineto(80.5,479.4999)
\lineto(60.5,479.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\closepath
\moveto(60,460)
\lineto(60,370)
\lineto(190,370)
\lineto(100,460)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(410,199.9998)
\lineto(410,149.9999)
\lineto(330,150)
\lineto(330,120)
\lineto(410,119.9999)
\lineto(410,39.9998)
\lineto(40,39.9998)
\lineto(40,89.9998)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(40,119.9999)
\lineto(40,199.9999)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(60.5,479.4999)
\lineto(60.5,469.4999)
\lineto(90.5,469.4999)
\lineto(80.5,479.4999)
\closepath
\moveto(410.5,339.4999)
\lineto(410.5,329.4999)
\lineto(260.5,329.4999)
\lineto(270.5,339.4999)
\closepath
\moveto(60.5,549.4999)
\lineto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\lineto(410.5,409.4999)
\lineto(380.5,409.4999)
\lineto(240.5,549.4999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(220,40)
\lineto(230,50)
\lineto(410,50)
\moveto(60,190)
\lineto(140,190)
\lineto(230,109.5)
\lineto(410,109.5)
\moveto(60,130)
\lineto(130,130)
\lineto(140,120)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(220,40)
\lineto(140,120)
\moveto(90.5,469.4999)
\lineto(260.5,469.4999)
\lineto(260.5,459.4999)
\moveto(260.5,409.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(230,370)
\lineto(190,370)
\moveto(230,460)
\lineto(100,460)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(250.5,439.4999)
\curveto(250.5,449.4999)(240.5,459.4999)(230.5,459.4999)
\curveto(220.5,459.4999)(210.5,449.4999)(210.5,439.4999)
\lineto(210.5,389.4999)
\curveto(210.5,379.4999)(220.5,369.4999)(230.5,369.4999)
\curveto(240.5,369.4999)(250.5,379.4999)(250.5,389.4999)
\lineto(250.5,399.4999)
\curveto(250.5,401.1666)(242.1667,389.4999)(240.5,389.4999)
\lineto(230.5,389.4999)
\curveto(225.5,389.4999)(220.5,394.4999)(220.5,399.4999)
\lineto(220.5,429.4999)
\curveto(220.5,434.4999)(225.5,439.4999)(230.5,439.4999)
\lineto(250.5,439.4999)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(250,440)
\curveto(250,450)(240,460)(230,460)
\curveto(220,460)(210,450)(210,440)
\lineto(210,390)
\curveto(210,380)(220,370)(230,370)
\curveto(240,370)(250,380)(250,390)
\lineto(250,400)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(410,550)
\lineto(410,500)
\lineto(350,500)
\lineto(240,390)
\lineto(230,390)
\curveto(225,390)(220,395)(220,400)
\lineto(220,430)
\curveto(220,435)(225,440)(230,440)
\lineto(240,440)
\lineto(350,550)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(60.5,479.4999)
\lineto(80.5,479.4999)
\lineto(90.5,469.4999)
\moveto(60.5,539.4999)
\lineto(180.5,539.4999)
\lineto(180.5,399.4999)
\lineto(230.5,349.4999)
\lineto(280.5,399.4999)
\lineto(410.5,399.4999)
\moveto(410.5,339.4999)
\lineto(270.5,339.4999)
\lineto(260.5,329.4999)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(410,39.9999)
\lineto(60,39.9999)
\moveto(60,89.9999)
\lineto(140,89.9999)
\lineto(140,119.9999)
\lineto(60,119.9999)
\moveto(60,199.9999)
\lineto(410,199.9999)
\moveto(410,149.9999)
\lineto(330,149.9999)
\lineto(330,119.9999)
\lineto(410,119.9999)
\moveto(320,469.9999)
\lineto(380,409.9999)
\lineto(410,409.9999)
\moveto(410,329.9999)
\lineto(230,330)
\lineto(90,470)
\lineto(60,470)
\moveto(60,460)
\lineto(100,460)
\moveto(60,370)
\lineto(190,370)
\moveto(60,550)
\lineto(240,549.9999)
\lineto(295,494.9999)
\moveto(410,499.9999)
\lineto(350,499.9999)
\lineto(240,389.9999)
\lineto(230,389.9999)
\curveto(225,389.9999)(220,395)(220,400)
\lineto(220,430)
\curveto(220,435)(225,440)(230,440)
\lineto(240,439.9999)
\lineto(350,549.9999)
\lineto(410,549.9999)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%box
{
\newpath
\moveto(20,219.4999)
\lineto(60,219.4999)
\lineto(60,19.4999)
\lineto(20,19.4999)
\moveto(20,560)
\lineto(60,560)
\lineto(60,330)
\lineto(20,330)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(200.5,319.4999)
\lineto(210.5,309.4999)
\lineto(190.5,289.4999)
\lineto(210.5,269.4999)
\lineto(200.5,259.4999)
\lineto(200.5,229.4999)
\moveto(190.5,239.4999)
\lineto(200.5,229.4999)
\lineto(210.5,239.4999)
}
}
\end{pspicture}


==> picturefiles/decompositionspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(780,450)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%A
{
\newpath
\moveto(20,440)
\lineto(320,440)
\lineto(320,280)
\lineto(20,280)
\closepath
\moveto(460,440)
\lineto(760,440)
\lineto(760,280)
\lineto(460,280)
\closepath
\moveto(460,170)
\lineto(760,170)
\lineto(760,10)
\lineto(460,10)
\closepath
\moveto(20,170)
\lineto(320,170)
\lineto(320,10)
\lineto(20,10)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(10,440.51282)
\lineto(330,440.51282)
\moveto(10,280.51282)
\lineto(330,280.51282)
\moveto(10,170)
\lineto(330,170)
\moveto(10,10)
\lineto(330,10)
\moveto(450,440)
\lineto(770,440)
\moveto(450,280)
\lineto(770,280)
\moveto(450,169.48718)
\lineto(770,169.48718)
\moveto(450,9.48718)
\lineto(770,9.48718)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures in front
{
\newpath
\moveto(110,440.51282)
\curveto(110,440.51282)(150,440.51282)(150,360.51282)
\curveto(150,280.51282)(110,280.51282)(110,280.51282)
\moveto(230,440.51282)
\curveto(230,440.51282)(270,440.51282)(270,360.51282)
\curveto(270,280.51282)(230,280.51282)(230,280.51282)
\moveto(110,10)
\curveto(110,10)(112.5,10)(116.25,11.25)
\curveto(120,12.5)(125,15)(130,20)
\curveto(131.25,21.25)(132.5,22.65625)(133.73047,24.23828)
\curveto(134.96094,25.82031)(136.17187,27.57813)(137.34375,29.53125)
\curveto(138.51562,31.48438)(139.64844,33.63281)(140.72266,35.99609)
\curveto(141.79687,38.35938)(142,45)(140,45)
\lineto(10,45)
\moveto(230,10)
\curveto(230,10)(232.5,10)(236.25,11.25)
\curveto(240,12.5)(245,15)(250,20)
\curveto(251.25,21.25)(252.5,22.65625)(253.73047,24.23828)
\curveto(254.96094,25.82031)(256.17187,27.57813)(257.34375,29.53125)
\curveto(258.51562,31.48438)(259.64844,33.63281)(260.72266,35.99609)
\curveto(261.79687,38.35938)(263,45)(265,45)
\lineto(330,45)
\moveto(110,170)
\curveto(110,170)(150,170)(150,90)
\curveto(150,70)(155,55)(160,55)
\lineto(260,55)
\curveto(265,55)(270,70)(270,90)
\curveto(270,170)(230,170)(230,170)
\moveto(450,44.48718)
\lineto(770,44.48718)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(110,440.51282)
\curveto(110,440.51282)(70,440.51282)(70,360.51282)
\curveto(70,280.51282)(110,280.51282)(110,280.51282)
\moveto(230,440.51282)
\curveto(230,440.51282)(190,440.51282)(190,360.51282)
\curveto(190,280.51282)(230,280.51282)(230,280.51282)
\moveto(110,170)
\curveto(110,170)(70,170)(70,90)
\curveto(70,10)(110,10)(110,10)
\moveto(230,170)
\curveto(230,170)(190,170)(190,90)
\curveto(190,10)(230,10)(230,10)
}
}
{
\pscustom[linewidth=4,linecolor=gray]%boundary of surface
{
\newpath
\moveto(10,320.51282)
\lineto(330,320.51282)
\moveto(10,50)
\lineto(330,50)
\moveto(450,320)
\lineto(770,320)
\moveto(450,49.48718)
\lineto(770,49.48718)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(160,270)
\lineto(170,260)
\lineto(150,240)
\lineto(170,220)
\lineto(160,210)
\lineto(160,180)
\moveto(170,190)
\lineto(160,180)
\lineto(150,190)
\moveto(600,270)
\lineto(610,260)
\lineto(590,240)
\lineto(610,220)
\lineto(600,210)
\lineto(600,180)
\moveto(610,190)
\lineto(600,180)
\lineto(590,190)
}
}
{
\put(20,370){$A$}
\put(330,270){$\partial M$}
\put(330,310){$\partial S$}
\put(150,370){$s$}
}
\end{pspicture}


==> picturefiles/decompositionspic10.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(440,530)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(420,480)
\lineto(420,400)
\lineto(320,400)
\lineto(320,360)
\lineto(420,360)
\lineto(420,280)
\lineto(270,280)
\lineto(270,480)
\closepath
\moveto(420,221)
\lineto(420,141)
\lineto(320,141)
\lineto(320,101)
\lineto(420,101)
\lineto(420,21)
\lineto(270,21)
\lineto(270,221)
\closepath
\moveto(20,480)
\lineto(210,480)
\lineto(210,280)
\lineto(20,280)
\lineto(20,360)
\lineto(120,360)
\lineto(120,400)
\lineto(20,400)
\closepath
\moveto(20,220.5)
\lineto(210,220.5)
\lineto(210,20.5)
\lineto(20,20.5)
\lineto(20,100.5)
\lineto(120,100.5)
\lineto(120,140.5)
\lineto(20,140.5)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(420,360)
\lineto(320,360)
\lineto(320,400)
\lineto(420,400)
\moveto(20,280)
\lineto(210,280)
\moveto(210,480)
\lineto(20,480)
\moveto(20,400)
\lineto(120,400)
\lineto(120,360)
\lineto(20,360)
\moveto(20,220)
\lineto(210,220)
\moveto(210,20)
\lineto(20,20)
\moveto(20,100)
\lineto(120,100)
\lineto(120,140)
\lineto(20,140)
\moveto(270,280)
\lineto(420,280)
\moveto(420,480)
\lineto(270,480)
\moveto(270,220.5)
\lineto(420,220.5)
\moveto(420,20.5)
\lineto(270,20.5)
\moveto(420,140.5)
\lineto(320,140.5)
\lineto(320,100.5)
\lineto(420,100.5)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(20,470)
\lineto(210,470)
\moveto(20,350)
\lineto(50,350)
\lineto(50,290)
\lineto(20,290)
\moveto(90,360)
\lineto(100,350)
\lineto(100,290)
\lineto(90,280)
\moveto(120,400)
\lineto(110,410)
\lineto(20,410)
\moveto(150,280)
\lineto(160,290)
\lineto(210,290)
\moveto(20,30)
\lineto(210,30)
\moveto(20,150)
\lineto(50,150)
\lineto(50,210)
\lineto(20,210)
\moveto(90,140)
\lineto(100,150)
\lineto(100,210)
\lineto(90,220)
\moveto(120,100)
\lineto(110,90)
\lineto(20,90)
\moveto(150,220)
\lineto(160,210)
\lineto(210,210)
\moveto(420,470)
\lineto(300,470)
\lineto(270,470)
\moveto(270,290)
\lineto(310,410)
\lineto(420,410)
\moveto(420,350)
\lineto(400,350)
\lineto(390,360)
\moveto(390,280)
\lineto(400,290)
\lineto(420,290)
\moveto(350,360)
\lineto(360,350)
\lineto(360,290)
\lineto(350,280)
\moveto(420,30.5)
\lineto(300,30.5)
\lineto(270,30.5)
\moveto(270,210.5)
\lineto(310,90.5)
\lineto(420,90.5)
\moveto(420,150.5)
\lineto(400,150.5)
\lineto(390,140.5)
\moveto(390,220.5)
\lineto(400,210.5)
\lineto(420,210.5)
\moveto(350,140.5)
\lineto(360,150.5)
\lineto(360,210.5)
\lineto(350,220.5)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(150,280)
\lineto(120,400)
\moveto(90,360)
\lineto(80,350)
\lineto(80,290)
\lineto(90,280)
\moveto(150,220)
\lineto(120,100)
\moveto(90,140)
\lineto(80,150)
\lineto(80,210)
\lineto(90,220)
\moveto(350,280)
\lineto(340,290)
\lineto(340,350)
\lineto(350,360)
\moveto(390,360)
\lineto(380,350)
\lineto(380,290)
\lineto(390,280)
\moveto(350,220.5)
\lineto(340,210.5)
\lineto(340,150.5)
\lineto(350,140.5)
\moveto(390,140.5)
\lineto(380,150.5)
\lineto(380,210.5)
\lineto(390,220.5)
}
}
{
\pscustom[linewidth=4,linecolor=gray]%new curve
{
\newpath
\moveto(20,440)
\lineto(130,440)
\lineto(210,380)
\moveto(20,60.5)
\lineto(130,60.5)
\lineto(210,120.5)
\moveto(420,440)
\lineto(310,440)
\lineto(270,380)
\moveto(420,61)
\lineto(310,61)
\lineto(270,121)
}
}
{
\put(105,190){$m$}
\put(105,290){$m$}
\put(25,170){$n$}
\put(25,310){$n$}
\put(310,160){$k$}
\put(310,300){$k$}
\put(390,160){$l$}
\put(390,300){$l$}
\put(20,490){$\alpha$}
\put(270,490){$a$}
\put(20,230){$\gamma$}
\put(270,230){$c$}
}
\end{pspicture}


==> picturefiles/decompositionspic11.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}(1100,1730)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(580,530.00002305)
\lineto(780,530.00002305)
\lineto(780,450.00002305)
\lineto(630,450.00002305)
\lineto(630,410.00002305)
\lineto(990,410.00002305)
\lineto(990,450.00002305)
\lineto(840,450.00002305)
\lineto(840,530.00002305)
\lineto(1080,530.00002305)
\lineto(1080,330.00002305)
\lineto(580,330.00002305)
\closepath
\moveto(20,530.00002305)
\lineto(220,530.00002305)
\lineto(220,450.00002305)
\lineto(70,450.00002305)
\lineto(70,410.00002305)
\lineto(430,410.00002305)
\lineto(430,450.00002305)
\lineto(280,450.00002305)
\lineto(280,530.00002305)
\lineto(520,530.00002305)
\lineto(520,330.00002305)
\lineto(20,330.00002305)
\closepath
\moveto(20,1100.00002305)
\lineto(220,1100.00002305)
\lineto(220,1020.00002305)
\lineto(70,1020.00002305)
\lineto(70,980.00002305)
\lineto(430,980.00002305)
\lineto(430,1020.00002305)
\lineto(280,1020.00002305)
\lineto(280,1100.00002305)
\lineto(520,1100.00002305)
\lineto(520,900.00002305)
\lineto(20,900.00002305)
\closepath
\moveto(580,1100.00002305)
\lineto(780,1100.00002305)
\lineto(780,1020.00002305)
\lineto(630,1020.00002305)
\lineto(630,980.00002305)
\lineto(990,980.00002305)
\lineto(990,1020.00002305)
\lineto(840,1020.00002305)
\lineto(840,1100.00002305)
\lineto(1080,1100.00002305)
\lineto(1080,900.00002305)
\lineto(580,900.00002305)
\closepath
\moveto(580,1670.00002305)
\lineto(780,1670.00002305)
\lineto(780,1590.00002305)
\lineto(630,1590.00002305)
\lineto(630,1550.00002305)
\lineto(990,1550.00002305)
\lineto(990,1590.00002305)
\lineto(840,1590.00002305)
\lineto(840,1670.00002305)
\lineto(1080,1670.00002305)
\lineto(1080,1470.00002305)
\lineto(580,1470.00002305)
\closepath
\moveto(20,1670.00002305)
\lineto(220,1670.00002305)
\lineto(220,1590.00002305)
\lineto(70,1590.00002305)
\lineto(70,1550.00002305)
\lineto(430,1550.00002305)
\lineto(430,1590.00002305)
\lineto(280,1590.00002305)
\lineto(280,1670.00002305)
\lineto(520,1670.00002305)
\lineto(520,1470.00002305)
\lineto(20,1470.00002305)
\closepath
\moveto(580,790.00002305)
\lineto(580,590.00002305)
\lineto(1080,590.00002305)
\lineto(1080,790.00002305)
\closepath
\moveto(20,790.00002305)
\lineto(20,590.00002305)
\lineto(520,590.00002305)
\lineto(520,790.00002305)
\closepath
\moveto(580,1360.00002305)
\lineto(580,1160.00002305)
\lineto(1080,1160.00002305)
\lineto(1080,1360.00002305)
\closepath
\moveto(20,1360.00002305)
\lineto(20,1160.00002305)
\lineto(520,1160.00002305)
\lineto(520,1360.00002305)
\closepath
\moveto(20,210.00002305)
\lineto(20,10.00002305)
\lineto(520,10.00002305)
\lineto(520,210.00002305)
\closepath
\moveto(580,210.00002305)
\lineto(580,10.00002305)
\lineto(1080,10.00002305)
\lineto(1080,210.00002305)
\closepath
}
}
{
\pscustom[linewidth=1.7,linecolor=black]%sutures above
{
\newpath
\moveto(400,980.00002305)
\lineto(410,970.00002305)
\lineto(410,910.00002305)
\lineto(400,900.00002305)
\moveto(430,1020.00002305)
\lineto(420,1030.00002305)
\lineto(250,1030.00002305)
\lineto(60,1030.00002305)
\lineto(20,910.00002305)
\moveto(460,900.00002305)
\lineto(470,910.00002305)
\lineto(520,910.00002305)
\moveto(580,1480.00002305)
\lineto(620,1600.00002305)
\lineto(810,1600.00002305)
\lineto(980,1600.00002305)
\lineto(990,1590.00002305)
\moveto(700,1470.00002305)
\lineto(710,1480.00002305)
\lineto(810,1480.00002305)
\lineto(920,1480.00002305)
\lineto(920,1540.00002305)
\lineto(810,1540.00002305)
\lineto(710,1540.00002305)
\lineto(700,1550.00002305)
\moveto(660,1550.00002305)
\lineto(670,1540.00002305)
\lineto(670,1480.00002305)
\lineto(660,1470.00002305)
\moveto(20,1660.00002305)
\lineto(50,1660.00002305)
\lineto(250,1660.00002305)
\lineto(520,1660.00002305)
\moveto(20,1480.00002305)
\lineto(60,1600.00002305)
\lineto(250,1600.00002305)
\lineto(420,1600.00002305)
\lineto(430,1590.00002305)
\moveto(140,1550.00002305)
\lineto(150,1540.00002305)
\lineto(250,1540.00002305)
\lineto(360,1540.00002305)
\lineto(360,1480.00002305)
\lineto(250,1480.00002305)
\lineto(150,1480.00002305)
\lineto(140,1470.00002305)
\moveto(100,1550.00002305)
\lineto(110,1540.00002305)
\lineto(110,1480.00002305)
\lineto(100,1470.00002305)
\moveto(1020,1470.00002305)
\lineto(1020,1600.00002305)
\lineto(1020,1660.00002305)
\lineto(810,1660.00002305)
\lineto(610,1660.00002305)
\lineto(580,1660.00002305)
\moveto(960,1550.00002305)
\lineto(970,1540.00002305)
\lineto(970,1480.00002305)
\lineto(960,1470.00002305)
\moveto(1060,1670.00002305)
\lineto(1070,1660.00002305)
\lineto(1070,1480.00002305)
\lineto(1060,1470.00002305)
\moveto(20,1090.00002305)
\lineto(50,1090.00002305)
\lineto(250,1090.00002305)
\lineto(520,1090.00002305)
\moveto(140,980.00002305)
\lineto(150,970.00002305)
\lineto(250,970.00002305)
\lineto(360,970.00002305)
\lineto(360,910.00002305)
\lineto(250,910.00002305)
\lineto(150,910.00002305)
\lineto(140,900.00002305)
\moveto(100,980.00002305)
\lineto(110,970.00002305)
\lineto(110,910.00002305)
\lineto(100,900.00002305)
\moveto(580,1090.00002305)
\lineto(610,1090.00002305)
\lineto(810,1090.00002305)
\lineto(1020,1090.00002305)
\lineto(1020,1030.00002305)
\lineto(1020,900.00002305)
\moveto(580,910.00002305)
\lineto(620,1030.00002305)
\lineto(810,1030.00002305)
\lineto(980,1030.00002305)
\lineto(990,1020.00002305)
\moveto(700,900.00002305)
\lineto(710,910.00002305)
\lineto(810,910.00002305)
\lineto(920,910.00002305)
\lineto(920,970.00002305)
\lineto(810,970.00002305)
\lineto(710,970.00002305)
\lineto(700,980.00002305)
\moveto(660,980.00002305)
\lineto(670,970.00002305)
\lineto(670,910.00002305)
\lineto(660,900.00002305)
\moveto(20,340.00002305)
\lineto(60,460.00002305)
\lineto(170,460.00002305)
\lineto(210,460.00002305)
\lineto(210,520.00002305)
\lineto(170,520.00002305)
\lineto(50,520.00002305)
\lineto(20,520.00002305)
\moveto(140,330.00002305)
\lineto(150,340.00002305)
\lineto(175,340.00002305)
\lineto(325,340.00002305)
\lineto(360,340.00002305)
\lineto(360,400.00002305)
\lineto(325,400.00002305)
\lineto(175,400.00002305)
\lineto(150,400.00002305)
\lineto(140,410.00002305)
\moveto(100,410.00002305)
\lineto(110,400.00002305)
\lineto(110,340.00002305)
\lineto(100,330.00002305)
\moveto(400,410.00002305)
\lineto(410,400.00002305)
\lineto(410,340.00002305)
\lineto(400,330.00002305)
\moveto(430,450.00002305)
\lineto(420,460.00002305)
\lineto(330,460.00002305)
\lineto(290,460.00002305)
\lineto(290,520.00002305)
\lineto(330,520.00002305)
\lineto(520,520.00002305)
\moveto(460,330.00002305)
\lineto(470,340.00002305)
\lineto(520,340.00002305)
\moveto(20,20.00002305)
\lineto(60,140.00002305)
\lineto(60,200.00002305)
\lineto(20,200.00002305)
\moveto(250,210.00002305)
\lineto(260,200.00002305)
\lineto(260,20.00002305)
\lineto(250,10.00002305)
\moveto(580,520.00002305)
\lineto(610,520.00002305)
\lineto(730,520.00002305)
\lineto(770,520.00002305)
\lineto(770,460.00002305)
\lineto(730,460.00002305)
\lineto(620,460.00002305)
\lineto(580,340.00002305)
\moveto(700,330.00002305)
\lineto(710,340.00002305)
\lineto(810,340.00002305)
\lineto(920,340.00002305)
\lineto(920,400.00002305)
\lineto(810,400.00002305)
\lineto(710,400.00002305)
\lineto(700,410.00002305)
\moveto(660,410.00002305)
\lineto(670,400.00002305)
\lineto(670,340.00002305)
\lineto(660,330.00002305)
\moveto(960,410.00002305)
\lineto(970,400.00002305)
\lineto(970,340.00002305)
\lineto(960,330.00002305)
\moveto(990,450.00002305)
\lineto(980,460.00002305)
\lineto(890,460.00002305)
\lineto(850,460.00002305)
\lineto(850,520.00002305)
\lineto(890,520.00002305)
\lineto(1020,520.00002305)
\lineto(1020,460.00002305)
\lineto(1020,330.00002305)
\moveto(1060,530.00002305)
\lineto(1070,520.00002305)
\lineto(1070,340.00002305)
\lineto(1060,330.00002305)
\moveto(580,20.00002305)
\lineto(620,140.00002305)
\lineto(620,200.00002305)
\lineto(580,200.00002305)
\moveto(810,210.00002305)
\lineto(820,200.00002305)
\lineto(820,20.00002305)
\lineto(810,10.00002305)
\moveto(20,1170.00002305)
\lineto(60,1290.00002305)
\lineto(60,1350.00002305)
\lineto(50,1350.00002305)
\lineto(20,1350.00002305)
\moveto(460,1160.00002305)
\lineto(470,1170.00002305)
\lineto(520,1170.00002305)
\moveto(520,1350.00002305)
\lineto(470,1350.00002305)
\lineto(460,1360.00002305)
\moveto(400,1550.00002305)
\lineto(410,1540.00002305)
\lineto(410,1480.00002305)
\lineto(400,1470.00002305)
\moveto(460,1470.00002305)
\lineto(470,1480.00002305)
\lineto(520,1480.00002305)
\moveto(580,1170.00002305)
\lineto(620,1290.00002305)
\lineto(620,1350.00002305)
\lineto(580,1350.00002305)
\moveto(1010,1360.00002305)
\lineto(1020,1350.00002305)
\lineto(1020,1290.00002305)
\lineto(1020,1160.00002305)
\moveto(1060,1360.00002305)
\lineto(1070,1350.00002305)
\lineto(1070,1170.00002305)
\lineto(1060,1160.00002305)
\moveto(20,600.00002305)
\lineto(60,720.00002305)
\lineto(250,590.00002305)
\moveto(520,780.00002305)
\lineto(250,780.00002305)
\lineto(50,780.00002305)
\lineto(20,780.00002305)
\moveto(460,590.00002305)
\lineto(470,600.00002305)
\lineto(520,600.00002305)
\moveto(960,980.00002305)
\lineto(970,970.00002305)
\lineto(970,910.00002305)
\lineto(960,900.00002305)
\moveto(1060,1100.00002305)
\lineto(1070,1090.00002305)
\lineto(1070,910.00002305)
\lineto(1060,900.00002305)
\moveto(580,600.00002305)
\lineto(620,720.00002305)
\lineto(810,590.00002305)
\moveto(580,780.00002305)
\lineto(1020,780.00002305)
\lineto(1020,720.00002305)
\lineto(1020,590.00002305)
\moveto(1060,790.00002305)
\lineto(1070,780.00002305)
\lineto(1070,600.00002305)
\lineto(1060,590.00002305)
\moveto(460,10.00002305)
\lineto(470,20.00002305)
\lineto(520,20.00002305)
\moveto(520,200.00002305)
\lineto(470,200.00002305)
\lineto(460,210.00002305)
}
}
{
\pscustom[linewidth=3.4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,1160.00002305)
\lineto(520,1160.00002305)
\moveto(520,1360.00002305)
\lineto(20,1360.00002305)
\moveto(580,1160.00002305)
\lineto(1080,1160.00002305)
\moveto(1080,1360.00002305)
\lineto(580,1360.00002305)
\moveto(20,530.00002305)
\lineto(220,530.00002305)
\lineto(220,450.00002305)
\lineto(70,450.00002305)
\lineto(70,410.00002305)
\lineto(430,410.00002305)
\lineto(430,450.00002305)
\lineto(280,450.00002305)
\lineto(280,530.00002305)
\lineto(520,530.00002305)
\moveto(520,330.00002305)
\lineto(20,330.00002305)
\moveto(20,1670.00002305)
\lineto(220,1670.00002305)
\lineto(220,1590.00002305)
\lineto(70,1590.00002305)
\lineto(70,1550.00002305)
\lineto(430,1550.00002305)
\lineto(430,1590.00002305)
\lineto(280,1590.00002305)
\lineto(280,1670.00002305)
\lineto(520,1670.00002305)
\moveto(520,1470.00002305)
\lineto(20,1470.00002305)
\moveto(580,1670.00002305)
\lineto(780,1670.00002305)
\lineto(780,1590.00002305)
\lineto(630,1590.00002305)
\lineto(630,1550.00002305)
\lineto(990,1550.00002305)
\lineto(990,1590.00002305)
\lineto(840,1590.00002305)
\lineto(840,1670.00002305)
\lineto(1080,1670.00002305)
\moveto(1080,1470.00002305)
\lineto(580,1470.00002305)
\moveto(20,1100.00002305)
\lineto(220,1100.00002305)
\lineto(220,1020.00002305)
\lineto(70,1020.00002305)
\lineto(70,980.00002305)
\lineto(430,980.00002305)
\lineto(430,1020.00002305)
\lineto(280,1020.00002305)
\lineto(280,1100.00002305)
\lineto(520,1100.00002305)
\moveto(520,900.00002305)
\lineto(20,900.00002305)
\moveto(580,1100.00002305)
\lineto(780,1100.00002305)
\lineto(780,1020.00002305)
\lineto(630,1020.00002305)
\lineto(630,980.00002305)
\lineto(990,980.00002305)
\lineto(990,1020.00002305)
\lineto(840,1020.00002305)
\lineto(840,1100.00002305)
\lineto(1080,1100.00002305)
\moveto(1080,900.00002305)
\lineto(580,900.00002305)
\moveto(580,530.00002305)
\lineto(780,530.00002305)
\lineto(780,450.00002305)
\lineto(630,450.00002305)
\lineto(630,410.00002305)
\lineto(990,410.00002305)
\lineto(990,450.00002305)
\lineto(840,450.00002305)
\lineto(840,530.00002305)
\lineto(1080,530.00002305)
\moveto(1080,330.00002305)
\lineto(580,330.00002305)
\moveto(20,10.00002305)
\lineto(520,10.00002305)
\moveto(520,210.00002305)
\lineto(20,210.00002305)
\moveto(580,10.00002305)
\lineto(1080,10.00002305)
\moveto(1080,210.00002305)
\lineto(580,210.00002305)
\moveto(580,590.00002305)
\lineto(1080,590.00002305)
\moveto(1080,790.00002305)
\lineto(580,790.00002305)
\moveto(20,590.00002305)
\lineto(520,590.00002305)
\moveto(520,790.00002305)
\lineto(20,790.00002305)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%box
{
\newpath
\moveto(199.99998965,1680.00002305)
\lineto(299.99998965,1680.00002305)
\lineto(299.99998965,1580.00002305)
\lineto(199.99998965,1580.00002305)
\closepath
\moveto(759.99998965,1680.00002305)
\lineto(859.99998965,1680.00002305)
\lineto(859.99998965,1580.00002305)
\lineto(759.99998965,1580.00002305)
\closepath
\moveto(199.99998965,1110.00026719)
\lineto(299.99998965,1110.00026719)
\lineto(299.99998965,1010.00026719)
\lineto(199.99998965,1010.00026719)
\closepath
\moveto(759.99998965,1110.00002305)
\lineto(859.99998965,1110.00002305)
\lineto(859.99998965,1010.00002305)
\lineto(759.99998965,1010.00002305)
\closepath
\moveto(199.99998965,420.00026719)
\lineto(299.99998965,420.00026719)
\lineto(299.99998965,320.00026719)
\lineto(199.99998965,320.00026719)
\closepath
\moveto(759.99998965,420.00002305)
\lineto(859.99998965,420.00002305)
\lineto(859.99998965,320.00002305)
\lineto(759.99998965,320.00002305)
\closepath
}
}
{
\pscustom[linewidth=1.7,linecolor=black,linestyle=dashed,dash=3.4 3.4]%sutures behind
{
\newpath
\moveto(460,1160.00002305)
\lineto(460,1360.00002305)
\moveto(100,1470.00002305)
\lineto(90,1480.00002305)
\lineto(90,1540.00002305)
\lineto(100,1550.00002305)
\moveto(140,1550.00002305)
\lineto(130,1540.00002305)
\lineto(130,1480.00002305)
\lineto(140,1470.00002305)
\moveto(460,1470.00002305)
\lineto(430,1590.00002305)
\moveto(400,1550.00002305)
\lineto(390,1540.00002305)
\lineto(390,1480.00002305)
\lineto(400,1470.00002305)
\moveto(660,1470.00002305)
\lineto(650,1480.00002305)
\lineto(650,1540.00002305)
\lineto(660,1550.00002305)
\moveto(700,1550.00002305)
\lineto(690,1540.00002305)
\lineto(690,1480.00002305)
\lineto(700,1470.00002305)
\moveto(1020,1470.00002305)
\lineto(990,1590.00002305)
\moveto(960,1550.00002305)
\lineto(950,1540.00002305)
\lineto(950,1480.00002305)
\lineto(960,1470.00002305)
\moveto(1060,1470.00002305)
\lineto(1050,1480.00002305)
\lineto(1050,1660.00002305)
\lineto(1060,1670.00002305)
\moveto(1020,1160.00002305)
\lineto(990,1280.00002305)
\lineto(990,1340.00002305)
\lineto(1010,1360.00002305)
\moveto(1060,1160.00002305)
\lineto(1050,1170.00002305)
\lineto(1050,1350.00002305)
\lineto(1060,1360.00002305)
\moveto(100,900.00002305)
\lineto(90,910.00002305)
\lineto(90,970.00002305)
\lineto(100,980.00002305)
\moveto(140,980.00002305)
\lineto(130,970.00002305)
\lineto(130,910.00002305)
\lineto(140,900.00002305)
\moveto(460,900.00002305)
\lineto(430,1020.00002305)
\moveto(400,980.00002305)
\lineto(390,970.00002305)
\lineto(390,910.00002305)
\lineto(400,900.00002305)
\moveto(460,590.00002305)
\lineto(430,710.00002305)
\lineto(250,590.00002305)
\moveto(660,900.00002305)
\lineto(650,910.00002305)
\lineto(650,970.00002305)
\lineto(660,980.00002305)
\moveto(700,980.00002305)
\lineto(690,970.00002305)
\lineto(690,910.00002305)
\lineto(700,900.00002305)
\moveto(1020,900.00002305)
\lineto(990,1020.00002305)
\moveto(960,980.00002305)
\lineto(950,970.00002305)
\lineto(950,910.00002305)
\lineto(960,900.00002305)
\moveto(1060,900.00002305)
\lineto(1050,910.00002305)
\lineto(1050,1090.00002305)
\lineto(1060,1100.00002305)
\moveto(1020,590.00002305)
\lineto(990,710.00002305)
\lineto(810,590.00002305)
\moveto(1060,590.00002305)
\lineto(1050,600.00002305)
\lineto(1050,780.00002305)
\lineto(1060,790.00002305)
\moveto(100,330.00002305)
\lineto(90,340.00002305)
\lineto(90,400.00002305)
\lineto(100,410.00002305)
\moveto(140,410.00002305)
\lineto(130,400.00002305)
\lineto(130,340.00002305)
\lineto(140,330.00002305)
\moveto(460,330.00002305)
\lineto(430,450.00002305)
\moveto(400,410.00002305)
\lineto(390,400.00002305)
\lineto(390,340.00002305)
\lineto(400,330.00002305)
\moveto(250,10.00002305)
\lineto(240,20.00002305)
\lineto(240,200.00002305)
\lineto(250,210.00002305)
\moveto(660,330.00002305)
\lineto(650,340.00002305)
\lineto(650,400.00002305)
\lineto(660,410.00002305)
\moveto(700,410.00002305)
\lineto(690,400.00002305)
\lineto(690,340.00002305)
\lineto(700,330.00002305)
\moveto(1020,330.00002305)
\lineto(990,450.00002305)
\moveto(960,410.00002305)
\lineto(950,400.00002305)
\lineto(950,340.00002305)
\lineto(960,330.00002305)
\moveto(1060,330.00002305)
\lineto(1050,340.00002305)
\lineto(1050,520.00002305)
\lineto(1060,530.00002305)
\moveto(810,10.00002305)
\lineto(800,20.00002305)
\lineto(800,200.00002305)
\lineto(810,210.00002305)
\moveto(460,10.00002305)
\lineto(460,210.00002305)
}
}
{
\pscustom[linewidth=0.7,linecolor=black]%sutures in box
{
\newpath
\moveto(300,1660.00002305)
\lineto(290,1670.00002305)
\moveto(200,1600.00002305)
\lineto(210,1590.00002305)
\moveto(200,1660.00002305)
\lineto(220,1660.00002305)
\lineto(280,1600.00002305)
\lineto(300,1600.00002305)
\moveto(860,1660.00002305)
\lineto(850,1670.00002305)
\moveto(760,1600.00002305)
\lineto(770,1590.00002305)
\moveto(760,1660.00002305)
\lineto(780,1660.00002305)
\lineto(840,1600.00002305)
\lineto(860,1600.00002305)
\moveto(300,1090.00002305)
\lineto(290,1100.00002305)
\moveto(200,1030.00002305)
\lineto(210,1020.00002305)
\moveto(200,1090.00002305)
\lineto(220,1090.00002305)
\lineto(280,1030.00002305)
\lineto(300,1030.00002305)
\moveto(860,1090.00002305)
\lineto(850,1100.00002305)
\moveto(760,1030.00002305)
\lineto(770,1020.00002305)
\moveto(760,1090.00002305)
\lineto(780,1090.00002305)
\lineto(840,1030.00002305)
\lineto(860,1030.00002305)
}
}
{
\pscustom[linewidth=0.7,linecolor=black,linestyle=dashed,dash=3.4 3.4]%sutures in box
{
\newpath
\moveto(210,1590.00002305)
\lineto(290,1670.00002305)
\moveto(770,1590.00002305)
\lineto(850,1670.00002305)
\moveto(210,1020.00002305)
\lineto(290,1100.00002305)
\moveto(770,1020.00002305)
\lineto(850,1100.00002305)
}
}
{
\pscustom[linewidth=3.4,linecolor=black]%arrows
{
\newpath
\moveto(250,1460.00002305)
\lineto(260,1450.00002305)
\lineto(240,1430.00002305)
\lineto(260,1410.00002305)
\lineto(250,1400.00002305)
\lineto(250,1370.00002305)
\moveto(260,1380.00002305)
\lineto(250,1370.00002305)
\lineto(240,1380.00002305)
\moveto(810,1460.00002305)
\lineto(820,1450.00002305)
\lineto(800,1430.00002305)
\lineto(820,1410.00002305)
\lineto(810,1400.00002305)
\lineto(810,1370.00002305)
\moveto(820,1380.00002305)
\lineto(810,1370.00002305)
\lineto(800,1380.00002305)
\moveto(250,890.00002305)
\lineto(260,880.00002305)
\lineto(240,860.00002305)
\lineto(260,840.00002305)
\lineto(250,830.00002305)
\lineto(250,800.00002305)
\moveto(260,810.00002305)
\lineto(250,800.00002305)
\lineto(240,810.00002305)
\moveto(810,890.00002305)
\lineto(820,880.00002305)
\lineto(800,860.00002305)
\lineto(820,840.00002305)
\lineto(810,830.00002305)
\lineto(810,800.00002305)
\moveto(820,810.00002305)
\lineto(810,800.00002305)
\lineto(800,810.00002305)
\moveto(250,310.00002305)
\lineto(260,300.00002305)
\lineto(240,280.00002305)
\lineto(260,260.00002305)
\lineto(250,250.00002305)
\lineto(250,220.00002305)
\moveto(260,230.00002305)
\lineto(250,220.00002305)
\lineto(240,230.00002305)
\moveto(810,310.00002305)
\lineto(820,300.00002305)
\lineto(800,280.00002305)
\lineto(820,260.00002305)
\lineto(810,250.00002305)
\lineto(810,220.00002305)
\moveto(820,230.00002305)
\lineto(810,220.00002305)
\lineto(800,230.00002305)
}
}
{
\put(60,350){$k$}
\put(60,920){$k$}
\put(60,1490){$k$}
\put(140,350){$l$}
\put(140,920){$l$}
\put(140,1490){$l$}
\put(620,350){$k$}
\put(620,920){$k$}
\put(620,1490){$k$}
\put(700,350){$l$}
\put(700,920){$l$}
\put(700,1490){$l$}
\put(415,350){$m$}
\put(975,350){$m$}
\put(415,920){$m$}
\put(975,920){$m$}
\put(415,1490){$m$}
\put(975,1490){$m$}
\put(1053,350){$r$}
\put(1053,920){$r$}
\put(1053,1490){$r$}
\put(1053,610){$r$}
\put(1053,1180){$r$}
\put(90,140){$k+l+m$}
\put(825,140){$k+l+m+r+1$}
\put(25,1680){$aA\alpha$}
\put(585,1680){$aA\beta$}
\put(25,1110){$aB\alpha$}
\put(585,1110){$aB\beta$}
\put(25,540){$aC\alpha$}
\put(585,540){$aC\beta$}
\put(245,1650){$o$}
\put(805,1650){$o$}
\put(245,1080){$e$}
\put(805,1080){$e$}
\put(245,390){$e$}
\put(805,390){$e$}
}
\end{pspicture}


==> picturefiles/decompositionspic12.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.3pt,yunit=.3pt,runit=.3pt}
\begin{pspicture}(1110,1720)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,530.00002305)
\lineto(220,530.00002305)
\lineto(220,450.00002305)
\lineto(70,450.00002305)
\lineto(70,410.00002305)
\lineto(430,410.00002305)
\lineto(430,450.00002305)
\lineto(280,450.00002305)
\lineto(280,530.00002305)
\lineto(520,530.00002305)
\lineto(520,330.00002305)
\lineto(20,330.00002305)
\closepath
\moveto(580,1360.00002305)
\lineto(580,1160.00002305)
\lineto(1080,1160.00002305)
\lineto(1080,1360.00002305)
\closepath
\moveto(20,1360.00002305)
\lineto(20,1160.00002305)
\lineto(520,1160.00002305)
\lineto(520,1360.00002305)
\closepath
\moveto(20,790.00002305)
\lineto(20,590.00002305)
\lineto(520,590.00002305)
\lineto(520,790.00002305)
\closepath
\moveto(580,790.00002305)
\lineto(580,590.00002305)
\lineto(1080,590.00002305)
\lineto(1080,790.00002305)
\closepath
\moveto(580,530.00002305)
\lineto(780,530.00002305)
\lineto(780,450.00002305)
\lineto(630,450.00002305)
\lineto(630,410.00002305)
\lineto(990,410.00002305)
\lineto(990,450.00002305)
\lineto(840,450.00002305)
\lineto(840,530.00002305)
\lineto(1080,530.00002305)
\lineto(1080,330.00002305)
\lineto(580,330.00002305)
\closepath
\moveto(580,1100.00002305)
\lineto(780,1100.00002305)
\lineto(780,1020.00002305)
\lineto(630,1020.00002305)
\lineto(630,980.00002305)
\lineto(990,980.00002305)
\lineto(990,1020.00002305)
\lineto(840,1020.00002305)
\lineto(840,1100.00002305)
\lineto(1080,1100.00002305)
\lineto(1080,900.00002305)
\lineto(580,900.00002305)
\closepath
\moveto(20,1100.00002305)
\lineto(220,1100.00002305)
\lineto(220,1020.00002305)
\lineto(70,1020.00002305)
\lineto(70,980.00002305)
\lineto(430,980.00002305)
\lineto(430,1020.00002305)
\lineto(280,1020.00002305)
\lineto(280,1100.00002305)
\lineto(520,1100.00002305)
\lineto(520,900.00002305)
\lineto(20,900.00002305)
\closepath
\moveto(20,1670.00002305)
\lineto(220,1670.00002305)
\lineto(220,1590.00002305)
\lineto(70,1590.00002305)
\lineto(70,1550.00002305)
\lineto(430,1550.00002305)
\lineto(430,1590.00002305)
\lineto(280,1590.00002305)
\lineto(280,1670.00002305)
\lineto(520,1670.00002305)
\lineto(520,1470.00002305)
\lineto(20,1470.00002305)
\closepath
\moveto(580,1670.00002305)
\lineto(780,1670.00002305)
\lineto(780,1590.00002305)
\lineto(630,1590.00002305)
\lineto(630,1550.00002305)
\lineto(990,1550.00002305)
\lineto(990,1590.00002305)
\lineto(840,1590.00002305)
\lineto(840,1670.00002305)
\lineto(1080,1670.00002305)
\lineto(1080,1470.00002305)
\lineto(580,1470.00002305)
\closepath
\moveto(20,210)
\lineto(20,10)
\lineto(520,10)
\lineto(520,210)
\closepath
\moveto(580,210)
\lineto(580,10)
\lineto(1080,10)
\lineto(1080,210)
\closepath
}
}
{
\pscustom[linewidth=3.4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,590.00002305)
\lineto(520,590.00002305)
\moveto(520,790.00002305)
\lineto(20,790.00002305)
\moveto(580,590.00002305)
\lineto(1080,590.00002305)
\moveto(1080,790.00002305)
\lineto(580,790.00002305)
\moveto(580,1160.00002305)
\lineto(1080,1160.00002305)
\moveto(1080,1360.00002305)
\lineto(580,1360.00002305)
\moveto(20,1160.00002305)
\lineto(520,1160.00002305)
\moveto(520,1360.00002305)
\lineto(20,1360.00002305)
\moveto(20,530.00002305)
\lineto(220,530.00002305)
\lineto(220,450.00002305)
\lineto(70,450.00002305)
\lineto(70,410.00002305)
\lineto(430,410.00002305)
\lineto(430,450.00002305)
\lineto(280,450.00002305)
\lineto(280,530.00002305)
\lineto(520,530.00002305)
\moveto(520,330.00002305)
\lineto(20,330.00002305)
\moveto(580,530.00002305)
\lineto(780,530.00002305)
\lineto(780,450.00002305)
\lineto(630,450.00002305)
\lineto(630,410.00002305)
\lineto(990,410.00002305)
\lineto(990,450.00002305)
\lineto(840,450.00002305)
\lineto(840,530.00002305)
\lineto(1080,530.00002305)
\moveto(1080,330.00002305)
\lineto(580,330.00002305)
\moveto(580,1100.00002305)
\lineto(780,1100.00002305)
\lineto(780,1020.00002305)
\lineto(630,1020.00002305)
\lineto(630,980.00002305)
\lineto(990,980.00002305)
\lineto(990,1020.00002305)
\lineto(840,1020.00002305)
\lineto(840,1100.00002305)
\lineto(1080,1100.00002305)
\moveto(1080,900.00002305)
\lineto(580,900.00002305)
\moveto(20,1100.00002305)
\lineto(220,1100.00002305)
\lineto(220,1020.00002305)
\lineto(70,1020.00002305)
\lineto(70,980.00002305)
\lineto(430,980.00002305)
\lineto(430,1020.00002305)
\lineto(280,1020.00002305)
\lineto(280,1100.00002305)
\lineto(520,1100.00002305)
\moveto(520,900.00002305)
\lineto(20,900.00002305)
\moveto(20,1670.00002305)
\lineto(220,1670.00002305)
\lineto(220,1590.00002305)
\lineto(70,1590.00002305)
\lineto(70,1550.00002305)
\lineto(430,1550.00002305)
\lineto(430,1590.00002305)
\lineto(280,1590.00002305)
\lineto(280,1670.00002305)
\lineto(520,1670.00002305)
\moveto(520,1470.00002305)
\lineto(20,1470.00002305)
\moveto(580,1670.00002305)
\lineto(780,1670.00002305)
\lineto(780,1590.00002305)
\lineto(630,1590.00002305)
\lineto(630,1550.00002305)
\lineto(990,1550.00002305)
\lineto(990,1590.00002305)
\lineto(840,1590.00002305)
\lineto(840,1670.00002305)
\lineto(1080,1670.00002305)
\moveto(1080,1470.00002305)
\lineto(580,1470.00002305)
\moveto(580,10)
\lineto(1080,10)
\moveto(1080,210)
\lineto(580,210)
\moveto(20,10)
\lineto(520,10)
\moveto(520,210)
\lineto(20,210)
}
}
{
\pscustom[linewidth=1.7,linecolor=black]%sutures above
{
\newpath
\moveto(329.20634,1660.06322305)
\lineto(169.20634,1660.06322305)
\moveto(169.20634,1600.06322305)
\lineto(329.20634,1600.06322305)
\moveto(329.20634,1540.06322305)
\lineto(169.20634,1540.06322305)
\moveto(169.20634,1480.06322305)
\lineto(329.20634,1480.06322305)
\moveto(890,400.00002305)
\lineto(730,400.00002305)
\moveto(730,340.00002305)
\lineto(890,340.00002305)
\moveto(730,520.00002305)
\lineto(770,520.00002305)
\lineto(770,460.00002305)
\lineto(730,460.00002305)
\moveto(890,460.00002305)
\lineto(850,460.00002305)
\lineto(850,520.00002305)
\lineto(890,520.00002305)
\moveto(890,520.00002305)
\lineto(1020,520.00002305)
\lineto(1020,460.00002305)
\lineto(1020,330.00002305)
\moveto(890,400.00002305)
\lineto(920,400.00002305)
\lineto(920,340.00002305)
\lineto(890,340.00002305)
\moveto(960,410.00002305)
\lineto(970,400.00002305)
\lineto(970,340.00002305)
\lineto(960,330.00002305)
\moveto(990,450.00002305)
\lineto(980,460.00002305)
\lineto(890,460.00002305)
\moveto(1060,530.00002305)
\lineto(1070,520.00002305)
\lineto(1070,340.00002305)
\lineto(1060,330.00002305)
\moveto(730,520.00002305)
\lineto(610,520.00002305)
\lineto(600,530.00002305)
\moveto(600,330.00002305)
\lineto(620,460.00002305)
\lineto(730,460.00002305)
\moveto(730,400.00002305)
\lineto(710,400.00002305)
\lineto(700,410.00002305)
\moveto(700,330.00002305)
\lineto(710,340.00002305)
\lineto(730,340.00002305)
\moveto(660,410.00002305)
\lineto(670,400.00002305)
\lineto(670,340.00002305)
\lineto(660,330.00002305)
\moveto(730,1090.00002305)
\lineto(610,1090.00002305)
\lineto(600,1100.00002305)
\moveto(600,900.00002305)
\lineto(620,1030.00002305)
\lineto(730,1030.00002305)
\moveto(730,970.00002305)
\lineto(710,970.00002305)
\lineto(700,980.00002305)
\moveto(700,900.00002305)
\lineto(710,910.00002305)
\lineto(730,910.00002305)
\moveto(660,980.00002305)
\lineto(670,970.00002305)
\lineto(670,910.00002305)
\lineto(660,900.00002305)
\moveto(730,1660.00002305)
\lineto(610,1660.00002305)
\lineto(600,1670.00002305)
\moveto(600,1470.00002305)
\lineto(620,1600.00002305)
\lineto(730,1600.00002305)
\moveto(730,1540.00002305)
\lineto(710,1540.00002305)
\lineto(700,1550.00002305)
\moveto(700,1470.00002305)
\lineto(710,1480.00002305)
\lineto(730,1480.00002305)
\moveto(660,1550.00002305)
\lineto(670,1540.00002305)
\lineto(670,1480.00002305)
\lineto(660,1470.00002305)
\moveto(600,1160.00002305)
\lineto(620,1290.00002305)
\lineto(610,1350.00002305)
\lineto(600,1360.00002305)
\moveto(1010,1360.00002305)
\lineto(1020,1350.00002305)
\lineto(1020,1290.00002305)
\lineto(1020,1160.00002305)
\moveto(1060,1360.00002305)
\lineto(1070,1350.00002305)
\lineto(1070,1170.00002305)
\lineto(1060,1160.00002305)
\moveto(170,780.00002305)
\lineto(50,780.00002305)
\lineto(40,790.00002305)
\moveto(40,590.00002305)
\lineto(60,720.00002305)
\lineto(250,590.00002305)
\moveto(330,780.00002305)
\lineto(170,780.00002305)
\moveto(330,780.00002305)
\lineto(520,780.00002305)
\moveto(460,590.00002305)
\lineto(470,600.00002305)
\lineto(520,600.00002305)
\moveto(730,780.00002305)
\lineto(610,780.00002305)
\lineto(600,790.00002305)
\moveto(600,590.00002305)
\lineto(620,720.00002305)
\lineto(810,590.00002305)
\moveto(890,780.00002305)
\lineto(730,780.00002305)
\moveto(890,780.00002305)
\lineto(1020,780.00002305)
\lineto(1020,720.00002305)
\lineto(1020,590.00002305)
\moveto(1060,790.00002305)
\lineto(1070,780.00002305)
\lineto(1070,600.00002305)
\lineto(1060,590.00002305)
\moveto(329.20634,1660.06322305)
\lineto(519.2064,1660.06322305)
\moveto(329.20634,1540.06322305)
\lineto(359.20634,1540.06322305)
\lineto(359.20634,1480.06322305)
\lineto(329.20634,1480.06322305)
\moveto(399.20634,1550.06322305)
\lineto(409.20634,1540.06322305)
\lineto(409.20634,1480.06322305)
\lineto(399.20634,1470.06322305)
\moveto(429.20635,1590.06322305)
\lineto(419.20634,1600.06322305)
\lineto(329.20634,1600.06322305)
\moveto(459.2064,1470.06322305)
\lineto(469.2064,1480.06322305)
\lineto(519.2064,1480.06322305)
\moveto(329.2064,1090.06322305)
\lineto(169.2064,1090.06322305)
\moveto(169.2064,1030.06322305)
\lineto(329.2064,1030.06322305)
\moveto(329.2064,970.06322305)
\lineto(169.2064,970.06322305)
\moveto(169.2064,910.06322305)
\lineto(329.2064,910.06322305)
\moveto(329.2064,1090.06322305)
\lineto(519.2064,1090.06322305)
\moveto(329.2064,970.06322305)
\lineto(359.2064,970.06322305)
\lineto(359.2064,910.06322305)
\lineto(329.2064,910.06322305)
\moveto(399.2064,980.06322305)
\lineto(409.2064,970.06322305)
\lineto(409.2064,910.06322305)
\lineto(399.2064,900.06322305)
\moveto(429.2064,1020.06322305)
\lineto(419.2064,1030.06322305)
\lineto(329.2064,1030.06322305)
\moveto(459.2064,900.06322305)
\lineto(469.2064,910.06322305)
\lineto(519.2064,910.06322305)
\moveto(329.2064,520.06322305)
\lineto(519.2064,520.06322305)
\moveto(329.2064,400.06322305)
\lineto(359.2064,400.06322305)
\lineto(359.2064,340.06322305)
\lineto(329.2064,340.06322305)
\moveto(399.2064,410.06322305)
\lineto(409.2064,400.06322305)
\lineto(409.2064,340.06322305)
\lineto(399.2064,330.06322305)
\moveto(429.2064,450.06322305)
\lineto(419.2064,460.06322305)
\lineto(329.2064,460.06322305)
\moveto(459.2064,330.06322305)
\lineto(469.2064,340.06322305)
\lineto(519.2064,340.06322305)
\moveto(329.2064,400.06322305)
\lineto(169.2064,400.06322305)
\moveto(169.2064,340.06322305)
\lineto(329.2064,340.06322305)
\moveto(169.2064,520.06322305)
\lineto(209.2064,520.06322305)
\lineto(209.2064,460.06322305)
\lineto(169.2064,460.06322305)
\moveto(329.2064,460.06322305)
\lineto(289.2064,460.06322305)
\lineto(289.2064,520.06322305)
\lineto(329.2064,520.06322305)
\moveto(170,1660.00002305)
\lineto(50,1660.00002305)
\lineto(40,1670.00002305)
\moveto(40,1470.00002305)
\lineto(60,1600.00002305)
\lineto(170,1600.00002305)
\moveto(170,1540.00002305)
\lineto(150,1540.00002305)
\lineto(140,1550.00002305)
\moveto(140,1470.00002305)
\lineto(150,1480.00002305)
\lineto(170,1480.00002305)
\moveto(100,1550.00002305)
\lineto(110,1540.00002305)
\lineto(110,1480.00002305)
\lineto(100,1470.00002305)
\moveto(170,1090.00002305)
\lineto(50,1090.00002305)
\lineto(40,1100.00002305)
\moveto(40,900.00002305)
\lineto(60,1030.00002305)
\lineto(170,1030.00002305)
\moveto(170,970.00002305)
\lineto(150,970.00002305)
\lineto(140,980.00002305)
\moveto(140,900.00002305)
\lineto(150,910.00002305)
\lineto(170,910.00002305)
\moveto(100,980.00002305)
\lineto(110,970.00002305)
\lineto(110,910.00002305)
\lineto(100,900.00002305)
\moveto(170,520.00002305)
\lineto(50,520.00002305)
\lineto(40,530.00002305)
\moveto(40,330.00002305)
\lineto(60,460.00002305)
\lineto(170,460.00002305)
\moveto(170,400.00002305)
\lineto(150,400.00002305)
\lineto(140,410.00002305)
\moveto(140,330.00002305)
\lineto(150,340.00002305)
\lineto(170,340.00002305)
\moveto(100,410.00002305)
\lineto(110,400.00002305)
\lineto(110,340.00002305)
\lineto(100,330.00002305)
\moveto(459.2064,1160.06302305)
\lineto(469.2064,1170.06302305)
\lineto(519.2064,1170.06302305)
\moveto(519.2064,1350.06302305)
\lineto(470,1350.00002305)
\lineto(460,1360.00002305)
\moveto(40,1160.00002305)
\lineto(60,1290.00002305)
\lineto(50,1350.00002305)
\lineto(40,1360.00002305)
\moveto(890,1660.00002305)
\lineto(730,1660.00002305)
\moveto(730,1600.00002305)
\lineto(890,1600.00002305)
\moveto(890,1540.00002305)
\lineto(730,1540.00002305)
\moveto(730,1480.00002305)
\lineto(890,1480.00002305)
\moveto(890,1660.00002305)
\lineto(1019.9999,1660.00002305)
\lineto(1019.9999,1600.00002305)
\lineto(1019.9999,1470.00002305)
\moveto(890,1540.00002305)
\lineto(920,1540.00002305)
\lineto(920,1480.00002305)
\lineto(890,1480.00002305)
\moveto(960,1550.00002305)
\lineto(970,1540.00002305)
\lineto(970,1480.00002305)
\lineto(960,1470.00002305)
\moveto(990,1590.00002305)
\lineto(980,1600.00002305)
\lineto(890,1600.00002305)
\moveto(1059.9999,1670.00002305)
\lineto(1069.9999,1660.00002305)
\lineto(1069.9999,1480.00002305)
\lineto(1059.9999,1470.00002305)
\moveto(890,1090.00002305)
\lineto(730,1090.00002305)
\moveto(730,1030.00002305)
\lineto(890,1030.00002305)
\moveto(890,970.00002305)
\lineto(730,970.00002305)
\moveto(730,910.00002305)
\lineto(890,910.00002305)
\moveto(890,1090.00002305)
\lineto(1020,1090.00002305)
\lineto(1020,1030.00002305)
\lineto(1020,900.00002305)
\moveto(890,970.00002305)
\lineto(920,970.00002305)
\lineto(920,910.00002305)
\lineto(890,910.00002305)
\moveto(960,980.00002305)
\lineto(970,970.00002305)
\lineto(970,910.00002305)
\lineto(960,900.00002305)
\moveto(990,1020.00002305)
\lineto(980,1030.00002305)
\lineto(890,1030.00002305)
\moveto(1060,1100.00002305)
\lineto(1070,1090.00002305)
\lineto(1070,910.00002305)
\lineto(1060,900.00002305)
\moveto(460,10)
\lineto(470,20)
\lineto(520,20)
\moveto(520,200)
\lineto(470,200)
\lineto(460,210)
\moveto(250,210)
\lineto(260,200)
\lineto(260,20)
\lineto(250,10)
\moveto(810,210)
\lineto(820,200)
\lineto(820,20)
\lineto(810,10)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%box
{
\newpath
\moveto(199.20634951,1680.06325547)
\lineto(299.20634951,1680.06325547)
\lineto(299.20634951,1580.06325547)
\lineto(199.20634951,1580.06325547)
\closepath
\moveto(199.20628848,1110.06325547)
\lineto(299.20628848,1110.06325547)
\lineto(299.20628848,1010.06325547)
\lineto(199.20628848,1010.06325547)
\closepath
\moveto(759.99998965,1680.00002305)
\lineto(859.99998965,1680.00002305)
\lineto(859.99998965,1580.00002305)
\lineto(759.99998965,1580.00002305)
\closepath
\moveto(759.99998965,1109.99977891)
\lineto(859.99998965,1109.99977891)
\lineto(859.99998965,1009.99977891)
\lineto(759.99998965,1009.99977891)
\closepath
\moveto(199.99998965,420.00026719)
\lineto(299.99998965,420.00026719)
\lineto(299.99998965,320.00026719)
\lineto(199.99998965,320.00026719)
\closepath
\moveto(759.99998965,420.00002305)
\lineto(859.99998965,420.00002305)
\lineto(859.99998965,320.00002305)
\lineto(759.99998965,320.00002305)
\closepath
}
}
{
\pscustom[linewidth=0.7,linecolor=black]%sutures in box
{
\newpath
\moveto(299.20634,1660.06322305)
\lineto(289.20634,1670.06322305)
\moveto(199.20634,1600.06322305)
\lineto(209.20634,1590.06322305)
\moveto(199.20634,1660.06322305)
\lineto(219.20634,1660.06322305)
\lineto(279.20634,1600.06322305)
\lineto(299.20634,1600.06322305)
\moveto(299.2064,1090.06322305)
\lineto(289.2064,1100.06322305)
\moveto(199.2064,1030.06322305)
\lineto(209.2064,1020.06322305)
\moveto(199.2064,1090.06322305)
\lineto(219.2064,1090.06322305)
\lineto(279.2064,1030.06322305)
\lineto(299.2064,1030.06322305)
\moveto(860,1660.00002305)
\lineto(850,1670.00002305)
\moveto(760,1600.00002305)
\lineto(770,1590.00002305)
\moveto(760,1660.00002305)
\lineto(780,1660.00002305)
\lineto(840,1600.00002305)
\lineto(860,1600.00002305)
\moveto(860,1090.00002305)
\lineto(850,1100.00002305)
\moveto(760,1030.00002305)
\lineto(770,1020.00002305)
\moveto(760,1090.00002305)
\lineto(780,1090.00002305)
\lineto(840,1030.00002305)
\lineto(860,1030.00002305)
}
}
{
\pscustom[linewidth=0.7,linecolor=black,linestyle=dashed,dash=3.4 3.4]%sutures in box
{
\newpath
\moveto(209.20634,1590.06322305)
\lineto(289.20634,1670.06322305)
\moveto(209.2064,1020.06322305)
\lineto(289.2064,1100.06322305)
\moveto(770,1590.00002305)
\lineto(850,1670.00002305)
\moveto(770,1020.00002305)
\lineto(850,1100.00002305)
}
}
{
\pscustom[linewidth=1.7,linecolor=black,linestyle=dashed,dash=3.4 3.4]%sutures behind
{
\newpath
\moveto(459.2064,1470.06322305)
\lineto(429.20635,1590.06322305)
\moveto(399.20634,1550.06322305)
\lineto(389.20634,1540.06322305)
\lineto(389.20634,1480.06322305)
\lineto(399.20634,1470.06322305)
\moveto(459.2064,900.06322305)
\lineto(429.2064,1020.06322305)
\moveto(399.2064,980.06322305)
\lineto(389.2064,970.06322305)
\lineto(389.2064,910.06322305)
\lineto(399.2064,900.06322305)
\moveto(459.2064,330.06322305)
\lineto(429.2064,450.06322305)
\moveto(399.2064,410.06322305)
\lineto(389.2064,400.06322305)
\lineto(389.2064,340.06322305)
\lineto(399.2064,330.06322305)
\moveto(100,1470.00002305)
\lineto(90,1480.00002305)
\lineto(90,1540.00002305)
\lineto(100,1550.00002305)
\moveto(140,1550.00002305)
\lineto(130,1540.00002305)
\lineto(130,1480.00002305)
\lineto(140,1470.00002305)
\moveto(40,1470.00002305)
\lineto(40,1670.00002305)
\moveto(100,900.00002305)
\lineto(90,910.00002305)
\lineto(90,970.00002305)
\lineto(100,980.00002305)
\moveto(140,980.00002305)
\lineto(130,970.00002305)
\lineto(130,910.00002305)
\lineto(140,900.00002305)
\moveto(40,900.00002305)
\lineto(40,1100.00002305)
\moveto(100,330.00002305)
\lineto(90,340.00002305)
\lineto(90,400.00002305)
\lineto(100,410.00002305)
\moveto(140,410.00002305)
\lineto(130,400.00002305)
\lineto(130,340.00002305)
\lineto(140,330.00002305)
\moveto(40,330.00002305)
\lineto(40,530.00002305)
\moveto(459.2064,1160.06322305)
\lineto(460,1360.00002305)
\moveto(40,1160.00002305)
\lineto(40,1360.00002305)
\moveto(1019.9999,1470.00002305)
\lineto(990,1590.00002305)
\moveto(960,1550.00002305)
\lineto(950,1540.00002305)
\lineto(950,1480.00002305)
\lineto(960,1470.00002305)
\moveto(1060,1470.00002305)
\lineto(1050,1480.00002305)
\lineto(1050,1660.00002305)
\lineto(1060,1670.00002305)
\moveto(1020,900.00002305)
\lineto(990,1020.00002305)
\moveto(960,980.00002305)
\lineto(950,970.00002305)
\lineto(950,910.00002305)
\lineto(960,900.00002305)
\moveto(1060,900.00002305)
\lineto(1050,910.00002305)
\lineto(1050,1090.00002305)
\lineto(1060,1100.00002305)
\moveto(1020,330.00002305)
\lineto(990,450.00002305)
\moveto(960,410.00002305)
\lineto(950,400.00002305)
\lineto(950,340.00002305)
\lineto(960,330.00002305)
\moveto(1060,330.00002305)
\lineto(1050,340.00002305)
\lineto(1050,520.00002305)
\lineto(1060,530.00002305)
\moveto(660,330.00002305)
\lineto(650,340.00002305)
\lineto(650,400.00002305)
\lineto(660,410.00002305)
\moveto(700,410.00002305)
\lineto(690,400.00002305)
\lineto(690,340.00002305)
\lineto(700,330.00002305)
\moveto(600,330.00002305)
\lineto(600,530.00002305)
\moveto(660,900.00002305)
\lineto(650,910.00002305)
\lineto(650,970.00002305)
\lineto(660,980.00002305)
\moveto(700,980.00002305)
\lineto(690,970.00002305)
\lineto(690,910.00002305)
\lineto(700,900.00002305)
\moveto(600,900.00002305)
\lineto(600,1100.00002305)
\moveto(660,1470.00002305)
\lineto(650,1480.00002305)
\lineto(650,1540.00002305)
\lineto(660,1550.00002305)
\moveto(700,1550.00002305)
\lineto(690,1540.00002305)
\lineto(690,1480.00002305)
\lineto(700,1470.00002305)
\moveto(600,1470.00002305)
\lineto(600,1670.00002305)
\moveto(1020,1160.00002305)
\lineto(990,1280.00002305)
\lineto(990,1340.00002305)
\lineto(1010,1360.00002305)
\moveto(600,1360.00002305)
\lineto(600,1160.00002305)
\moveto(1060,1160.00002305)
\lineto(1050,1170.00002305)
\lineto(1050,1350.00002305)
\lineto(1060,1360.00002305)
\moveto(460,590.00002305)
\lineto(430,710.00002305)
\lineto(250,590.00002305)
\moveto(40,790.00002305)
\lineto(40,590.00002305)
\moveto(1020,590.00002305)
\lineto(990,710.00002305)
\lineto(810,590.00002305)
\moveto(600,790.00002305)
\lineto(600,590.00002305)
\moveto(1060,590.00002305)
\lineto(1050,600.00002305)
\lineto(1050,780.00002305)
\lineto(1060,790.00002305)
\moveto(460,10)
\lineto(460,210)
\moveto(250,210)
\lineto(240,200)
\lineto(240,20)
\lineto(250,10)
\moveto(810,210)
\lineto(800,200)
\lineto(800,20)
\lineto(810,10)
}
}
{
\pscustom[linewidth=3.4,linecolor=black]%arrows
{
\newpath
\moveto(250,1460.00002305)
\lineto(260,1450.00002305)
\lineto(240,1430.00002305)
\lineto(260,1410.00002305)
\lineto(250,1400.00002305)
\lineto(250,1370.00002305)
\moveto(260,1380.00002305)
\lineto(250,1370.00002305)
\lineto(240,1380.00002305)
\moveto(810,1460.00002305)
\lineto(820,1450.00002305)
\lineto(800,1430.00002305)
\lineto(820,1410.00002305)
\lineto(810,1400.00002305)
\lineto(810,1370.00002305)
\moveto(820,1380.00002305)
\lineto(810,1370.00002305)
\lineto(800,1380.00002305)
\moveto(250,890.00002305)
\lineto(260,880.00002305)
\lineto(240,860.00002305)
\lineto(260,840.00002305)
\lineto(250,830.00002305)
\lineto(250,800.00002305)
\moveto(260,810.00002305)
\lineto(250,800.00002305)
\lineto(240,810.00002305)
\moveto(810,890.00002305)
\lineto(820,880.00002305)
\lineto(800,860.00002305)
\lineto(820,840.00002305)
\lineto(810,830.00002305)
\lineto(810,800.00002305)
\moveto(820,810.00002305)
\lineto(810,800.00002305)
\lineto(800,810.00002305)
\moveto(250,310)
\lineto(260,300)
\lineto(240,280)
\lineto(260,260)
\lineto(250,250)
\lineto(250,220)
\moveto(260,230)
\lineto(250,220)
\lineto(240,230)
\moveto(810,310)
\lineto(820,300)
\lineto(800,280)
\lineto(820,260)
\lineto(810,250)
\lineto(810,220)
\moveto(820,230)
\lineto(810,220)
\lineto(800,230)
}
}
{
\put(60,350){$k$}
\put(60,920){$k$}
\put(60,1490){$k$}
\put(140,350){$l$}
\put(140,920){$l$}
\put(140,1490){$l$}
\put(620,350){$k$}
\put(620,920){$k$}
\put(620,1490){$k$}
\put(700,350){$l$}
\put(700,920){$l$}
\put(700,1490){$l$}
\put(415,350){$m$}
\put(975,350){$m$}
\put(415,920){$m$}
\put(975,920){$m$}
\put(415,1490){$m$}
\put(975,1490){$m$}
\put(1053,350){$r$}
\put(1053,920){$r$}
\put(1053,1490){$r$}
\put(1053,610){$r$}
\put(1053,1180){$r$}
\put(40,140){$k+l+m+1$}
\put(825,140){$k+l+m+r+2$}
\put(25,1680){$bA\alpha$}
\put(585,1680){$bA\beta$}
\put(25,1110){$bB\alpha$}
\put(585,1110){$bB\beta$}
\put(25,540){$bC\alpha$}
\put(585,540){$bC\beta$}
\put(245,1650){$o$}
\put(805,1650){$o$}
\put(245,1080){$e$}
\put(805,1080){$e$}
\put(245,390){$e$}
\put(805,390){$e$}
}
\end{pspicture}


==> picturefiles/decompositionspic13.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(700,380)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,360)
\lineto(20,20)
\lineto(680,20)
\lineto(680,360)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%gap in manifold
{
\newpath
\moveto(100,159.99998)
\lineto(100,99.99998)
\lineto(600,99.99998)
\lineto(600,159.99998)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(250,360)
\lineto(20,360)
\lineto(20,20)
\lineto(680,20)
\lineto(680,360)
\lineto(410,360)
\moveto(410,360)
\lineto(250,360)
\moveto(250,160)
\lineto(410,160)
\moveto(410,160)
\lineto(600,160)
\lineto(600,100)
\lineto(100,100)
\lineto(100,160)
\lineto(250,160)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(330,360)
\lineto(340,350)
\lineto(340,170)
\lineto(330,160)
\moveto(540,160)
\lineto(550,170)
\lineto(610,170)
\lineto(610,90)
\lineto(90,90)
\lineto(90,170)
\lineto(100,170)
\lineto(140,290)
\lineto(140,350)
\lineto(30,350)
\lineto(30,30)
\lineto(670,30)
\lineto(670,350)
\lineto(550,350)
\lineto(540,360)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(330,160)
\lineto(320,170)
\lineto(320,350)
\lineto(330,360)
\moveto(540,160)
\lineto(540,360)
}
}
{
\put(350,200){$k+l+m$}
}
\end{pspicture}


==> picturefiles/decompositionspic14.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(540,560)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,530)
\lineto(220,530)
\lineto(220,450)
\lineto(70,450)
\lineto(70,410)
\lineto(430,410)
\lineto(430,450)
\lineto(280,450)
\lineto(280,530)
\lineto(520,530)
\lineto(520,330)
\lineto(20,330)
\closepath
\moveto(20,220)
\lineto(220,220)
\lineto(280,220)
\lineto(520,220)
\lineto(520,20)
\lineto(20,20)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(400,410)
\lineto(410,400)
\lineto(410,340)
\lineto(400,330)
\moveto(430,450)
\lineto(420,460)
\lineto(250,460)
\lineto(60,460)
\lineto(20,340)
\moveto(460,330)
\lineto(470,340)
\lineto(520,340)
\moveto(20,520)
\lineto(50,520)
\lineto(250,520)
\lineto(520,520)
\moveto(140,410)
\lineto(150,400)
\lineto(250,400)
\lineto(360,400)
\lineto(360,340)
\lineto(250,340)
\lineto(150,340)
\lineto(140,330)
\moveto(100,410)
\lineto(110,400)
\lineto(110,340)
\lineto(100,330)
\moveto(460,20)
\lineto(470,30)
\lineto(520,30)
\moveto(20,210)
\lineto(50,210)
\lineto(60,150)
\lineto(20,30)
\moveto(250,220)
\lineto(260,210)
\lineto(260,30)
\lineto(250,20)
\moveto(520,210)
\lineto(470,210)
\lineto(460,220)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,530)
\lineto(220,530)
\lineto(220,450)
\lineto(70,450)
\lineto(70,410)
\lineto(430,410)
\lineto(430,450)
\lineto(280,450)
\lineto(280,530)
\lineto(520,530)
\moveto(520,330)
\lineto(20,330)
\moveto(20,220)
\lineto(220,220)
\lineto(280,220)
\lineto(520,220)
\moveto(520,20)
\lineto(20,20)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%box
{
\newpath
\moveto(199.99998965,540.00024414)
\lineto(299.99998965,540.00024414)
\lineto(299.99998965,440.00024414)
\lineto(199.99998965,440.00024414)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(100,330)
\lineto(90,340)
\lineto(90,400)
\lineto(100,410)
\moveto(140,410)
\lineto(130,400)
\lineto(130,340)
\lineto(140,330)
\moveto(460,330)
\lineto(430,450)
\moveto(400,410)
\lineto(390,400)
\lineto(390,340)
\lineto(400,330)
\moveto(250,20)
\lineto(240,30)
\lineto(240,210)
\lineto(250,220)
\moveto(460,20)
\lineto(460,220)
}
}
{
\pscustom[linewidth=1,linecolor=black]%sutures in box
{
\newpath
\moveto(300,520)
\lineto(290,530)
\moveto(200,460)
\lineto(210,450)
\moveto(200,520)
\lineto(220,520)
\lineto(280,460)
\lineto(300,460)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%sutures in box
{
\newpath
\moveto(210,450)
\lineto(290,530)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(250,320)
\lineto(260,310)
\lineto(240,290)
\lineto(260,270)
\lineto(250,260)
\lineto(250,230)
\moveto(260,240)
\lineto(250,230)
\lineto(240,240)
}
}
{
\put(60,350){$k$}
\put(140,350){$l$}
\put(415,350){$m$}
\put(240,510){$e$}
}
\end{pspicture}


==> picturefiles/decompositionspic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(820,760)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%A
{
\newpath
\moveto(479.99999379,190.00000738)
\lineto(779.99999379,190.00000738)
\lineto(779.99999379,30.00000738)
\lineto(479.99999379,30.00000738)
\closepath
\moveto(40.00000142,190.00000738)
\lineto(340.00000142,190.00000738)
\lineto(340.00000142,30.00000738)
\lineto(40.00000142,30.00000738)
\closepath
\moveto(40.00000142,460.00000738)
\lineto(340.00000142,460.00000738)
\lineto(340.00000142,300.00000738)
\lineto(40.00000142,300.00000738)
\closepath
\moveto(479.99999379,460.00000738)
\lineto(779.99999379,460.00000738)
\lineto(779.99999379,300.00000738)
\lineto(479.99999379,300.00000738)
\closepath
\moveto(479.99999379,730.00000738)
\lineto(779.99999379,730.00000738)
\lineto(779.99999379,570.00000738)
\lineto(479.99999379,570.00000738)
\closepath
\moveto(40.00000142,730.00000738)
\lineto(340.00000142,730.00000738)
\lineto(340.00000142,570.00000738)
\lineto(40.00000142,570.00000738)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(350.0000033,460.00001)
\lineto(30.0000003,460.00001)
\moveto(350.0000033,300.00001)
\lineto(30.0000003,300.00001)
\moveto(790.0000133,460.00001)
\lineto(470.0000133,460.00001)
\moveto(790.0000133,300.00001)
\lineto(470.0000133,300.00001)
\moveto(350.0000033,730)
\lineto(29.9999993,730)
\moveto(350.0000033,570.000001)
\lineto(29.9999993,570.000001)
\moveto(790.0000133,730)
\lineto(470.0000133,730)
\moveto(790.0000133,569.999998)
\lineto(470.0000133,569.999998)
\moveto(350.0000033,190)
\lineto(30.0000003,190)
\moveto(350.0000033,30)
\lineto(30.0000003,30)
\moveto(790.0000133,190)
\lineto(470.0000133,190)
\moveto(790.0000133,30)
\lineto(470.0000133,30)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(310.0000033,460.00001)
\lineto(250.0000033,300.00001)
\moveto(190.0000033,460.00001)
\lineto(130.0000033,300.00001)
\moveto(250.0000033,460.00001)
\lineto(190.0000033,300.00001)
\moveto(130.0000033,460.00001)
\lineto(70.0000003,300.00001)
\moveto(630.0000133,460.00001)
\lineto(570.0000133,300.00001)
\moveto(570.0000133,460.00001)
\lineto(510.0000133,300.00001)
\moveto(310.0000033,730)
\lineto(250.0000033,570.000001)
\moveto(190.0000033,730)
\lineto(130.0000033,570.000001)
\moveto(250.0000033,730)
\lineto(190.0000033,570.000001)
\moveto(130.0000033,730)
\lineto(69.9999993,570.000001)
\moveto(630.0000133,730)
\lineto(570.0000133,569.999998)
\moveto(570.0000133,730)
\lineto(510.0000133,569.999998)
\moveto(310.0000033,190)
\lineto(250.0000033,30)
\moveto(190.0000033,190)
\lineto(130.0000033,30)
\moveto(250.0000033,190)
\lineto(190.0000033,30)
\moveto(130.0000033,190)
\lineto(70.0000003,30)
\moveto(630.0000133,190)
\lineto(570.0000133,30)
\moveto(570.0000133,190)
\lineto(510.0000133,30)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures in front
{
\newpath
\moveto(350.0000033,360.00001)
\lineto(290.0000033,360.00001)
\lineto(250.0000033,460.00001)
\moveto(190.0000033,300.00001)
\lineto(130.0000033,460.00001)
\moveto(70.0000003,300.00001)
\lineto(50.0000003,360.00001)
\lineto(30.0000003,360.00001)
\moveto(350.0000033,440.00001)
\lineto(330.0000033,440.00001)
\lineto(310.0000033,460.00001)
\moveto(250.0000033,300.00001)
\lineto(190.0000033,460.00001)
\moveto(130.0000033,300.00001)
\lineto(70.0000003,440.00001)
\lineto(30.0000003,440.00001)
\moveto(790.0000133,360.00001)
\lineto(730.0000133,360.00001)
\lineto(610.0000133,360.00001)
\lineto(570.0000133,460.00001)
\moveto(510.0000133,300.00001)
\lineto(490.0000133,360.00001)
\lineto(470.0000133,360.00001)
\moveto(790.0000133,440.00001)
\lineto(650.0000133,440.00001)
\lineto(630.0000133,460.00001)
\moveto(570.0000133,300.00001)
\lineto(510.0000133,440.00001)
\lineto(470.0000133,440.00001)
\moveto(350.0000033,629.999998)
\lineto(290.0000033,629.999998)
\lineto(250.0000033,730)
\moveto(190.0000033,570.000001)
\lineto(180.0000033,599.9999976)
\lineto(240.0000033,599.9999976)
\lineto(250.0000033,570.000001)
\moveto(130.0000033,730)
\lineto(170.0000033,619.999998)
\lineto(110.0000033,619.999998)
\lineto(69.9999993,710)
\lineto(29.9999993,710)
\moveto(69.9999993,570.000001)
\lineto(59.9999993,599.9999996)
\lineto(120.0000033,599.9999976)
\lineto(130.0000033,570.000001)
\moveto(29.9999993,619.999998)
\lineto(49.9999993,619.999998)
\lineto(49.9999993,629.999998)
\lineto(29.9999993,629.999998)
\moveto(350.0000033,710)
\lineto(330.0000033,710)
\lineto(310.0000033,730)
\moveto(190.0000033,730)
\lineto(230.0000033,619.999998)
\lineto(350.0000033,619.999998)
\moveto(790.0000133,629.999995)
\lineto(730.0000133,629.999995)
\lineto(610.0000133,629.999995)
\lineto(570.0000133,730)
\moveto(510.0000133,569.999998)
\lineto(500.0000133,599.9999966)
\lineto(560.0000133,599.9999946)
\lineto(570.0000133,569.999998)
\moveto(470.0000133,629.999995)
\lineto(490.0000133,629.999995)
\lineto(490.0000133,619.999995)
\lineto(470.0000133,619.999995)
\moveto(790.0000133,710)
\lineto(650.0000133,710)
\lineto(630.0000133,730)
\moveto(470.0000133,710)
\lineto(510.0000133,710)
\lineto(550.0000133,619.999995)
\lineto(790.0000133,619.999995)
\moveto(350.0000033,90)
\lineto(290.0000033,90)
\lineto(250.0000033,190)
\moveto(30.0000003,90)
\lineto(50.0000003,90)
\lineto(60.0000003,80)
\lineto(110.0000033,80)
\lineto(70.0000003,170)
\lineto(30.0000003,170)
\moveto(70.0000003,30)
\lineto(60.0000003,60)
\lineto(30.0000003,60)
\moveto(350.0000033,170)
\lineto(330.0000033,170)
\lineto(310.0000033,190)
\moveto(190.0000033,190)
\lineto(230.0000033,80)
\lineto(170.0000033,80)
\lineto(130.0000033,190)
\moveto(130.0000033,30)
\lineto(120.0000033,60)
\lineto(180.0000033,60)
\lineto(190.0000033,30)
\moveto(250.0000033,30)
\lineto(240.0000033,60)
\lineto(350.0000033,60)
\moveto(790.0000133,90)
\lineto(730.0000133,90)
\lineto(610.0000133,90)
\lineto(570.0000133,190)
\moveto(510.0000133,30)
\lineto(500.0000133,60)
\lineto(470.0000133,60)
\moveto(790.0000133,170)
\lineto(650.0000133,170)
\lineto(630.0000133,190)
\moveto(470.0000133,170)
\lineto(510.0000133,170)
\lineto(550.0000133,80)
\lineto(500.0000133,80)
\lineto(490.0000133,90)
\lineto(470.0000133,90)
\moveto(570.0000133,30)
\lineto(560.0000133,60)
\lineto(790.0000133,60)
}
}
{
\pscustom[linewidth=4,linecolor=gray]%boundary of surface
{
\newpath
\moveto(350.0000033,340.00001)
\lineto(30.0000003,340.00001)
\moveto(790.0000133,340.00001)
\lineto(470.0000133,340.00001)
\moveto(350.0000033,609.999998)
\lineto(29.9999993,609.999998)
\moveto(790.0000133,609.999995)
\lineto(470.0000133,609.999995)
\moveto(350.0000033,70)
\lineto(30.0000003,70)
\moveto(790.0000133,70)
\lineto(470.0000133,70)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrows
{
\newpath
\moveto(170.0000033,470)
\lineto(160.0000033,480)
\lineto(180.0000033,500.000002)
\lineto(160.0000033,520.000002)
\lineto(170.0000033,530.000002)
\lineto(170.0000033,560.000002)
\moveto(160.0000033,550.000002)
\lineto(170.0000033,560.000002)
\lineto(180.0000033,550.000002)
\moveto(610.0000033,470)
\lineto(600.0000033,480)
\lineto(620.0000033,500.000004)
\lineto(600.0000033,520.000004)
\lineto(610.0000033,530.000004)
\lineto(610.0000033,560.000004)
\moveto(600.0000033,550.000004)
\lineto(610.0000033,560.000004)
\lineto(620.0000033,550.000004)
\moveto(170.0000033,290)
\lineto(180.0000033,280)
\lineto(160.0000033,260)
\lineto(180.0000033,240)
\lineto(170.0000033,230)
\lineto(170.0000033,200)
\moveto(180.0000033,210)
\lineto(170.0000033,200)
\lineto(160.0000033,210)
\moveto(610.0000033,290)
\lineto(620.0000033,280)
\lineto(600.0000033,260)
\lineto(620.0000033,240)
\lineto(610.0000033,230)
\lineto(610.0000033,200)
\moveto(620.0000033,210)
\lineto(610.0000033,200)
\lineto(600.0000033,210)
}
}
{
\put(130,380){$s$}
\put(490,380){$s'$}
\put(50,380){$A$}
\put(350,330){$\partial S$}
\put(350,290){$\partial M$}
}
\end{pspicture}


==> picturefiles/decompositionspic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(240,229.99996948)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(80,209.99997253)
\lineto(80,129.99997253)
\lineto(40,129.99997253)
\lineto(40,89.99997253)
\lineto(200,89.99997253)
\lineto(200,129.99997253)
\lineto(160,129.99997253)
\lineto(160,209.99997253)
\lineto(230,209.99997253)
\lineto(230,9.99997253)
\lineto(10,9.99997253)
\lineto(10,209.99997253)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(230,199.99999253)
\lineto(10,199.99999253)
\moveto(120,89.99999253)
\lineto(130,79.99999253)
\lineto(130,19.99999253)
\lineto(120,9.99999253)
\moveto(200,129.99999253)
\lineto(190,139.99999253)
\lineto(30,139.99999253)
\lineto(30,19.99999253)
\lineto(10,19.99999253)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(230,209.99999253)
\lineto(10,209.99999253)
\moveto(200,89.99999253)
\lineto(40,89.99999253)
\lineto(40,129.99999253)
\lineto(200,129.99999253)
\closepath
\moveto(10,9.99999253)
\lineto(230,9.99999253)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%box
{
\newpath
\moveto(69.99998965,219.99999253)
\lineto(169.99998965,219.99999253)
\lineto(169.99998965,119.99999253)
\lineto(69.99998965,119.99999253)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%sutures in box
{
\newpath
\moveto(80,129.99999253)
\lineto(160,209.99999253)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,19.99999253)
\lineto(210,19.99999253)
\lineto(210,119.99999253)
\lineto(200,129.99999253)
\moveto(120,89.99999253)
\lineto(110,79.99999253)
\lineto(110,19.99999253)
\lineto(120,9.99999253)
}
}
{
\pscustom[linewidth=1,linecolor=black]%sutures in box
{
\newpath
\moveto(170,199.99999253)
\lineto(160,209.99999253)
\moveto(70,139.99999253)
\lineto(80,129.99999253)
\moveto(70,199.99999253)
\lineto(90,199.99999253)
\lineto(150,139.99999253)
\lineto(170,139.99999253)
}
}
{
\put(135,40){$k$}
}
\end{pspicture}


==> picturefiles/decompositionspic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(240,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(80,210)
\lineto(160,210)
\lineto(230,210)
\lineto(230,10)
\lineto(10,10)
\lineto(10,210)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(10,20)
\lineto(30,20)
\lineto(30,200)
\lineto(10,200)
\moveto(220,210)
\lineto(230,200)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(10,10)
\lineto(230,10)
\moveto(10,210)
\lineto(80,210)
\lineto(160,210)
\lineto(230,210)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,20)
\lineto(210,20)
\lineto(210,200)
\lineto(220,210)
}
}
\end{pspicture}


==> picturefiles/decompositionspic3c.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(240,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(80,210)
\lineto(160,210)
\lineto(230,210)
\lineto(230,10)
\lineto(10,10)
\lineto(10,210)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(230,200)
\lineto(10,200)
\moveto(120,10)
\lineto(110,20)
\lineto(30,20)
\lineto(10,20)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(230,210)
\lineto(10,210)
\moveto(10,10)
\lineto(230,10)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,20)
\lineto(210,20)
\lineto(130,20)
\lineto(120,10)
}
}
\end{pspicture}


==> picturefiles/decompositionspic3d.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(240,220.00006104)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(80,210.00006104)
\lineto(160,210.00006104)
\lineto(230,210.00006104)
\lineto(230,10.00006104)
\lineto(10,10.00006104)
\lineto(10,210.00006104)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(120,210.00006104)
\lineto(130,200.00006104)
\lineto(130,20.00006104)
\lineto(120,10.00006104)
\moveto(10,20.00006104)
\lineto(30,20.00006104)
\lineto(30,200.00006104)
\lineto(10,200.00006104)
\moveto(220,210.00006104)
\lineto(230,200.00006104)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(10,10.00006104)
\lineto(230,10.00006104)
\moveto(10,210.00006104)
\lineto(80,210.00006104)
\lineto(160,210.00006104)
\lineto(230,210.00006104)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,20.00006104)
\lineto(210,20.00006104)
\lineto(210,200.00006104)
\lineto(220,210.00006104)
\moveto(120,210.00006104)
\lineto(110,200.00006104)
\lineto(110,20.00006104)
\lineto(120,10.00006104)
}
}
\end{pspicture}


==> picturefiles/decompositionspic4a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(90,220)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(80,209.99998)
\lineto(80,129.99998)
\lineto(40,129.99998)
\lineto(40,90.00003)
\lineto(80,90.00003)
\lineto(80,10.00003)
\lineto(10,9.99998)
\lineto(10,209.99998)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(80,200)
\lineto(10,200)
\moveto(80,140)
\lineto(30,140)
\lineto(30,20)
\lineto(10,20)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(80,210)
\lineto(10,210)
\moveto(80,90)
\lineto(40,90)
\lineto(40,130)
\lineto(80,130)
\moveto(10,10)
\lineto(80,10)
}
}
\end{pspicture}


==> picturefiles/decompositionspic4b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(180.00001526,219.99996948)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(170.00001,129.99996948)
\lineto(170.00001,209.99996948)
\lineto(10.00001,209.99996948)
\lineto(10.00001,129.99996948)
\closepath
\moveto(170.00001,9.99999948)
\lineto(170.00001,89.99999948)
\lineto(10.00001,89.99999948)
\lineto(10.00001,9.99999948)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(10.00001,139.99996948)
\lineto(40.00001,139.99996948)
\lineto(50.00001,129.99996948)
\moveto(10.00001,199.99996948)
\lineto(60.00001,199.99996948)
\lineto(120.00001,139.99996948)
\lineto(170.00001,139.99996948)
\moveto(170.00001,199.99996948)
\lineto(140.00001,199.99996948)
\lineto(130.00001,209.99996948)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(170.00001,209.99996948)
\lineto(10.00001,209.99996948)
\moveto(10.00001,129.99996948)
\lineto(170.00001,129.99996948)
\moveto(170.00001,89.99996948)
\lineto(10.00001,89.99996948)
\moveto(10.00001,9.99996948)
\lineto(170.00001,9.99996948)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(50.00001,129.99996948)
\lineto(130.00001,209.99996948)
}
}
\end{pspicture}


==> picturefiles/decompositionspic4c.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(80.00002289,220.00003052)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(70,130.00003052)
\lineto(70,210.00003052)
\lineto(10,209.99993052)
\lineto(10,129.99993052)
\closepath
\moveto(70,10.00013052)
\lineto(70,90.00013052)
\lineto(10,90.00003052)
\lineto(10,10.00003052)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(70,200.00003052)
\lineto(10,200.00003052)
\moveto(40,90.00003052)
\lineto(50,80.00003052)
\lineto(50,20.00003052)
\lineto(40,10.00003052)
\moveto(70,140.00003052)
\lineto(10,140.00003052)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(70,210.00003052)
\lineto(10,210.00003052)
\moveto(70,90.00003052)
\lineto(10,90.00003052)
\moveto(10,130.00003052)
\lineto(70,130.00003052)
\moveto(10,10.00003052)
\lineto(70,10.00003052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(40,90.00003052)
\lineto(30,80.00003052)
\lineto(30,20.00003052)
\lineto(40,10.00003052)
}
}
\end{pspicture}


==> picturefiles/decompositionspic4d.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(89.99997711,220.00003052)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(10,90.00003052)
\lineto(50,90.00003052)
\lineto(50,130.00003052)
\lineto(10,130.00003052)
\lineto(10,210.00003052)
\lineto(80,210.00003052)
\lineto(80,10.00003052)
\lineto(10,10.00003052)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(80,200.00003052)
\lineto(10,200.00003052)
\moveto(50,130.00003052)
\lineto(40,140.00003052)
\lineto(10,140.00003052)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(80,210.00003052)
\lineto(10,210.00003052)
\moveto(10,130.00003052)
\lineto(50,130.00003052)
\lineto(50,90.00003052)
\lineto(10,90.00003052)
\moveto(10,10.00003052)
\lineto(80,10.00003052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(80,20.00003052)
\lineto(60,20.00003052)
\lineto(60,120.00003052)
\lineto(50,130.00003052)
}
}
\end{pspicture}


==> picturefiles/decompositionspic4e.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(240,229.99996948)
{
\newgray{lightgrey}{0.65}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%S
{
\newpath
\moveto(40,130)
\lineto(200,130)
\lineto(200,90)
\lineto(40,90)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%stripes
{
\newpath
\moveto(40,99.99999948)
\lineto(50,89.99999948)
\lineto(60,89.99999948)
\lineto(40,109.99999948)
\lineto(40,119.99999948)
\lineto(70,89.99999948)
\lineto(80,89.99999948)
\lineto(40,130.00000048)
\lineto(50,130.00000048)
\lineto(90,89.99999948)
\lineto(100,89.99999948)
\lineto(60,130.00000048)
\lineto(70,130.00000048)
\lineto(110,89.99999948)
\lineto(120,89.99999948)
\lineto(80,130.00000048)
\lineto(90,130.00000048)
\lineto(130,89.99999948)
\lineto(140,89.99999948)
\lineto(100,130.00000048)
\lineto(110,130.00000048)
\lineto(150,89.99999948)
\lineto(160,89.99999948)
\lineto(120,130.00000048)
\lineto(130,130.00000048)
\lineto(170,89.99999948)
\lineto(180,89.99999948)
\lineto(140,130.00000048)
\lineto(150,130.00000048)
\lineto(190,89.99999948)
\lineto(200,89.99999948)
\lineto(160,130.00000048)
\lineto(170,130.00000048)
\lineto(200,99.99999948)
\lineto(200,109.99999948)
\lineto(180,130.00000048)
\lineto(190,130.00000048)
\lineto(200,119.99999948)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(80,209.99994948)
\lineto(80,129.99994948)
\lineto(40,129.99994948)
\lineto(40,89.99994948)
\lineto(200,89.99994948)
\lineto(200,129.99994948)
\lineto(160,129.99994948)
\lineto(160,209.99994948)
\lineto(230,209.99994948)
\lineto(230,9.99994948)
\lineto(10,9.99994948)
\lineto(10,209.99994948)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(230,199.99996948)
\lineto(10,199.99996948)
\moveto(120,89.99996948)
\lineto(130,79.99996948)
\lineto(130,19.99996948)
\lineto(120,9.99996948)
\moveto(200,129.99996948)
\lineto(190,139.99996948)
\lineto(30,139.99996948)
\lineto(30,19.99996948)
\lineto(10,19.99996948)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(230,209.99996948)
\lineto(10,209.99996948)
\moveto(200,89.99996948)
\lineto(40,89.99996948)
\lineto(40,129.99996948)
\lineto(200,129.99996948)
\closepath
\moveto(10,9.99996948)
\lineto(230,9.99996948)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%box
{
\newpath
\moveto(69.99998965,219.99996948)
\lineto(169.99998965,219.99996948)
\lineto(169.99998965,119.99996948)
\lineto(69.99998965,119.99996948)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%sutures in box
{
\newpath
\moveto(80,129.99996948)
\lineto(160,209.99996948)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,19.99996948)
\lineto(210,19.99996948)
\lineto(210,119.99996948)
\lineto(200,129.99996948)
\moveto(120,89.99996948)
\lineto(110,79.99996948)
\lineto(110,19.99996948)
\lineto(120,9.99996948)
}
}
{
\pscustom[linewidth=1,linecolor=black]%sutures in box
{
\newpath
\moveto(170,199.99996948)
\lineto(160,209.99996948)
\moveto(70,139.99996948)
\lineto(80,129.99996948)
\moveto(70,199.99996948)
\lineto(90,199.99996948)
\lineto(150,139.99996948)
\lineto(170,139.99996948)
}
}
{
\put(45,95){$S$}
\put(135,40){$k$}
}
\end{pspicture}


==> picturefiles/decompositionspic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(600,530.00006104)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(289.99998965,520.00002305)
\lineto(589.99998965,520.00002305)
\lineto(589.99998965,320.00002305)
\lineto(289.99998965,320.00002305)
\closepath
\moveto(10,520.00005356)
\lineto(230,520.00005356)
\lineto(230,320.00005356)
\lineto(10,320.00005356)
\closepath
\moveto(9.99998965,210.00002305)
\lineto(229.99998965,210.00002305)
\lineto(229.99998965,10.00002305)
\lineto(9.99998965,10.00002305)
\closepath
\moveto(289.99998965,210.00002305)
\lineto(589.99998965,210.00002305)
\lineto(589.99998965,10.00002305)
\lineto(289.99998965,10.00002305)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%gap in manifold
{
\newpath
\moveto(319.99998965,440.00002305)
\lineto(559.99998965,440.00002305)
\lineto(559.99998965,400.00002305)
\lineto(319.99998965,400.00002305)
\closepath
\moveto(40,440.00005356)
\lineto(200,440.00005356)
\lineto(200,400.00005356)
\lineto(40,400.00005356)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(230,200.00002305)
\lineto(170,200.00002305)
\lineto(160,210.00002305)
\moveto(10,200.00002305)
\lineto(90,200.00002305)
\lineto(150,140.00002305)
\lineto(190,140.00002305)
\lineto(200,130.00002305)
\lineto(80,130.00002305)
\lineto(70,140.00002305)
\lineto(30,140.00002305)
\lineto(30,20.00002305)
\lineto(10,20.00002305)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(230,520.00002305)
\lineto(10,520.00002305)
\moveto(200,400.00002305)
\lineto(40,400.00002305)
\lineto(40,440.00002305)
\lineto(200,440.00002305)
\closepath
\moveto(10,320.00002305)
\lineto(230,320.00002305)
\moveto(590,520.00002305)
\lineto(290,520.00002305)
\moveto(560,400.00002305)
\lineto(320,400.00002305)
\lineto(320,440.00002305)
\lineto(560,440.00002305)
\closepath
\moveto(290,320.00002305)
\lineto(590,320.00002305)
\moveto(230,210.00002305)
\lineto(10,210.00002305)
\moveto(10,10.00002305)
\lineto(230,10.00002305)
\moveto(590,210.00002305)
\lineto(290,210.00002305)
\moveto(290,10.00002305)
\lineto(590,10.00002305)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(80,440.00002305)
\lineto(70,450.00002305)
\lineto(30,450.00002305)
\lineto(30,330.00002305)
\lineto(10,330.00002305)
\moveto(230,510.00002305)
\lineto(170,510.00002305)
\lineto(160,520.00002305)
\moveto(10,510.00002305)
\lineto(90,510.00002305)
\lineto(150,450.00002305)
\lineto(190,450.00002305)
\lineto(200,440.00002305)
\moveto(320,440.00002305)
\lineto(310,450.00002305)
\lineto(310,330.00002305)
\lineto(290,330.00002305)
\moveto(290,510.00002305)
\lineto(330,510.00002305)
\lineto(400,440.00002305)
\moveto(400,520.00002305)
\lineto(480,440.00002305)
\moveto(480,520.00002305)
\lineto(560,440.00002305)
\moveto(560,520.00002305)
\lineto(570,510.00002305)
\lineto(590,510.00002305)
\moveto(290,200.00002305)
\lineto(330,200.00002305)
\lineto(400,130.00002305)
\lineto(320,130.00012305)
\lineto(310,140.00002305)
\lineto(310,20.00002305)
\lineto(290,20.00002305)
\moveto(480,210.00002305)
\lineto(560,130.00002305)
\lineto(480,130.00002305)
\lineto(400,210.00002305)
\moveto(560,210.00002305)
\lineto(570,200.00002305)
\lineto(590,200.00002305)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,330.00002305)
\lineto(210,330.00002305)
\lineto(210,430.00002305)
\lineto(200,440.00002305)
\moveto(80,440.00002305)
\lineto(160,520.00002305)
\moveto(590,330.00002305)
\lineto(570,330.00002305)
\lineto(570,430.00002305)
\lineto(560,440.00002305)
\moveto(320,440.00002305)
\lineto(400,520.00002305)
\moveto(400,440.00002305)
\lineto(480,520.00002305)
\moveto(480,440.00002305)
\lineto(560,520.00002305)
\moveto(230,20.00002305)
\lineto(210,20.00002305)
\lineto(210,120.00002305)
\lineto(200,120.00002305)
\lineto(80,120.00002305)
\lineto(160,210.00002305)
\moveto(590,20.00002305)
\lineto(570,20.00002305)
\lineto(570,120.00002305)
\lineto(560,120.00002305)
\lineto(320,120.00002305)
\lineto(400,210.00002305)
\moveto(480,210.00002305)
\lineto(410,140.00002305)
\lineto(490,140.00002305)
\lineto(560,210.00002305)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrows
{
\newpath
\moveto(120,310.00002305)
\lineto(130,300.00002305)
\lineto(110,280.00002305)
\lineto(130,260.00002305)
\lineto(120,250.00002305)
\lineto(120,220.00002305)
\moveto(130,230.00002305)
\lineto(120,220.00002305)
\lineto(110,230.00002305)
\moveto(440,310.00002305)
\lineto(450,300.00002305)
\lineto(430,280.00002305)
\lineto(450,260.00002305)
\lineto(440,250.00002305)
\lineto(440,220.00002305)
\moveto(450,230.00002305)
\lineto(440,220.00002305)
\lineto(430,230.00002305)
}
}
\end{pspicture}


==> picturefiles/decompositionspic6a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(520,530.00006104)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(9.99998965,520.00002305)
\lineto(229.99998965,520.00002305)
\lineto(229.99998965,320.00002305)
\lineto(9.99998965,320.00002305)
\closepath
\moveto(289.99998965,520.00002305)
\lineto(509.99998965,520.00002305)
\lineto(509.99998965,320.00002305)
\lineto(289.99998965,320.00002305)
\closepath
\moveto(9.99998965,210.00002305)
\lineto(229.99998965,210.00002305)
\lineto(229.99998965,10.00002305)
\lineto(9.99998965,10.00002305)
\closepath
\moveto(289.99998965,210.00002305)
\lineto(509.99998965,210.00002305)
\lineto(509.99998965,10.00002305)
\lineto(289.99998965,10.00002305)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%gap in manifold
{
\newpath
\moveto(40,440.00005356)
\lineto(200,440.00005356)
\lineto(200,400.00005356)
\lineto(40,400.00005356)
\closepath
\moveto(319.99998965,440.00002305)
\lineto(479.99998965,440.00002305)
\lineto(479.99998965,400.00002305)
\lineto(319.99998965,400.00002305)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(230,520.00002305)
\lineto(10,520.00002305)
\moveto(200,400.00002305)
\lineto(40,400.00002305)
\lineto(40,440.00002305)
\lineto(200,440.00002305)
\closepath
\moveto(10,320.00002305)
\lineto(230,320.00002305)
\moveto(510,520.00002305)
\lineto(290,520.00002305)
\moveto(480,400.00002305)
\lineto(320,400.00002305)
\lineto(320,440.00002305)
\lineto(480,440.00002305)
\closepath
\moveto(290,320.00002305)
\lineto(510,320.00002305)
\moveto(230,210.00002305)
\lineto(10,210.00002305)
\moveto(10,10.00002305)
\lineto(230,10.00002305)
\moveto(510,210.00002305)
\lineto(290,210.00002305)
\moveto(290,10.00002305)
\lineto(510,10.00002305)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(230,510.00002305)
\lineto(10,510.00002305)
\moveto(120,400.00002305)
\lineto(130,390.00002305)
\lineto(130,330.00002305)
\lineto(120,320.00002305)
\moveto(200,440.00002305)
\lineto(190,450.00002305)
\lineto(30,450.00002305)
\lineto(30,330.00002305)
\lineto(10,330.00002305)
\moveto(400,400.00002305)
\lineto(410,390.00002305)
\lineto(410,330.00002305)
\lineto(400,320.00002305)
\moveto(320,440.00002305)
\lineto(310,450.00002305)
\lineto(310,330.00002305)
\lineto(290,330.00002305)
\moveto(290,510.00002305)
\lineto(330,510.00002305)
\lineto(400,440.00002305)
\moveto(400,520.00002305)
\lineto(480,440.00002305)
\moveto(480,520.00002305)
\lineto(490,510.00002305)
\lineto(510,510.00002305)
\moveto(230,200.00002305)
\lineto(10,200.00002305)
\moveto(10,20.00002305)
\lineto(30,20.00002305)
\lineto(30,140.00002305)
\lineto(190,140.00002305)
\lineto(130,80.00002305)
\lineto(130,20.00002305)
\lineto(120,10.00002305)
\moveto(290,20.00002305)
\lineto(310,20.00002305)
\lineto(310,140.00002305)
\lineto(410,80.00002305)
\lineto(410,20.00002305)
\lineto(400,10.00002305)
\moveto(400,210.00002305)
\lineto(480,130.00002305)
\lineto(400,130.00002305)
\lineto(330,200.00002305)
\lineto(290,200.00002305)
\moveto(480,210.00002305)
\lineto(490,200.00002305)
\lineto(510,200.00002305)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,330.00002305)
\lineto(210,330.00002305)
\lineto(210,430.00002305)
\lineto(200,440.00002305)
\moveto(120,400.00002305)
\lineto(110,390.00002305)
\lineto(110,330.00002305)
\lineto(120,320.00002305)
\moveto(510,330.00002305)
\lineto(490,330.00002305)
\lineto(490,430.00002305)
\lineto(480,440.00002305)
\moveto(400,320.00002305)
\lineto(390,330.00002305)
\lineto(390,390.00002305)
\lineto(400,400.00002305)
\moveto(320,440.00002305)
\lineto(400,520.00002305)
\moveto(400,440.00002305)
\lineto(480,520.00002305)
\moveto(230,20.00002305)
\lineto(210,20.00002305)
\lineto(210,120.00002305)
\lineto(200,130.00002305)
\lineto(120,90.00002305)
\lineto(110,80.00002305)
\lineto(110,20.00002305)
\lineto(120,10.00002305)
\moveto(510,20.00002305)
\lineto(490,20.00002305)
\lineto(490,120.00002305)
\lineto(390,80.00002305)
\lineto(390,20.00002305)
\lineto(400,10.00002305)
\moveto(480,210.00002305)
\lineto(410,140.00002305)
\lineto(330,140.00002305)
\lineto(400,210.00002305)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrows
{
\newpath
\moveto(120,310.00002305)
\lineto(130,300.00002305)
\lineto(110,280.00002305)
\lineto(130,260.00002305)
\lineto(120,250.00002305)
\lineto(120,220.00002305)
\moveto(130,230.00002305)
\lineto(120,220.00002305)
\lineto(110,230.00002305)
\moveto(400,310.00002305)
\lineto(410,300.00002305)
\lineto(390,280.00002305)
\lineto(410,260.00002305)
\lineto(400,250.00002305)
\lineto(400,220.00002305)
\moveto(410,230.00002305)
\lineto(400,220.00002305)
\lineto(390,230.00002305)
}
}
\end{pspicture}


==> picturefiles/decompositionspic6b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(240,530.00006104)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(9.99998965,520.00002305)
\lineto(229.99998965,520.00002305)
\lineto(229.99998965,320.00002305)
\lineto(9.99998965,320.00002305)
\closepath
\moveto(9.99998965,210.00002305)
\lineto(229.99998965,210.00002305)
\lineto(229.99998965,10.00002305)
\lineto(9.99998965,10.00002305)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%gap in manifold
{
\newpath
\moveto(39.99998965,440.00002305)
\lineto(199.99998965,440.00002305)
\lineto(199.99998965,400.00002305)
\lineto(39.99998965,400.00002305)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(120,400.00002305)
\lineto(130,390.00002305)
\lineto(130,330.00002305)
\lineto(120,320.00002305)
\moveto(40,440.00002305)
\lineto(30,450.00002305)
\lineto(30,330.00002305)
\lineto(10,330.00002305)
\moveto(10,510.00002305)
\lineto(50,510.00002305)
\lineto(120,440.00002305)
\moveto(120,520.00002305)
\lineto(200,440.00002305)
\moveto(200,520.00002305)
\lineto(210,510.00002305)
\lineto(230,510.00002305)
\moveto(10,200.00002305)
\lineto(50,200.00002305)
\lineto(120,130.00002305)
\lineto(40,130.00002305)
\lineto(30,140.00002305)
\lineto(30,20.00002305)
\lineto(10,20.00002305)
\moveto(120,210.00002305)
\lineto(200,130.00002305)
\lineto(130,80.00002305)
\lineto(130,20.00002305)
\lineto(120,10.00002305)
\moveto(200,210.00002305)
\lineto(210,200.00002305)
\lineto(230,200.00002305)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(230,520.00002305)
\lineto(10,520.00002305)
\moveto(200,400.00002305)
\lineto(40,400.00002305)
\lineto(40,440.00002305)
\lineto(200,440.00002305)
\closepath
\moveto(10,320.00002305)
\lineto(230,320.00002305)
\moveto(230,210.00002305)
\lineto(10,210.00002305)
\moveto(10,10.00002305)
\lineto(230,10.00002305)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(230,330.00002305)
\lineto(210,330.00002305)
\lineto(210,430.00002305)
\lineto(200,440.00002305)
\moveto(120,320.00002305)
\lineto(110,330.00002305)
\lineto(110,390.00002305)
\lineto(120,400.00002305)
\moveto(40,440.00002305)
\lineto(120,520.00002305)
\moveto(120,440.00002305)
\lineto(200,520.00002305)
\moveto(230,20.00002305)
\lineto(210,20.00002305)
\lineto(210,120.00002305)
\lineto(120,130.00002305)
\lineto(200,210.00002305)
\moveto(120,10.00002305)
\lineto(110,20.00002305)
\lineto(110,80.00002305)
\lineto(120,90.00002305)
\lineto(40,130.00002305)
\lineto(120,210.00002305)
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(120,310.00002305)
\lineto(130,300.00002305)
\lineto(110,280.00002305)
\lineto(130,260.00002305)
\lineto(120,250.00002305)
\lineto(120,220.00002305)
\moveto(130,230.00002305)
\lineto(120,220.00002305)
\lineto(110,230.00002305)
}
}
\end{pspicture}


==> picturefiles/decompositionspic7.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,530.00006104)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(380,480.00006104)
\lineto(380,400.00006104)
\lineto(280,400.00006104)
\lineto(280,360.00006104)
\lineto(380,360.00006104)
\lineto(380,280.00006104)
\lineto(230,280.00006104)
\lineto(230,480.00006104)
\closepath
\moveto(170,480.00006104)
\lineto(170,400.00006104)
\lineto(70,400.00006104)
\lineto(70,360.00006104)
\lineto(170,360.00006104)
\lineto(170,280.00006104)
\lineto(20,280.00006104)
\lineto(20,480.00006104)
\closepath
\moveto(170,220.50006104)
\lineto(170,140.50006104)
\lineto(70,140.50006104)
\lineto(70,100.50006104)
\lineto(170,100.50006104)
\lineto(170,20.50006104)
\lineto(20,20.50006104)
\lineto(20,220.50006104)
\closepath
\moveto(380,220.50006104)
\lineto(380,140.50006104)
\lineto(280,140.50006104)
\lineto(280,100.50006104)
\lineto(380,100.50006104)
\lineto(380,20.50006104)
\lineto(230,20.50006104)
\lineto(230,220.50006104)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(230,280.00006104)
\lineto(380,280.00006104)
\moveto(380,480.00006104)
\lineto(230,480.00006104)
\moveto(380,360.00006104)
\lineto(280,360.00006104)
\lineto(280,400.00006104)
\lineto(380,400.00006104)
\moveto(230,220.50006104)
\lineto(380,220.50006104)
\moveto(380,20.50006104)
\lineto(230,20.50006104)
\moveto(380,140.50006104)
\lineto(280,140.50006104)
\lineto(280,100.50006104)
\lineto(380,100.50006104)
\moveto(20,280.00006104)
\lineto(170,280.00006104)
\moveto(170,480.00006104)
\lineto(20,480.00006104)
\moveto(170,360.00006104)
\lineto(70,360.00006104)
\lineto(70,400.00006104)
\lineto(170,400.00006104)
\moveto(20,220.00006104)
\lineto(170,220.00006104)
\moveto(170,20.00006104)
\lineto(20,20.00006104)
\moveto(170,140.00006104)
\lineto(70,140.00006104)
\lineto(70,100.00006104)
\lineto(170,100.00006104)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(310,220.50006104)
\lineto(300,210.50006104)
\lineto(300,150.50006104)
\lineto(310,140.50006104)
\moveto(350,140.50006104)
\lineto(340,150.50006104)
\lineto(340,210.50006104)
\lineto(350,220.50006104)
\moveto(250,220.50006104)
\lineto(250,20.50006104)
\moveto(310,280.00006104)
\lineto(300,290.00006104)
\lineto(300,350.00006104)
\lineto(310,360.00006104)
\moveto(350,360.00006104)
\lineto(340,350.00006104)
\lineto(340,290.00006104)
\lineto(350,280.00006104)
\moveto(250,280.00006104)
\lineto(250,480.00006104)
\moveto(100,280.00006104)
\lineto(90,290.00006104)
\lineto(90,350.00006104)
\lineto(100,360.00006104)
\moveto(140,360.00006104)
\lineto(130,350.00006104)
\lineto(130,290.00006104)
\lineto(140,280.00006104)
\moveto(100,220.00006104)
\lineto(90,210.00006104)
\lineto(90,150.00006104)
\lineto(100,140.00006104)
\moveto(140,140.00006104)
\lineto(130,150.00006104)
\lineto(130,210.00006104)
\lineto(140,220.00006104)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(380,470.00006104)
\lineto(260,470.00006104)
\lineto(250,480.00006104)
\moveto(250,280.00006104)
\lineto(270,410.00006104)
\lineto(380,410.00006104)
\moveto(380,350.00006104)
\lineto(360,350.00006104)
\lineto(350,360.00006104)
\moveto(350,280.00006104)
\lineto(360,290.00006104)
\lineto(380,290.00006104)
\moveto(310,360.00006104)
\lineto(320,350.00006104)
\lineto(320,290.00006104)
\lineto(310,280.00006104)
\moveto(380,30.50006104)
\lineto(260,30.50006104)
\lineto(250,20.50006104)
\moveto(250,220.50006104)
\lineto(270,90.50006104)
\lineto(380,90.50006104)
\moveto(380,150.50006104)
\lineto(360,150.50006104)
\lineto(350,140.50006104)
\moveto(350,220.50006104)
\lineto(360,210.50006104)
\lineto(380,210.50006104)
\moveto(310,140.50006104)
\lineto(320,150.50006104)
\lineto(320,210.50006104)
\lineto(310,220.50006104)
\moveto(170,470.00006104)
\lineto(50,470.00006104)
\lineto(20,470.00006104)
\moveto(20,290.00006104)
\lineto(60,410.00006104)
\lineto(170,410.00006104)
\moveto(170,350.00006104)
\lineto(150,350.00006104)
\lineto(140,360.00006104)
\moveto(140,280.00006104)
\lineto(150,290.00006104)
\lineto(170,290.00006104)
\moveto(100,360.00006104)
\lineto(110,350.00006104)
\lineto(110,290.00006104)
\lineto(100,280.00006104)
\moveto(170,30.00006104)
\lineto(50,30.00006104)
\lineto(20,30.00006104)
\moveto(20,210.00006104)
\lineto(60,90.00006104)
\lineto(170,90.00006104)
\moveto(170,150.00006104)
\lineto(150,150.00006104)
\lineto(140,140.00006104)
\moveto(140,220.00006104)
\lineto(150,210.00006104)
\lineto(170,210.00006104)
\moveto(100,140.00006104)
\lineto(110,150.00006104)
\lineto(110,210.00006104)
\lineto(100,220.00006104)
}
}
{
\put(60,160){$k$}
\put(270,160){$k$}
\put(60,300){$k$}
\put(270,300){$k$}
\put(140,160){$l$}
\put(350,160){$l$}
\put(140,300){$l$}
\put(350,300){$l$}
\put(20,490){$a$}
\put(230,490){$b$}
\put(20,230){$c$}
\put(230,230){$d$}
}
\end{pspicture}


==> picturefiles/decompositionspic8.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(680,540)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(620,359.99998)
\lineto(620,279.99998)
\lineto(460,279.99998)
\lineto(460,359.99998)
\closepath
\moveto(460,479.999977)
\lineto(510,479.999977)
\lineto(510,399.99998)
\lineto(460,399.99998)
\closepath
\moveto(570,480)
\lineto(620,480)
\lineto(620,400)
\lineto(570,400)
\closepath
\moveto(620,140.00002)
\lineto(620,220.00002)
\lineto(460,220.00002)
\lineto(460,140.00002)
\closepath
\moveto(460,20.000023)
\lineto(510,20.000023)
\lineto(510,100.00002)
\lineto(460,100.00002)
\closepath
\moveto(570,20)
\lineto(620,20)
\lineto(620,100)
\lineto(570,100)
\closepath
\moveto(20,479.999977)
\lineto(20,399.99998)
\lineto(180,399.99998)
\lineto(180,479.999977)
\closepath
\moveto(20,359.99998)
\lineto(20,279.99998)
\lineto(180,279.99998)
\lineto(180,359.99998)
\closepath
\moveto(240,479.99997395)
\lineto(240,399.99997695)
\lineto(400,399.99997695)
\lineto(400,479.99997395)
\closepath
\moveto(240,359.99997695)
\lineto(240,279.99997695)
\lineto(400,279.99997695)
\lineto(400,359.99997695)
\closepath
\moveto(20,219.999977)
\lineto(20,139.99998)
\lineto(180,139.99998)
\lineto(180,219.999977)
\closepath
\moveto(20,99.99998)
\lineto(20,19.99998)
\lineto(180,19.99998)
\lineto(180,99.99998)
\closepath
\moveto(240,219.999977)
\lineto(240,139.99998)
\lineto(400,139.99998)
\lineto(400,219.999977)
\closepath
\moveto(240,99.99998)
\lineto(240,19.99998)
\lineto(400,19.99998)
\lineto(400,99.99998)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(180,480)
\lineto(20,480)
\moveto(20,400)
\lineto(180,400)
\moveto(180,360)
\lineto(20,360)
\moveto(20,280)
\lineto(180,280)
\moveto(400,480)
\lineto(240,480)
\moveto(240,400)
\lineto(400,400)
\moveto(400,360)
\lineto(240,360)
\moveto(240,280)
\lineto(400,280)
\moveto(620,360)
\lineto(460,360)
\moveto(460,280)
\lineto(620,280)
\moveto(460,480)
\lineto(510,480)
\lineto(510,400)
\lineto(460,400)
\moveto(620,400)
\lineto(570,400)
\lineto(570,480)
\lineto(620,480)
\moveto(180,20)
\lineto(20,20)
\moveto(20,100)
\lineto(180,100)
\moveto(180,140)
\lineto(20,140)
\moveto(20,220)
\lineto(180,220)
\moveto(400,20)
\lineto(240,20)
\moveto(240,100)
\lineto(400,100)
\moveto(400,140)
\lineto(240,140)
\moveto(240,220)
\lineto(400,220)
\moveto(620,140)
\lineto(460,140)
\moveto(460,220)
\lineto(620,220)
\moveto(460,20)
\lineto(510,20)
\lineto(510,100)
\lineto(460,100)
\moveto(620,100)
\lineto(570,100)
\lineto(570,20)
\lineto(620,20)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,470)
\lineto(20,470)
\moveto(20,410)
\lineto(180,410)
\moveto(180,350)
\lineto(20,350)
\moveto(20,290)
\lineto(180,290)
\moveto(400,470)
\lineto(240,470)
\moveto(240,410)
\lineto(400,410)
\moveto(400,350)
\lineto(240,350)
\moveto(240,290)
\lineto(400,290)
\moveto(620,350)
\lineto(460,350)
\moveto(460,290)
\lineto(620,290)
\moveto(460,470)
\lineto(500,470)
\lineto(500,410)
\lineto(460,410)
\moveto(620,410)
\lineto(580,410)
\lineto(580,470)
\lineto(620,470)
\moveto(180,30)
\lineto(20,30)
\moveto(20,90)
\lineto(180,90)
\moveto(180,150)
\lineto(20,150)
\moveto(20,210)
\lineto(180,210)
\moveto(400,30)
\lineto(240,30)
\moveto(240,90)
\lineto(400,90)
\moveto(400,150)
\lineto(240,150)
\moveto(240,210)
\lineto(400,210)
\moveto(620,150)
\lineto(460,150)
\moveto(460,210)
\lineto(620,210)
\moveto(460,30)
\lineto(500,30)
\lineto(500,90)
\lineto(460,90)
\moveto(620,90)
\lineto(580,90)
\lineto(580,30)
\lineto(620,30)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%box
{
\newpath
\moveto(49.99998965,490)
\lineto(149.99998965,490)
\lineto(149.99998965,390)
\lineto(49.99998965,390)
\closepath
\moveto(269.99998965,490)
\lineto(369.99998965,490)
\lineto(369.99998965,390)
\lineto(269.99998965,390)
\closepath
\moveto(49.99998965,8.49975586)
\lineto(149.99998965,8.49975586)
\lineto(149.99998965,108.49975586)
\lineto(49.99998965,108.49975586)
\closepath
\moveto(269.99998965,8.49975586)
\lineto(369.99998965,8.49975586)
\lineto(369.99998965,108.49975586)
\lineto(269.99998965,108.49975586)
\closepath
\moveto(489.99998965,128.49975586)
\lineto(589.99998965,128.49975586)
\lineto(589.99998965,228.49975586)
\lineto(489.99998965,228.49975586)
\closepath
\moveto(489.99998965,268.49975586)
\lineto(589.99998965,268.49975586)
\lineto(589.99998965,368.49975586)
\lineto(489.99998965,368.49975586)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%sutures in box
{
\newpath
\moveto(150,469.999977)
\lineto(140,479.999977)
\moveto(50,409.99998)
\lineto(60,399.99998)
\moveto(50,469.999977)
\lineto(70,469.999977)
\lineto(130,409.99998)
\lineto(150,409.99998)
\moveto(370,470)
\lineto(360,480)
\moveto(270,410)
\lineto(280,400)
\moveto(270,470)
\lineto(290,470)
\lineto(350,410)
\lineto(370,410)
\moveto(150,30)
\lineto(140,20)
\moveto(50,90)
\lineto(60,100)
\moveto(50,30)
\lineto(70,30)
\lineto(130,90)
\lineto(150,90)
\moveto(370,30)
\lineto(360,20)
\moveto(270,90)
\lineto(280,100)
\moveto(270,30)
\lineto(290,30)
\lineto(350,90)
\lineto(370,90)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%sutures in box
{
\newpath
\moveto(60,399.99998)
\lineto(140,479.999977)
\moveto(280,400)
\lineto(360,480)
\moveto(60,100)
\lineto(140,20)
\moveto(280,100)
\lineto(360,20)
}
}
{
\put(90,80){$o$}
\put(90,460){$o$}
\put(310,80){$e$}
\put(310,460){$e$}
\put(530,200){$e$}
\put(530,340){$e$}
\put(50,325){$n$}
\put(120,295){$n$}
\put(270,325){$n$}
\put(340,295){$n$}
\put(465,325){$n$}
\put(590,295){$n$}
\put(50,185){$n$}
\put(120,155){$n$}
\put(270,185){$n$}
\put(340,155){$n$}
\put(465,185){$n$}
\put(590,155){$n$}
\put(20,490){$A$}
\put(240,490){$B$}
\put(460,490){$C$}
\put(20,230){$D$}
\put(240,230){$E$}
\put(460,230){$F$}
}
\end{pspicture}


==> picturefiles/decompositionspic9.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(480,530)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,480)
\lineto(210,480)
\lineto(210,280)
\lineto(20,280)
\lineto(20,360)
\lineto(120,360)
\lineto(120,400)
\lineto(20,400)
\closepath
\moveto(20,220.5)
\lineto(210,220.5)
\lineto(210,20.5)
\lineto(20,20.5)
\lineto(20,100.5)
\lineto(120,100.5)
\lineto(120,140.5)
\lineto(20,140.5)
\closepath
\moveto(270,480)
\lineto(460,480)
\lineto(460,280)
\lineto(270,280)
\lineto(270,360)
\lineto(370,360)
\lineto(370,400)
\lineto(270,400)
\closepath
\moveto(270,220)
\lineto(460,220)
\lineto(460,20)
\lineto(270,20)
\lineto(270,100)
\lineto(370,100)
\lineto(370,140)
\lineto(270,140)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(400,280)
\lineto(370,400)
\moveto(340,360)
\lineto(330,350)
\lineto(330,290)
\lineto(340,280)
\moveto(440,280)
\lineto(430,290)
\lineto(430,470)
\lineto(440,480)
\moveto(400,220)
\lineto(370,100)
\moveto(340,140)
\lineto(330,150)
\lineto(330,210)
\lineto(340,220)
\moveto(440,220)
\lineto(430,210)
\lineto(430,30)
\lineto(440,20)
\moveto(150,280)
\lineto(120,400)
\moveto(90,360)
\lineto(80,350)
\lineto(80,290)
\lineto(90,280)
\moveto(150,220)
\lineto(120,100)
\moveto(90,140)
\lineto(80,150)
\lineto(80,210)
\lineto(90,220)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(270,470)
\lineto(400,470)
\lineto(400,410)
\lineto(400,280)
\moveto(270,350)
\lineto(300,350)
\lineto(300,290)
\lineto(270,290)
\moveto(340,360)
\lineto(350,350)
\lineto(350,290)
\lineto(340,280)
\moveto(370,400)
\lineto(360,410)
\lineto(270,410)
\moveto(440,480)
\lineto(450,470)
\lineto(450,290)
\lineto(440,280)
\moveto(270,30)
\lineto(400,30)
\lineto(400,90)
\lineto(400,220)
\moveto(270,150)
\lineto(300,150)
\lineto(300,210)
\lineto(270,210)
\moveto(340,140)
\lineto(350,150)
\lineto(350,210)
\lineto(340,220)
\moveto(370,100)
\lineto(360,90)
\lineto(270,90)
\moveto(440,20)
\lineto(450,30)
\lineto(450,210)
\lineto(440,220)
\moveto(20,470)
\lineto(210,470)
\moveto(20,350)
\lineto(50,350)
\lineto(50,290)
\lineto(20,290)
\moveto(90,360)
\lineto(100,350)
\lineto(100,290)
\lineto(90,280)
\moveto(120,400)
\lineto(110,410)
\lineto(20,410)
\moveto(150,280)
\lineto(160,290)
\lineto(210,290)
\moveto(20,30)
\lineto(210,30)
\moveto(20,150)
\lineto(50,150)
\lineto(50,210)
\lineto(20,210)
\moveto(90,140)
\lineto(100,150)
\lineto(100,210)
\lineto(90,220)
\moveto(120,100)
\lineto(110,90)
\lineto(20,90)
\moveto(150,220)
\lineto(160,210)
\lineto(210,210)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(270,280)
\lineto(460,280)
\moveto(460,480)
\lineto(270,480)
\moveto(270,400)
\lineto(370,400)
\lineto(370,360)
\lineto(270,360)
\moveto(270,220)
\lineto(460,220)
\moveto(460,20)
\lineto(270,20)
\moveto(270,100)
\lineto(370,100)
\lineto(370,140)
\lineto(270,140)
\moveto(20,280)
\lineto(210,280)
\moveto(210,480)
\lineto(20,480)
\moveto(20,400)
\lineto(120,400)
\lineto(120,360)
\lineto(20,360)
\moveto(20,220)
\lineto(210,220)
\moveto(210,20)
\lineto(20,20)
\moveto(20,100)
\lineto(120,100)
\lineto(120,140)
\lineto(20,140)
}
}
{
\put(105,190){$m$}
\put(105,290){$m$}
\put(355,190){$m$}
\put(355,290){$m$}
\put(25,170){$n$}
\put(275,170){$n$}
\put(25,310){$n$}
\put(275,310){$n$}
\put(432,170){$r$}
\put(432,310){$r$}
\put(20,490){$\alpha$}
\put(270,490){$\beta$}
\put(20,230){$\gamma$}
\put(270,230){$\delta$}
}
\end{pspicture}


==> picturefiles/fibrednesspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(500,240)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(210,19.99998)
\lineto(20,19.99998)
\lineto(20,99.99998)
\lineto(120,99.99998)
\lineto(120,139.99998)
\lineto(20,139.99998)
\lineto(20,219.999977)
\lineto(210,219.999977)
\lineto(330,220)
\lineto(480,220)
\lineto(480,140)
\lineto(380,140)
\lineto(380,100)
\lineto(480,100)
\lineto(480,20)
\lineto(330,20)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,20)
\lineto(210,20)
\lineto(330,20)
\lineto(480,20)
\moveto(20,140)
\lineto(120,140)
\lineto(120,100)
\lineto(20,100)
\moveto(480,220)
\lineto(330,220)
\lineto(210,220)
\lineto(20,220)
\moveto(480,100)
\lineto(380,100)
\lineto(380,140)
\lineto(480,140)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(20,210)
\lineto(220,210)
\lineto(220,30)
\lineto(160,30)
\lineto(150,20)
\moveto(20,90)
\lineto(50,90)
\lineto(50,30)
\lineto(20,30)
\moveto(90,100)
\lineto(100,90)
\lineto(100,30)
\lineto(90,20)
\moveto(120,140)
\lineto(110,150)
\lineto(20,150)
\moveto(320,20)
\lineto(370,150)
\lineto(480,150)
\moveto(480,90)
\lineto(460,90)
\lineto(450,100)
\moveto(450,20)
\lineto(460,30)
\lineto(480,30)
\moveto(410,100)
\lineto(420,90)
\lineto(420,30)
\lineto(410,20)
\moveto(480,210)
\lineto(330,210)
\lineto(320,220)
\moveto(270,220)
\lineto(280,210)
\lineto(280,30)
\lineto(270,20)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(90,100)
\lineto(80,90)
\lineto(80,30)
\lineto(90,20)
\moveto(150,20)
\lineto(120,140)
\moveto(270,220)
\lineto(260,210)
\lineto(260,30)
\lineto(270,20)
\moveto(320,20)
\lineto(320,220)
\moveto(410,20)
\lineto(400,30)
\lineto(400,90)
\lineto(410,100)
\moveto(450,100)
\lineto(440,90)
\lineto(440,30)
\lineto(450,20)
}
}
{
\put(103,30){$m$}
\put(25,60){$n$}
\put(375,40){$k$}
\put(445,40){$l$}
}
\end{pspicture}


==> picturefiles/satellitepic1a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(100,180)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%V
{
\newpath
\moveto(29.54734716,169.996719)
\curveto(57.16045303,170.39670822)(79.74795775,134.90521131)(79.99795101,90.72424192)
\curveto(80.24794427,46.54327253)(58.0657587,10.40326498)(30.45265284,10.00327576)
\curveto(30.32635209,10.00144624)(30.20004746,10.00038244)(30.07374167,10.00008439)
}
}
{
\pscustom[linewidth=1,linecolor=darkgray]%arrow
{
\newpath
\moveto(80,90)
\lineto(55,90)
\moveto(40,120)
\lineto(40,95)
\moveto(40,60)
\lineto(40,85)
\moveto(70,40)
\lineto(45,40)
\moveto(70,140)
\lineto(45,140)
}
}
{
\pscustom[linewidth=1,linecolor=darkgray,fillstyle=solid,fillcolor=darkgray]%arrowhead
{
\newpath
\moveto(65,90)
\lineto(69,94)
\lineto(55,90)
\lineto(69,86)
\lineto(65,90)
\closepath
\moveto(40,105)
\lineto(36,109)
\lineto(40,95)
\lineto(44,109)
\lineto(40,105)
\closepath
\moveto(40,75)
\lineto(44,71)
\lineto(40,85)
\lineto(36,71)
\lineto(40,75)
\closepath
\moveto(55,40)
\lineto(59,44)
\lineto(45,40)
\lineto(59,36)
\lineto(55,40)
\closepath
\moveto(55,140)
\lineto(59,144)
\lineto(45,140)
\lineto(59,136)
\lineto(55,140)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%dV
{
\newpath
\moveto(29.54734716,169.996719)
\curveto(57.16045303,170.39670822)(79.74795775,134.90521131)(79.99795101,90.72424192)
\curveto(80.24794427,46.54327253)(58.0657587,10.40326498)(30.45265284,10.00327576)
\curveto(30.32635209,10.00144624)(30.20004746,10.00038244)(30.07374167,10.00008439)
}
}
{
\pscustom[linewidth=2,linecolor=black]%R
{
\newpath
\moveto(75,120)
\lineto(30,120)
\moveto(75,60)
\lineto(30,60)
}
}
{
\put(3,120){$R$}
\put(60,160){$\partial V$}
\put(80,115){$\lambda_1$}
\put(80,55){$\lambda_2$}
}
\end{pspicture}


==> picturefiles/satellitepic1b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(100,180)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%V
{
\newpath
\moveto(29.54734716,169.996719)
\curveto(57.16045303,170.39670822)(79.74795775,134.90521131)(79.99795101,90.72424192)
\curveto(80.24794427,46.54327253)(58.0657587,10.40326498)(30.45265284,10.00327576)
\curveto(30.32635209,10.00144624)(30.20004746,10.00038244)(30.07374167,10.00008439)
}
}
{
\pscustom[linewidth=1,linecolor=darkgray]%arrow
{
\newpath
\moveto(40,120)
\lineto(40,95)
\moveto(40,60)
\lineto(40,85)
\moveto(70,40)
\lineto(45,40)
\moveto(70,140)
\lineto(45,140)
}
}
{
\pscustom[linewidth=1,linecolor=darkgray,fillstyle=solid,fillcolor=darkgray]%arrowhead
{
\newpath
\moveto(40,105)
\lineto(36,109)
\lineto(40,95)
\lineto(44,109)
\lineto(40,105)
\closepath
\moveto(40,75)
\lineto(44,71)
\lineto(40,85)
\lineto(36,71)
\lineto(40,75)
\closepath
\moveto(55,40)
\lineto(59,44)
\lineto(45,40)
\lineto(59,36)
\lineto(55,40)
\closepath
\moveto(55,140)
\lineto(59,144)
\lineto(45,140)
\lineto(59,136)
\lineto(55,140)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=darkgray,linestyle=dashed,dash=8 4]%annulus
{
\newpath
\moveto(50,90)
\lineto(80,90)
}
}
{
\pscustom[linewidth=4,linecolor=black]%dV
{
\newpath
\moveto(29.54734716,169.996719)
\curveto(57.16045303,170.39670822)(79.74795775,134.90521131)(79.99795101,90.72424192)
\curveto(80.24794427,46.54327253)(58.0657587,10.40326498)(30.45265284,10.00327576)
\curveto(30.32635209,10.00144624)(30.20004746,10.00038244)(30.07374167,10.00008439)
}
}
{
\pscustom[linewidth=2,linecolor=black]%R
{
\newpath
\moveto(30,120)
\lineto(50,120)
\lineto(50,60)
\lineto(30,60)
}
}
{
\put(3,120){$R''$}
\put(60,92){$S$}
}
\end{pspicture}


==> picturefiles/satellitepic2a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(330,200)
{
\pscustom[linewidth=2.5,linecolor=black]%link bold
{
\newpath
\moveto(60,110)
\lineto(70,100)
\lineto(40,70)
\lineto(50,60)
\moveto(60,50)
\lineto(70,40)
\lineto(100,40)
\lineto(100,160)
\lineto(70,160)
\lineto(40,130)
\lineto(50,120)
}
}
{
\pscustom[linewidth=1.25,linecolor=black]%link
{
\newpath
\moveto(60,140)
\lineto(70,130)
\lineto(40,100)
\lineto(50,90)
\moveto(60,80)
\lineto(70,70)
\lineto(40,40)
\lineto(10,40)
\lineto(10,160)
\lineto(40,160)
\lineto(50,150)
\moveto(190,90)
\lineto(190,70)
\lineto(200,60)
\moveto(210,50)
\lineto(220,40)
\lineto(290,40)
\lineto(290,160)
\lineto(220,160)
\lineto(220,110)
\moveto(200,130)
\lineto(210,130)
\moveto(230,130)
\lineto(250,130)
\lineto(250,100)
\lineto(160,100)
\lineto(160,130)
\lineto(180,130)
\moveto(220,90)
\lineto(220,70)
\lineto(190,40)
\lineto(190,10)
\lineto(320,10)
\lineto(320,190)
\lineto(190,190)
\lineto(190,110)
}
}
{
\put(120,110){$=$}
}
\end{pspicture}


==> picturefiles/satellitepic2b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(380,290)
{
\pscustom[linewidth=2.5,linecolor=black]%link bold
{
\newpath
\moveto(50,260.00000262)
\lineto(40,250.00000262)
\lineto(40,220.00000262)
\lineto(70,190.00000262)
\lineto(80,180.00000262)
\moveto(60,210.00000262)
\lineto(70,220.00000262)
\lineto(100,250.00000262)
\lineto(100,280.00000262)
\lineto(70,280.00000262)
\lineto(60,270.00000262)
\moveto(50,200.00000262)
\lineto(40,190.00000262)
\lineto(40,160.00000262)
\lineto(70,130.00000262)
\lineto(60,120.00000262)
\moveto(50,110.00000262)
\lineto(40,100.00000262)
\lineto(70,70.00000262)
\lineto(60,60.00000262)
\moveto(50,50.00000262)
\lineto(40,40.00000262)
\lineto(70,10.00000262)
\lineto(100,10.00000262)
\lineto(100,160.00000262)
\lineto(90,170.00000262)
}
}
{
\pscustom[linewidth=1.25,linecolor=black]%link
{
\newpath
\moveto(90,230.00000262)
\lineto(100,220.00000262)
\lineto(100,190.00000262)
\lineto(70,160.00000262)
\lineto(60,150.00000262)
\moveto(50,140.00000262)
\lineto(40,130.00000262)
\lineto(70,100.00000262)
\lineto(60,90.00000262)
\moveto(50,80.00000262)
\lineto(40,70.00000262)
\lineto(70,40.00000262)
\lineto(60,30.00000262)
\moveto(50,20.00000262)
\lineto(40,10.00000262)
\lineto(10,10.00000262)
\lineto(10,280.00000262)
\lineto(40,280.00000262)
\lineto(70,250.00000262)
\lineto(80,240.00000262)
\moveto(290,219.99999262)
\lineto(310,220.00000262)
\lineto(310,190.00000262)
\lineto(160,190.00000262)
\lineto(160,220.00000262)
\lineto(180,220.00000262)
\moveto(200,220.00000262)
\lineto(210,220.00000262)
\moveto(230,220.00000262)
\lineto(240,220.00000262)
\moveto(260,220.00000262)
\lineto(270,220.00000262)
\moveto(220,180.00000262)
\lineto(220,100.00000262)
\lineto(250,70.00000262)
\lineto(350,70.00000262)
\lineto(350,260.00000262)
\lineto(250,260.00000262)
\lineto(250,200.00000262)
\moveto(190,180.00000262)
\lineto(190,70.00000262)
\lineto(220,40.00000262)
\lineto(360,40.00000262)
\lineto(360,270.00000262)
\lineto(220,270.00000262)
\lineto(220,200.00000262)
\moveto(200,50.00000262)
\lineto(190,40.00000262)
\lineto(190,10.00000262)
\lineto(370,10.00000262)
\lineto(370,280.00000262)
\lineto(190,279.99999262)
\lineto(190,200.00000262)
\moveto(250,180.00000262)
\lineto(250,130.00000262)
\lineto(260,120.00000262)
\moveto(270,110.00000262)
\lineto(280,100.00000262)
\lineto(310,130.00000262)
\lineto(280,160.00000262)
\lineto(280,180.00000262)
\moveto(280,200.00000262)
\lineto(280,250.00000262)
\lineto(340,250.00000262)
\lineto(340,100.00000262)
\lineto(310,100.00000262)
\lineto(300,110.00000262)
\moveto(290,120.00000262)
\lineto(280,130.00000262)
\lineto(250,100.00000262)
\lineto(240,90.00000262)
\moveto(230,80.00000262)
\lineto(220,70.00000262)
\lineto(210,60.00000262)
}
}
{
\put(120,110){$=$}
}
\end{pspicture}


==> picturefiles/satellitepic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(290,320)
{
\pscustom[linewidth=1,linecolor=black]%link
{
\newpath
\moveto(30,110.00000262)
\lineto(40,100.00000262)
\lineto(60,100.00000262)
\moveto(70,210.00000262)
\lineto(70,160.00000262)
\lineto(100,130.00000262)
\lineto(100,40.00000262)
\lineto(130,40.00000262)
\lineto(140,30.00000262)
\moveto(190,60.00000262)
\lineto(190,40.00000262)
\lineto(160,40.00000262)
\lineto(130,10.00000262)
\lineto(70,10.00000262)
\lineto(70,130.00000262)
\lineto(80,140.00000262)
\moveto(80,100.00000262)
\lineto(90,100.00000262)
\moveto(110,100.00000262)
\lineto(130,100.00000262)
\lineto(140,90.00000262)
\moveto(20,120.00000262)
\lineto(10,130.00000262)
\lineto(10,160.00000262)
\lineto(20,170.00000262)
\moveto(150,80.00000262)
\lineto(160,70.00000262)
\lineto(280,70.00000262)
\lineto(280,130.00000262)
\lineto(250,160.00000262)
\lineto(250,280.00000262)
\lineto(100,280.00000262)
\lineto(100,260.00000262)
\moveto(100,240.00000262)
\lineto(100,230.00000262)
\moveto(100,210.00000262)
\lineto(100,160.00000262)
\lineto(90,150.00000262)
\moveto(150,20.00000262)
\lineto(160,10.00000262)
\lineto(220,10.00000262)
\lineto(220,60.00000262)
\moveto(220,80.00000262)
\lineto(220,90.00000262)
\moveto(220,110.00000262)
\lineto(220,250.00000262)
\lineto(160,250.00000262)
\lineto(130,220.00000262)
\lineto(40,220.00000262)
\lineto(40,190.00000262)
\lineto(30,180.00000262)
\moveto(150,230.00000262)
\lineto(160,220.00000262)
\lineto(190,220.00000262)
\lineto(190,110.00000262)
\moveto(190,90.00000262)
\lineto(190,80.00000262)
\moveto(60,70.00000262)
\lineto(10,70.00000262)
\lineto(10,100.00000262)
\lineto(40,130.00000262)
\lineto(40,160.00000262)
\lineto(10,190.00000262)
\lineto(10,250.00000262)
\lineto(130,250.00000262)
\lineto(140,240.00000262)
\moveto(80,70.00000262)
\lineto(90,70.00000262)
\moveto(110,70.00000262)
\lineto(130,70.00000262)
\lineto(160,100.00000262)
\lineto(250,100.00000262)
\lineto(250,130.00000262)
\lineto(260,140.00000262)
\moveto(70,230.00000262)
\lineto(70,240.00000262)
\moveto(70,260.00000262)
\lineto(70,310.00000262)
\lineto(280,310.00000262)
\lineto(280,160.00000262)
\lineto(270,150.00000262)
}
}
\end{pspicture}


==> picturefiles/satellitepic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.5
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(350,320)
{
\pscustom[linewidth=1.25,linecolor=black]%link
{
\newpath
\moveto(160,215)
\lineto(160,160)
\lineto(147,147)
\moveto(207,23)
\lineto(220,10)
\lineto(280,10)
\lineto(280,65)
\moveto(280,105)
\lineto(280,250)
\lineto(220,250)
\lineto(190,220)
\lineto(100,220)
\lineto(87,233)
\moveto(165,70)
\lineto(190,70)
\lineto(220,100)
\lineto(310,100)
\lineto(310,130)
\lineto(313,133)
\moveto(213,37)
\lineto(210,40)
\lineto(190,20)
\lineto(140,20)
\lineto(140,130)
\lineto(130,140)
\lineto(133,143)
\moveto(137,157)
\lineto(140,160)
\lineto(140,215)
\moveto(197,243)
\lineto(198,242)
\moveto(202,238)
\lineto(203,237)
\moveto(207,233)
\lineto(210,230)
\lineto(220,220)
\lineto(250,220)
\lineto(250,105)
\moveto(207,243)
\lineto(208,242)
\moveto(212,238)
\lineto(215,235)
\lineto(220,230)
\lineto(260,230)
\lineto(260,105)
\moveto(260,65)
\lineto(260,30)
\lineto(220,30)
\lineto(217,33)
\moveto(203,37)
\lineto(200,40)
\lineto(190,30)
\lineto(150,30)
\lineto(150,130)
\lineto(130,150)
\lineto(133,153)
\moveto(160,255)
\lineto(160,280)
\lineto(310,280)
\lineto(310,160)
\lineto(340,130)
\lineto(340,70)
\lineto(220,70)
\lineto(207,83)
\moveto(140,255)
\lineto(140,300)
\lineto(330,300)
\lineto(330,160)
\lineto(322,152)
\moveto(313,153)
\lineto(310,150)
\lineto(330,130)
\lineto(330,80)
\lineto(220,80)
\lineto(212,88)
\moveto(150,255)
\lineto(150,290)
\lineto(320,290)
\lineto(320,160)
\lineto(317,157)
\moveto(313,143)
\lineto(310,140)
\lineto(320,130)
\lineto(320,90)
\lineto(220,90)
\lineto(217,93)
\moveto(217,243)
\lineto(220,240)
\lineto(270,240)
\lineto(270,105)
\moveto(270,65)
\lineto(270,20)
\lineto(220,20)
\lineto(212,28)
\moveto(208,32)
\lineto(207,33)
\moveto(203,27)
\lineto(202,28)
\moveto(198,32)
\lineto(197,33)
\moveto(130,255)
\lineto(130,310)
\lineto(340,310)
\lineto(340,160)
\lineto(327,147)
\moveto(323,143)
\lineto(322,142)
\moveto(318,138)
\lineto(317,137)
\moveto(317,147)
\lineto(318,148)
\moveto(150,215)
\lineto(150,160)
\lineto(142,152)
\moveto(138,148)
\lineto(137,147)
\moveto(137,137)
\lineto(138,138)
\moveto(142,142)
\lineto(143,143)
\moveto(203,247)
\lineto(200,250)
\lineto(190,240)
\lineto(100,240)
\lineto(97,243)
\moveto(213,247)
\lineto(210,250)
\lineto(190,230)
\lineto(100,230)
\lineto(92,238)
\moveto(88,242)
\lineto(87,243)
\moveto(83,237)
\lineto(82,238)
\moveto(78,242)
\lineto(77,243)
\moveto(213,97)
\lineto(210,100)
\lineto(190,80)
\lineto(165,80)
\moveto(125,80)
\lineto(40,80)
\lineto(40,85)
\lineto(10,115)
\lineto(10,220)
\lineto(40,220)
\lineto(40,250)
\lineto(70,250)
\lineto(73,247)
\moveto(125,70)
\lineto(10,70)
\lineto(10,85)
\lineto(20,95)
\moveto(30,105)
\lineto(40,115)
\lineto(50,125)
\moveto(193,247)
\lineto(190,250)
\lineto(100,250)
\lineto(70,220)
\lineto(70,200)
\lineto(100,200)
\lineto(100,190)
\lineto(70,160)
\lineto(60,170)
\moveto(60,135)
\lineto(70,145)
\lineto(55,145)
\lineto(40,160)
\lineto(70,190)
\lineto(80,180)
\moveto(50,180)
\lineto(40,190)
\lineto(40,200)
\lineto(60,200)
\lineto(60,230)
\lineto(70,230)
\lineto(90,250)
\lineto(93,247)
\moveto(90,170)
\lineto(90,100)
\lineto(125,100)
\moveto(133,100)
\lineto(137,100)
\moveto(143,100)
\lineto(147,100)
\moveto(153,100)
\lineto(157,100)
\moveto(250,65)
\lineto(250,40)
\lineto(220,40)
\lineto(190,10)
\lineto(130,10)
\lineto(130,130)
\lineto(133,133)
\moveto(165,100)
\lineto(190,100)
\lineto(193,97)
\moveto(197,93)
\lineto(198,92)
\moveto(202,88)
\lineto(203,87)
\moveto(208,92)
\lineto(207,93)
\moveto(203,97)
\lineto(200,100)
\lineto(190,90)
\lineto(165,90)
\moveto(83,247)
\lineto(80,250)
\lineto(70,240)
\lineto(50,240)
\lineto(50,210)
\lineto(20,210)
\lineto(20,145)
\lineto(40,145)
\lineto(70,115)
\lineto(70,90)
\lineto(125,90)
\moveto(133,90)
\lineto(137,90)
\moveto(133,80)
\lineto(137,80)
\moveto(133,70)
\lineto(136,70)
\moveto(143,90)
\lineto(147,90)
\moveto(143,80)
\lineto(147,80)
\moveto(143,70)
\lineto(147,70)
\moveto(153,90)
\lineto(157,90)
\moveto(153,80)
\lineto(157,80)
\moveto(153,70)
\lineto(157,70)
\moveto(193,37)
\lineto(190,40)
\lineto(160,40)
\lineto(160,130)
\lineto(130,160)
\lineto(130,215)
\moveto(130,223)
\lineto(130,227)
\moveto(140,223)
\lineto(140,227)
\moveto(150,223)
\lineto(150,227)
\moveto(160,223)
\lineto(160,227)
\moveto(130,233)
\lineto(130,237)
\moveto(140,233)
\lineto(140,237)
\moveto(150,233)
\lineto(150,237)
\moveto(160,233)
\lineto(160,237)
\moveto(130,243)
\lineto(130,247)
\moveto(140,243)
\lineto(140,247)
\moveto(150,243)
\lineto(150,247)
\moveto(160,243)
\lineto(160,247)
\moveto(250,73)
\lineto(250,77)
\moveto(260,73)
\lineto(260,77)
\moveto(270,73)
\lineto(270,77)
\moveto(280,73)
\lineto(280,77)
\moveto(249,83)
\lineto(249,87)
\moveto(260,83)
\lineto(260,87)
\moveto(270,83)
\lineto(270,87)
\moveto(280,83)
\lineto(280,87)
\moveto(250,93)
\lineto(250,97)
\moveto(260,93)
\lineto(260,97)
\moveto(270,93)
\lineto(270,97)
\moveto(280,93)
\lineto(280,97)
}
}
\end{pspicture}


==> picturefiles/tautnesspic1a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(820,240.00012207)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(440,220.00000007)
\lineto(440,140.00000207)
\lineto(500,140.00000207)
\lineto(500,100.00000207)
\lineto(440,100.00000207)
\lineto(440,20.00000207)
\lineto(800,20.00000207)
\lineto(800,100.00000207)
\lineto(740,100.00000207)
\lineto(740,140.00000207)
\lineto(800,140.00000207)
\lineto(800,220.00000007)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]%gap in manifold
{
\newpath
\moveto(560,140)
\lineto(680,140)
\lineto(680,100)
\lineto(560,100)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,140.00002207)
\lineto(510,140.00002207)
\lineto(540,110.00002207)
\lineto(560,90.00002207)
\lineto(560,80.00002207)
\lineto(570,70.00002207)
\lineto(590,50.00002207)
\lineto(620,20.00002207)
\moveto(620,100.00002207)
\lineto(620,80.00002207)
\lineto(640,60.00002207)
\lineto(660,40.00002207)
\lineto(670,30.00002207)
\lineto(680,20.00002207)
\moveto(750,100.00002207)
\lineto(740,90.00002207)
\lineto(680,150.00002207)
\lineto(630,150.00002207)
\lineto(620,140.00002207)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(440,20.00002207)
\lineto(800,19.99982207)
\moveto(800,99.99982207)
\lineto(740,100.00002207)
\lineto(740,140.00002207)
\lineto(800,139.99982207)
\moveto(800,219.99982207)
\lineto(440,220.00002207)
\moveto(440,100.00002207)
\lineto(500,100.00002207)
\lineto(500,140.00002207)
\lineto(440,140.00002207)
\moveto(560,140.00002207)
\lineto(560,100.00002207)
\lineto(680,100.00002207)
\lineto(680,140.00002207)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(440,30.00002207)
\lineto(550,30.00002207)
\lineto(620,100.00002207)
\moveto(620,140.00002207)
\lineto(610,150.00002207)
\lineto(560,150.00002207)
\lineto(500,90.00002207)
\lineto(440,90.00002207)
\moveto(800,149.99982207)
\lineto(740,150.00002207)
\lineto(680,90.00002207)
\lineto(680,80.00002207)
\lineto(620,20.00002207)
\moveto(680,20.00002207)
\lineto(690,30.00002207)
\lineto(800,29.99982207)
\moveto(800,89.99982207)
\lineto(760,90.00002207)
\lineto(750,100.00002207)
\moveto(800,209.99982207)
\lineto(440,210.00002207)
\moveto(440,150.00002207)
\lineto(490,150.00002207)
\lineto(500,140.00002207)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(290.3254,119.52332207)
\lineto(230.3254,59.52332207)
\lineto(260.3254,29.52332207)
\lineto(380,30.00002207)
\lineto(380,90.00002207)
\lineto(320.3254,89.52332207)
\closepath
\moveto(20.3254,89.52332207)
\lineto(80.3254,89.52332207)
\lineto(110.3254,119.52332207)
\lineto(170.3254,59.52332207)
\lineto(140.3254,29.52332207)
\lineto(20.3254,29.52332207)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(170.3254,59.52332207)
\lineto(200.3254,89.52332207)
\lineto(230.3254,59.52332207)
\lineto(200.3254,29.52332207)
\closepath
\moveto(20.3254,209.52332207)
\lineto(20.3254,149.52332207)
\lineto(80.3254,149.52332207)
\lineto(110.3254,119.52332207)
\lineto(140.3254,149.52332207)
\lineto(260.3254,149.52332207)
\lineto(290.3254,119.52332207)
\lineto(320.3254,149.52332207)
\lineto(380,150.00002207)
\lineto(380,210.00002207)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120.3254,109.52332207)
\lineto(140.3254,89.52332207)
\lineto(160.3254,69.52332207)
\moveto(20.3254,29.52332207)
\lineto(140.3254,29.52332207)
\lineto(200.3254,89.52332207)
\lineto(220.3254,69.52332207)
\moveto(20.3254,89.52332207)
\lineto(80.3254,89.52332207)
\lineto(140.3254,149.52332207)
\lineto(260.3254,149.52332207)
\lineto(280.3254,129.52332207)
\moveto(100.3254,129.52332207)
\lineto(80.3254,149.52332207)
\lineto(20.3254,149.52332207)
\moveto(20.3254,209.52332207)
\lineto(320.3254,209.52332207)
\lineto(380,210.00002207)
\moveto(180.3254,49.52332207)
\lineto(200.3254,29.52332207)
\lineto(320.3254,149.52332207)
\lineto(380,150.00002207)
\moveto(300.3254,109.52332207)
\lineto(320.3254,89.52332207)
\lineto(380,90.00002207)
\moveto(240.3254,49.52332207)
\lineto(260.3254,29.52332207)
\lineto(320.3254,29.52332207)
\lineto(380,30.00002207)
}
}
{
\put(390,110){$=$}
}
\end{pspicture}


==> picturefiles/tautnesspic1b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(400,240.00012207)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,220.00000007)
\lineto(20,140.00000207)
\lineto(80,140.00000207)
\lineto(80,100.00000207)
\lineto(20,100.00000207)
\lineto(20,20.00000207)
\lineto(380,20.00000207)
\lineto(380,100.00000207)
\lineto(320,100.00000207)
\lineto(320,140.00000207)
\lineto(380,140.00000207)
\lineto(380,220.00000007)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(80.3254,139.52332207)
\lineto(90.3254,139.52332207)
\lineto(100.3254,129.52332207)
\lineto(120.3254,109.52332207)
\lineto(140.3254,89.52332207)
\lineto(140.3254,79.52332207)
\lineto(150.3254,69.52332207)
\lineto(170.3254,49.52332207)
\lineto(200.3254,19.52332207)
\moveto(330.3254,99.52332207)
\lineto(320.3254,89.52332207)
\lineto(250.3254,29.52332207)
\lineto(260.3254,19.52332207)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20.3254,19.52332207)
\lineto(380,20.00002207)
\moveto(380,100.00002207)
\lineto(320.3254,99.52332207)
\lineto(320.3254,139.52332207)
\lineto(380,140.00002207)
\moveto(380,220.00002207)
\lineto(20.3254,219.52332207)
\moveto(20.3254,99.52332207)
\lineto(80.3254,99.52332207)
\lineto(80.3254,139.52332207)
\lineto(20.3254,139.52332207)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(20.3254,29.52332207)
\lineto(130.3254,29.52332207)
\lineto(80.3254,89.52332207)
\lineto(20.3254,89.52332207)
\moveto(380,150.00002207)
\lineto(320.3254,149.52332207)
\lineto(260.3254,89.52332207)
\lineto(260.3254,79.52332207)
\lineto(200.3254,19.52332207)
\moveto(260.3254,19.52332207)
\lineto(270.3254,29.52332207)
\lineto(380,30.00002207)
\moveto(380,90.00002207)
\lineto(340.3254,89.52332207)
\lineto(330.3254,99.52332207)
\moveto(380,210.00002207)
\lineto(20.3254,209.52332207)
\moveto(20.3254,149.52332207)
\lineto(70.3254,149.52332207)
\lineto(80.3254,139.52332207)
}
}
\end{pspicture}


==> picturefiles/tautnesspic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,270)
{
\newgray{midgrey}{0.6}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(820,230.0001)
\lineto(820,170.0001)
\lineto(760,170.0001)
\lineto(640,50.0001)
\lineto(520,170.0001)
\lineto(390,170.0001)
\lineto(390,230.0001)
\closepath
\moveto(550,160.0001)
\lineto(630,80.0001)
\lineto(590,40.0001)
\lineto(250,40.0001)
\lineto(220,70.0001)
\lineto(300,150.0001)
\lineto(330,120.0001)
\lineto(510,120.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=midgrey]%surface (medium)
{
\newpath
\moveto(200,110.0001)
\lineto(170,80.0001)
\lineto(200,50.0001)
\lineto(230,80.0001)
\closepath
\moveto(20,230.0001)
\lineto(20,170.0001)
\lineto(80,170.0001)
\lineto(110,140.0001)
\lineto(140,170.0001)
\lineto(260,170.0001)
\lineto(290,140.0001)
\lineto(320,170.0001)
\lineto(370,170.0001)
\lineto(370,230.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(820,110.0001)
\lineto(820,50.0001)
\lineto(700,50.0001)
\lineto(670,80.0001)
\lineto(730,140.0001)
\lineto(760,110.0001)
\closepath
\moveto(20,110.0001)
\lineto(80,110.0001)
\lineto(140,170.0001)
\lineto(260,170.0001)
\lineto(290,140.0001)
\lineto(230,80.0001)
\lineto(200,110.0001)
\lineto(140,50.0001)
\lineto(20,50.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=midgrey]%surface (medium)
{
\newpath
\moveto(290,150.0001)
\lineto(295,145.0001)
\lineto(225,75.0001)
\lineto(220,80.0001)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,130.0001)
\lineto(140,110.0001)
\lineto(160,90.0001)
\moveto(20,50.0001)
\lineto(140,50.0001)
\lineto(200,110.0001)
\lineto(220,90.0001)
\moveto(20,110.0001)
\lineto(80,110.0001)
\lineto(140,170.0001)
\lineto(260,170.0001)
\lineto(280,150.0001)
\moveto(100,150.0001)
\lineto(80,170.0001)
\lineto(20,170.0001)
\moveto(20,230.0001)
\lineto(320,230.0001)
\lineto(460,230.0001)
\lineto(760,230.0001)
\lineto(820,230.0001)
\moveto(300,130.0001)
\lineto(320,110.0001)
\lineto(460,110.0001)
\lineto(520,110.0001)
\lineto(570,160.0001)
\moveto(580,170.0001)
\lineto(700,170.0001)
\lineto(720,150.0001)
\moveto(240,70.0001)
\lineto(260,50.0001)
\lineto(320,50.0001)
\lineto(460,50.0001)
\lineto(580,50.0001)
\lineto(630,100.0001)
\moveto(640,110.0001)
\lineto(660,90.0001)
\moveto(560,130.0001)
\lineto(580,110.0001)
\lineto(600,90.0001)
\moveto(540,150.0001)
\lineto(520,170.0001)
\lineto(460,170.0001)
\lineto(320,170.0001)
\lineto(200,50.0001)
\lineto(180,70.0001)
\moveto(620,70.0001)
\lineto(640,50.0001)
\lineto(760,170.0001)
\lineto(820,170.0001)
\moveto(740,130.0001)
\lineto(760,110.0001)
\lineto(820,110.0001)
\moveto(680,70.0001)
\lineto(700,50.0001)
\lineto(760,50.0001)
\lineto(820,50.0001)
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge of surface
{
\newpath
\moveto(205,105.0001)
\curveto(200,100.0001)(200,90.0001)(205,85.0001)
\curveto(210,80.0001)(220,80.0001)(225,85.0001)
\lineto(285,145.0001)
\curveto(290,150.0001)(290,160.0001)(285,165.0001)
\curveto(280,170.0001)(270,170.0001)(265,165.0001)
\moveto(555,165.0001)
\curveto(560,170.0001)(570,170.0001)(575,165.0001)
\lineto(635,105.0001)
\curveto(640,100.0001)(640,90.0001)(635,85.0001)
\moveto(555,165.0001)
\lineto(510,120.0001)
\lineto(330,120.0001)
\lineto(300,150.0001)
\lineto(220,70.0001)
\lineto(250,40.0001)
\lineto(590,40.0001)
\lineto(635,85.0001)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=3 3]%edge of surface behind
{
\newpath
\moveto(300,150.0001)
\lineto(285,165.0001)
\moveto(205,85.0001)
\lineto(220,70.0001)
\moveto(555,165.0001)
\curveto(550,160.0001)(550,150.0001)(555,145.0001)
\lineto(615,85.0001)
\curveto(620,80.0001)(630,80.0001)(635,85.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,249.99999531)
\lineto(470,249.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
\end{pspicture}


==> picturefiles/tautnesspic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,270)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,240)
\lineto(20,160)
\lineto(60,160)
\lineto(90,130)
\lineto(20,130)
\lineto(20,80)
\lineto(140,80)
\lineto(200,20)
\lineto(240,60)
\lineto(390,60)
\lineto(390,150)
\lineto(330,150)
\lineto(340,160)
\lineto(500,160)
\lineto(510,150)
\lineto(450,150)
\lineto(450,60)
\lineto(600,60)
\lineto(640,20)
\lineto(700,80)
\lineto(820,80)
\lineto(820,130)
\lineto(750,130)
\lineto(780,160)
\lineto(820,160)
\lineto(820,240)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,240.0001)
\lineto(370,240.0001)
\moveto(90,130.0001)
\lineto(60,160.0001)
\lineto(20,160.0001)
\moveto(20,130.0001)
\lineto(220,130.0001)
\moveto(220,80.0001)
\lineto(20,80.0001)
\moveto(140,80.0001)
\lineto(200,20.0001)
\lineto(340,160.0001)
\lineto(370,160.0001)
\moveto(370,150.0001)
\lineto(330,150.0001)
\moveto(370,60.0001)
\lineto(240,60.0001)
\moveto(470,150.0001)
\lineto(510,150.0001)
\moveto(470,60.0001)
\lineto(600,60.0001)
\moveto(180,130.0001)
\curveto(180,140.0001)(190,150.0001)(200,150.0001)
\curveto(210,150.0001)(220,140.0001)(220,130.0001)
\lineto(220,80.0001)
\curveto(220,70.0001)(210,60.0001)(200,60.0001)
\curveto(190,60.0001)(180,70.0001)(180,80.0001)
\moveto(820,240.0001)
\lineto(470,240.0001)
\moveto(470,160.0001)
\lineto(500,160.0001)
\lineto(640,20.0001)
\lineto(700,80.0001)
\moveto(750,130.0001)
\lineto(780,160.0001)
\lineto(820,160.0001)
\moveto(820,130.0001)
\lineto(620,130.0001)
\moveto(620,80.0001)
\lineto(820,80.0001)
\moveto(660,130.0001)
\curveto(660,140.0001)(650,150.0001)(640,150.0001)
\curveto(630,150.0001)(620,140.0001)(620,130.0001)
\lineto(620,80.0001)
\curveto(620,70.0001)(630,60.0001)(640,60.0001)
\curveto(650,60.0001)(660,70.0001)(660,80.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(20,230.0001)
\lineto(370,230.0001)
\moveto(470,230.0001)
\lineto(820,230.0001)
\moveto(820,120.0001)
\lineto(620,120.0001)
\lineto(620,90.0001)
\lineto(820,90.0001)
\moveto(220,120.0001)
\lineto(20,120.0001)
\moveto(20,90.0001)
\lineto(220,90.0001)
\moveto(370,170.0001)
\lineto(330,170.0001)
\lineto(200,40.0001)
\lineto(160,80.0001)
\moveto(110,130.0001)
\lineto(70,170.0001)
\lineto(20,170.0001)
\moveto(470,170.0001)
\lineto(490,170.0001)
\lineto(500,160.0001)
\moveto(820,170.0001)
\lineto(770,170.0001)
\lineto(610,170.0001)
\lineto(610,70.0001)
\lineto(630,50.0001)
\lineto(640,20.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,160.0001)
\lineto(530,160.0001)
\lineto(670,160.0001)
\lineto(670,130.0001)
\moveto(670,80.0001)
\lineto(670,70.0001)
\lineto(650,50.0001)
\lineto(640,20.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,60.0001)
\lineto(240,60.0001)
\moveto(200,150.0001)
\lineto(330,150.0001)
\moveto(510,150.0001)
\lineto(640,150.0001)
\moveto(640,60.0001)
\lineto(600,60.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,249.99999531)
\lineto(470,249.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
\end{pspicture}


==> picturefiles/tautnesspic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,270)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,240)
\lineto(20,160)
\lineto(60,160)
\lineto(90,130)
\lineto(20,130)
\lineto(20,80)
\lineto(140,80)
\lineto(200,20)
\lineto(240,60)
\lineto(390,60)
\lineto(390,150)
\lineto(330,150)
\lineto(340,160)
\lineto(500,160)
\lineto(510,150)
\lineto(450,150)
\lineto(450,60)
\lineto(600,60)
\lineto(640,20)
\lineto(700,80)
\lineto(820,80)
\lineto(820,130)
\lineto(750,130)
\lineto(780,160)
\lineto(820,160)
\lineto(820,240)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,60)
\lineto(240,60)
\moveto(200,150)
\lineto(330,150)
\moveto(510,150)
\lineto(640,150)
\moveto(640,60)
\lineto(600,60)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%annuli
{
\newpath
\moveto(660,130)
\curveto(660,140)(650,150)(640,150)
\curveto(630,150)(620,140)(620,130)
\lineto(620,80)
\curveto(620,70)(630,60)(640,60)
\curveto(650,60)(660,70)(660,80)
\lineto(640,80)
\curveto(635,80)(630,85)(630,90)
\lineto(630,120)
\curveto(630,125)(635,130)(640,130)
\lineto(660,130)
\closepath
\moveto(180,130)
\curveto(180,140)(190,150)(200,150)
\curveto(210,150)(220,140)(220,130)
\lineto(220,80)
\curveto(220,70)(210,60)(200,60)
\curveto(190,60)(180,70)(180,80)
\lineto(200,80)
\curveto(205,80)(210,85)(210,90)
\lineto(210,120)
\curveto(210,125)(205,130)(200,130)
\lineto(180,130)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,240)
\lineto(370,240)
\moveto(90,130)
\lineto(60,160)
\lineto(20,160)
\moveto(20,130)
\lineto(200,130)
\moveto(200,80)
\lineto(20,80)
\moveto(140,80)
\lineto(200,20)
\lineto(340,160)
\lineto(370,160)
\moveto(370,150)
\lineto(330,150)
\moveto(370,60)
\lineto(240,60)
\moveto(470,150)
\lineto(510,150)
\moveto(470,60)
\lineto(600,60)
\moveto(820,240)
\lineto(470,240)
\moveto(470,160)
\lineto(500,160)
\lineto(640,20)
\lineto(700,80)
\moveto(750,130)
\lineto(780,160)
\lineto(820,160)
\moveto(820,130)
\lineto(640,130)
\moveto(640,80)
\lineto(820,80)
\moveto(200,130)
\curveto(205,130)(210,125)(210,120)
\lineto(210,90)
\curveto(210,85)(205,80)(200,80)
\moveto(640,130)
\curveto(635,130)(630,125)(630,120)
\lineto(630,90)
\curveto(630,85)(635,80)(640,80)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,130)
\curveto(180,140)(190,150)(200,150)
\curveto(210,150)(220,140)(220,130)
\lineto(220,80)
\curveto(220,70)(210,60)(200,60)
\curveto(190,60)(180,70)(180,80)
\moveto(660,130)
\curveto(660,140)(650,150)(640,150)
\curveto(630,150)(620,140)(620,130)
\lineto(620,80)
\curveto(620,70)(630,60)(640,60)
\curveto(650,60)(660,70)(660,80)
\moveto(20,230)
\lineto(370,230)
\moveto(470,230)
\lineto(820,230)
\moveto(820,120)
\lineto(630,120)
\moveto(630,90)
\lineto(820,90)
\moveto(210,120)
\lineto(20,120)
\moveto(20,90)
\lineto(210,90)
\moveto(370,170)
\lineto(330,170)
\lineto(200,40)
\lineto(160,80)
\moveto(110,130)
\lineto(70,170)
\lineto(20,170)
\moveto(470,170)
\lineto(490,170)
\lineto(500,160)
\moveto(820,170)
\lineto(770,170)
\lineto(610,170)
\lineto(610,70)
\lineto(630,50)
\lineto(640,20)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,160)
\lineto(530,160)
\lineto(670,160)
\lineto(670,130)
\moveto(670,80)
\lineto(670,70)
\lineto(650,50)
\lineto(640,20)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,249.99999531)
\lineto(470,249.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
\end{pspicture}


==> picturefiles/tautnesspic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,199.9999)
\lineto(20,119.9999)
\lineto(100,120)
\lineto(100,90)
\lineto(20,89.9999)
\lineto(20,39.9999)
\lineto(390,39.9999)
\lineto(390,89.9999)
\lineto(290,90)
\lineto(290,120)
\lineto(550,120)
\lineto(550,90)
\lineto(450,89.9999)
\lineto(450,39.9999)
\lineto(820,39.9999)
\lineto(820,89.9999)
\lineto(740,90)
\lineto(740,120)
\lineto(820,119.9999)
\lineto(820,199.9999)
\closepath
\moveto(820,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\closepath
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\lineto(470,460.0001)
\closepath
\moveto(470,540.0001)
\lineto(470,530.0001)
\lineto(820,530.0001)
\lineto(820,540.0001)
\closepath
\moveto(630,390.0001)
\lineto(630,380.0001)
\lineto(820,380.0001)
\lineto(820,390.0001)
\closepath
\moveto(630,430.0001)
\lineto(630,420.0001)
\lineto(820,420.0001)
\lineto(820,430.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(470,530.0001)
\lineto(470,470.0001)
\lineto(490,470.0001)
\lineto(640,320.0001)
\lineto(630,350.0001)
\lineto(610,370.0001)
\lineto(610,470.0001)
\lineto(820,470.0001)
\lineto(820,530.0001)
\closepath
\moveto(470,450.0001)
\lineto(470,360.0001)
\lineto(600,360.0001)
\lineto(510,450.0001)
\closepath
\moveto(370,450.0001)
\lineto(370,360.0001)
\lineto(240,360.0001)
\lineto(330,450.0001)
\closepath
\moveto(20,470.0001)
\lineto(20,460.0001)
\lineto(60,460.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\lineto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(70,470.0001)
\closepath
\moveto(20,540.0001)
\lineto(20,530.0001)
\lineto(370,530.0001)
\lineto(370,540.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,530.0001)
\lineto(20,470.0001)
\lineto(70,470.0001)
\lineto(200,340.0001)
\lineto(330,470.0001)
\lineto(370,470.0001)
\lineto(370,530.0001)
\closepath
\moveto(20,390.0001)
\lineto(20,380.0001)
\lineto(210,380.0001)
\lineto(210,390.0001)
\closepath
\moveto(20,430.0001)
\lineto(20,420.0001)
\lineto(210,420.0001)
\lineto(210,430.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(820,420.0001)
\lineto(630,420.0001)
\lineto(630,390.0001)
\lineto(820,390.0001)
\closepath
\moveto(20,420.0001)
\lineto(210,420.0001)
\lineto(210,390.0001)
\lineto(20,390.0001)
\closepath
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\lineto(640,380.0001)
\curveto(635,380.0001)(630,385.0001)(630,390.0001)
\lineto(630,420.0001)
\curveto(630,425.0001)(635,430.0001)(640,430.0001)
\lineto(660,430.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\lineto(200,380.0001)
\curveto(205,380.0001)(210,385.0001)(210,390.0001)
\lineto(210,420.0001)
\curveto(210,425.0001)(205,430.0001)(200,430.0001)
\lineto(180,430.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,360.0001)
\lineto(240,360.0001)
\moveto(200,450.0001)
\lineto(330,450.0001)
\moveto(510,450.0001)
\lineto(640,450.0001)
\moveto(640,360.0001)
\lineto(600,360.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,540.0001)
\lineto(370,540.0001)
\moveto(90,430.0001)
\lineto(60,460.0001)
\lineto(20,460.0001)
\moveto(20,430.0001)
\lineto(200,430.0001)
\moveto(200,380.0001)
\lineto(20,380.0001)
\moveto(140,380.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\moveto(370,450.0001)
\lineto(330,450.0001)
\moveto(370,360.0001)
\lineto(240,360.0001)
\moveto(470,450.0001)
\lineto(510,450.0001)
\moveto(470,360.0001)
\lineto(600,360.0001)
\moveto(820,540.0001)
\lineto(470,540.0001)
\moveto(470,460.0001)
\lineto(500,460.0001)
\lineto(640,320.0001)
\lineto(700,380.0001)
\moveto(750,430.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\moveto(820,430.0001)
\lineto(640,430.0001)
\moveto(640,380.0001)
\lineto(820,380.0001)
\moveto(200,430.0001)
\curveto(205,430.0001)(210,425.0001)(210,420.0001)
\lineto(210,390.0001)
\curveto(210,385.0001)(205,380.0001)(200,380.0001)
\moveto(640,430.0001)
\curveto(635,430.0001)(630,425.0001)(630,420.0001)
\lineto(630,390.0001)
\curveto(630,385.0001)(635,380.0001)(640,380.0001)
\moveto(20,40)
\lineto(370,40)
\moveto(370,90)
\lineto(290,90)
\lineto(290,120)
\lineto(370,120)
\moveto(370,200)
\lineto(20,200)
\moveto(20,120)
\lineto(100,120)
\lineto(100,90)
\lineto(20,90)
\moveto(470,40)
\lineto(820,40)
\moveto(820,90)
\lineto(740,90)
\lineto(740,120)
\lineto(820,120)
\moveto(820,200)
\lineto(470,200)
\moveto(470,120)
\lineto(550,120)
\lineto(550,90)
\lineto(470,90)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\moveto(20,530.0001)
\lineto(370,530.0001)
\moveto(470,530.0001)
\lineto(820,530.0001)
\moveto(820,420.0001)
\lineto(630,420.0001)
\moveto(630,390.0001)
\lineto(820,390.0001)
\moveto(210,420.0001)
\lineto(20,420.0001)
\moveto(20,390.0001)
\lineto(210,390.0001)
\moveto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(160,380.0001)
\moveto(110,430.0001)
\lineto(70,470.0001)
\lineto(20,470.0001)
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\moveto(820,470.0001)
\lineto(770,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\moveto(100,120)
\lineto(90,130)
\lineto(20,130)
\moveto(20,50)
\lineto(50,50)
\lineto(50,80)
\lineto(20,80)
\moveto(20,190)
\lineto(370,190)
\moveto(370,130)
\lineto(290,130)
\lineto(200,40)
\moveto(550,120)
\lineto(540,130)
\lineto(470,130)
\moveto(470,190)
\lineto(820,190)
\moveto(640,40)
\lineto(740,130)
\lineto(820,130)
\moveto(800,40)
\lineto(810,50)
\lineto(820,50)
\moveto(820,80)
\lineto(810,80)
\lineto(800,90)
\moveto(760,90)
\lineto(770,80)
\lineto(770,50)
\lineto(760,40)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,460.0001)
\lineto(530,460.0001)
\lineto(670,460.0001)
\lineto(670,430.0001)
\moveto(670,380.0001)
\lineto(670,370.0001)
\lineto(650,350.0001)
\lineto(640,320.0001)
\moveto(100,120)
\lineto(200,40)
\moveto(550,120)
\lineto(640,40)
\moveto(800,40)
\lineto(790,50)
\lineto(790,80)
\lineto(800,90)
\moveto(760,40)
\lineto(750,50)
\lineto(750,80)
\lineto(760,90)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,219.99999531)
\lineto(470,219.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
\moveto(370,559.99999531)
\lineto(470,559.99999531)
\lineto(470,329.99999531)
\lineto(370,329.99999531)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(420,320)
\lineto(430,310)
\lineto(410,290)
\lineto(430,270)
\lineto(420,260)
\lineto(420,230)
\moveto(410,240)
\lineto(420,230)
\lineto(430,240)
}
}
\end{pspicture}


==> picturefiles/tautnesspic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(820,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\closepath
\moveto(470,540.0001)
\lineto(470,530.0001)
\lineto(820,530.0001)
\lineto(820,540.0001)
\closepath
\moveto(20,530.0001)
\lineto(20,470.0001)
\lineto(70,470.0001)
\lineto(200,340.0001)
\lineto(330,470.0001)
\lineto(370,470.0001)
\lineto(370,530.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,199.9999)
\lineto(20,119.9999)
\lineto(100,120)
\lineto(100,90)
\lineto(20,89.9999)
\lineto(20,39.9999)
\lineto(390,39.9999)
\lineto(390,89.9999)
\lineto(290,90)
\lineto(290,120)
\lineto(550,120)
\lineto(550,90)
\lineto(450,89.9999)
\lineto(450,39.9999)
\lineto(820,39.9999)
\lineto(820,89.9999)
\lineto(740,90)
\lineto(740,120)
\lineto(820,119.9999)
\lineto(820,199.9999)
\closepath
\moveto(470,530.0001)
\lineto(470,470.0001)
\lineto(490,470.0001)
\lineto(640,320.0001)
\lineto(630,350.0001)
\lineto(610,370.0001)
\lineto(610,470.0001)
\lineto(820,470.0001)
\lineto(820,530.0001)
\closepath
\moveto(470,450.0001)
\lineto(470,360.0001)
\lineto(600,360.0001)
\lineto(510,450.0001)
\closepath
\moveto(630,390.0001)
\lineto(630,380.0001)
\lineto(820,380.0001)
\lineto(820,390.0001)
\closepath
\moveto(630,430.0001)
\lineto(630,420.0001)
\lineto(820,420.0001)
\lineto(820,430.0001)
\closepath
\moveto(370,450.0001)
\lineto(370,360.0001)
\lineto(240,360.0001)
\lineto(330,450.0001)
\closepath
\moveto(20,470.0001)
\lineto(20,460.0001)
\lineto(60,460.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\lineto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(70,470.0001)
\closepath
\moveto(20,540.0001)
\lineto(20,530.0001)
\lineto(370,530.0001)
\lineto(370,540.0001)
\closepath
\moveto(20,390.0001)
\lineto(20,380.0001)
\lineto(210,380.0001)
\lineto(210,390.0001)
\closepath
\moveto(20,430.0001)
\lineto(20,420.0001)
\lineto(210,420.0001)
\lineto(210,430.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\lineto(470,460.0001)
\closepath
\moveto(820,420.0001)
\lineto(630,420.0001)
\lineto(630,390.0001)
\lineto(820,390.0001)
\closepath
\moveto(20,420.0001)
\lineto(210,420.0001)
\lineto(210,390.0001)
\lineto(20,390.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,360.0001)
\lineto(240,360.0001)
\moveto(200,450.0001)
\lineto(330,450.0001)
\moveto(510,450.0001)
\lineto(640,450.0001)
\moveto(640,360.0001)
\lineto(600,360.0001)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\lineto(640,380.0001)
\curveto(635,380.0001)(630,385.0001)(630,390.0001)
\lineto(630,420.0001)
\curveto(630,425.0001)(635,430.0001)(640,430.0001)
\lineto(660,430.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\lineto(200,380.0001)
\curveto(205,380.0001)(210,385.0001)(210,390.0001)
\lineto(210,420.0001)
\curveto(210,425.0001)(205,430.0001)(200,430.0001)
\lineto(180,430.0001)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,540.0001)
\lineto(370,540.0001)
\moveto(90,430.0001)
\lineto(60,460.0001)
\lineto(20,460.0001)
\moveto(20,430.0001)
\lineto(200,430.0001)
\moveto(200,380.0001)
\lineto(20,380.0001)
\moveto(140,380.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\moveto(370,450.0001)
\lineto(330,450.0001)
\moveto(370,360.0001)
\lineto(240,360.0001)
\moveto(470,450.0001)
\lineto(510,450.0001)
\moveto(470,360.0001)
\lineto(600,360.0001)
\moveto(820,540.0001)
\lineto(470,540.0001)
\moveto(470,460.0001)
\lineto(500,460.0001)
\lineto(640,320.0001)
\lineto(700,380.0001)
\moveto(750,430.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\moveto(820,430.0001)
\lineto(640,430.0001)
\moveto(640,380.0001)
\lineto(820,380.0001)
\moveto(200,430.0001)
\curveto(205,430.0001)(210,425.0001)(210,420.0001)
\lineto(210,390.0001)
\curveto(210,385.0001)(205,380.0001)(200,380.0001)
\moveto(640,430.0001)
\curveto(635,430.0001)(630,425.0001)(630,420.0001)
\lineto(630,390.0001)
\curveto(630,385.0001)(635,380.0001)(640,380.0001)
\moveto(20,40)
\lineto(370,40)
\moveto(370,90)
\lineto(290,90)
\lineto(290,120)
\lineto(370,120)
\moveto(370,200)
\lineto(20,200)
\moveto(20,120)
\lineto(100,120)
\lineto(100,90)
\lineto(20,90)
\moveto(470,40)
\lineto(820,40)
\moveto(820,90)
\lineto(740,90)
\lineto(740,120)
\lineto(820,120)
\moveto(820,200)
\lineto(470,200)
\moveto(470,120)
\lineto(550,120)
\lineto(550,90)
\lineto(470,90)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\moveto(20,530.0001)
\lineto(370,530.0001)
\moveto(470,530.0001)
\lineto(820,530.0001)
\moveto(820,420.0001)
\lineto(630,420.0001)
\moveto(630,390.0001)
\lineto(820,390.0001)
\moveto(210,420.0001)
\lineto(20,420.0001)
\moveto(20,390.0001)
\lineto(210,390.0001)
\moveto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(160,380.0001)
\moveto(110,430.0001)
\lineto(70,470.0001)
\lineto(20,470.0001)
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\moveto(820,470.0001)
\lineto(770,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\moveto(100,120)
\lineto(90,130)
\lineto(20,130)
\moveto(20,50)
\lineto(50,50)
\lineto(50,80)
\lineto(20,80)
\moveto(80,90)
\lineto(90,80)
\lineto(90,50)
\lineto(80,40)
\moveto(20,190)
\lineto(370,190)
\moveto(370,130)
\lineto(290,130)
\lineto(200,40)
\moveto(550,120)
\lineto(540,130)
\lineto(470,130)
\moveto(470,190)
\lineto(820,190)
\moveto(640,40)
\lineto(740,130)
\lineto(820,130)
\moveto(820,80)
\lineto(810,80)
\lineto(800,90)
\moveto(800,40)
\lineto(810,50)
\lineto(820,50)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,460.0001)
\lineto(530,460.0001)
\lineto(670,460.0001)
\lineto(670,430.0001)
\moveto(670,380.0001)
\lineto(670,370.0001)
\lineto(650,350.0001)
\lineto(640,320.0001)
\moveto(100,120)
\lineto(200,40)
\moveto(80,40)
\lineto(70,50)
\lineto(70,80)
\lineto(80,90)
\moveto(550,120)
\lineto(640,40)
\moveto(800,40)
\lineto(790,50)
\lineto(790,80)
\lineto(800,90)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,559.99999531)
\lineto(470,559.99999531)
\lineto(470,329.99999531)
\lineto(370,329.99999531)
\closepath
\moveto(370,219.99999531)
\lineto(470,219.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(420,320)
\lineto(430,310)
\lineto(410,290)
\lineto(430,270)
\lineto(420,260)
\lineto(420,230)
\moveto(410,240)
\lineto(420,230)
\lineto(430,240)
}
}
\end{pspicture}


==> picturefiles/tautnesspic6.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,270)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%surface (dark)
{
\newpath
\moveto(820,110.0001)
\lineto(820,50.0001)
\lineto(700,50.0001)
\lineto(670,80.0001)
\lineto(730,140.0001)
\lineto(760,110.0001)
\closepath
\moveto(20,110.0001)
\lineto(80,110.0001)
\lineto(140,170.0001)
\lineto(260,170.0001)
\lineto(290,140.0001)
\lineto(230,80.0001)
\lineto(200,110.0001)
\lineto(140,50.0001)
\lineto(20,50.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%surface (light)
{
\newpath
\moveto(820,230.0001)
\lineto(820,170.0001)
\lineto(760,170.0001)
\lineto(640,50.0001)
\lineto(520,170.0001)
\lineto(390,170.0001)
\lineto(390,230.0001)
\closepath
\moveto(550,160.0001)
\lineto(630,80.0001)
\lineto(590,40.0001)
\lineto(250,40.0001)
\lineto(220,70.0001)
\lineto(300,150.0001)
\lineto(330,120.0001)
\lineto(510,120.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=midgrey]%surface (medium)
{
\newpath
\moveto(200,110.0001)
\lineto(170,80.0001)
\lineto(200,50.0001)
\lineto(230,80.0001)
\closepath
\moveto(20,230.0001)
\lineto(20,170.0001)
\lineto(80,170.0001)
\lineto(110,140.0001)
\lineto(140,170.0001)
\lineto(260,170.0001)
\lineto(290,140.0001)
\lineto(320,170.0001)
\lineto(370,170.0001)
\lineto(370,230.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=midgrey]%surface (medium)
{
\newpath
\moveto(290,150.0001)
\lineto(295,145.0001)
\lineto(225,75.0001)
\lineto(220,80.0001)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%link
{
\newpath
\moveto(120,130.0001)
\lineto(140,110.0001)
\lineto(160,90.0001)
\moveto(100,150.0001)
\lineto(80,170.0001)
\lineto(20,170.0001)
\moveto(20,230.0001)
\lineto(320,230.0001)
\lineto(460,230.0001)
\lineto(760,230.0001)
\lineto(820,230.0001)
\moveto(560,130.0001)
\lineto(580,110.0001)
\lineto(600,90.0001)
\moveto(540,150.0001)
\lineto(520,170.0001)
\lineto(460,170.0001)
\lineto(320,170.0001)
\lineto(200,50.0001)
\lineto(180,70.0001)
\moveto(620,70.0001)
\lineto(640,50.0001)
\lineto(760,170.0001)
\lineto(820,170.0001)
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge of surface
{
\newpath
\moveto(205,105.0001)
\curveto(200,100.0001)(200,90.0001)(205,85.0001)
\curveto(210,80.0001)(220,80.0001)(225,85.0001)
\lineto(285,145.0001)
\curveto(290,150.0001)(290,160.0001)(285,165.0001)
\curveto(280,170.0001)(270,170.0001)(265,165.0001)
\moveto(555,165.0001)
\curveto(560,170.0001)(570,170.0001)(575,165.0001)
\lineto(635,105.0001)
\curveto(640,100.0001)(640,90.0001)(635,85.0001)
\moveto(555,165.0001)
\lineto(510,120.0001)
\lineto(330,120.0001)
\lineto(300,150.0001)
\lineto(220,70.0001)
\lineto(250,40.0001)
\lineto(590,40.0001)
\lineto(635,85.0001)
\moveto(20,50)
\lineto(140,50)
\lineto(200,110)
\lineto(220,90)
\moveto(240,70)
\lineto(260,50)
\lineto(580,50)
\lineto(630,100)
\moveto(640,110)
\lineto(660,90)
\moveto(680,70)
\lineto(700,50)
\lineto(820,50)
\moveto(820,110)
\lineto(760,110)
\lineto(740,130)
\moveto(720,150)
\lineto(700,170)
\lineto(580,170)
\moveto(570,160)
\lineto(520,110)
\lineto(320,110)
\lineto(300,130)
\moveto(280,150)
\lineto(260,170)
\lineto(140,170)
\lineto(80,110)
\lineto(20,110)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=3 3]%edge of surface behind
{
\newpath
\moveto(300,150.0001)
\lineto(285,165.0001)
\moveto(205,85.0001)
\lineto(220,70.0001)
\moveto(555,165.0001)
\curveto(550,160.0001)(550,150.0001)(555,145.0001)
\lineto(615,85.0001)
\curveto(620,80.0001)(630,80.0001)(635,85.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,249.99999531)
\lineto(470,249.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
\end{pspicture}


==> picturefiles/tautnesspic7a.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,260)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,240)
\lineto(20,160)
\lineto(60,160)
\lineto(90,130)
\lineto(20,130)
\lineto(20,80)
\lineto(140,80)
\lineto(200,20)
\lineto(240,60)
\lineto(390,60)
\lineto(390,150)
\lineto(330,150)
\lineto(340,160)
\lineto(500,160)
\lineto(510,150)
\lineto(450,150)
\lineto(450,60)
\lineto(600,60)
\lineto(640,20)
\lineto(700,80)
\lineto(820,80)
\lineto(820,130)
\lineto(750,130)
\lineto(780,160)
\lineto(820,160)
\lineto(820,240)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,240.00000469)
\lineto(370,240.00000469)
\moveto(90,130.00000469)
\lineto(60,160.00000469)
\lineto(20,160.00000469)
\moveto(20,130.00000469)
\lineto(220,130.00000469)
\moveto(220,80.00000469)
\lineto(20,80.00000469)
\moveto(140,80.00000469)
\lineto(200,20.00000469)
\lineto(340,160.00000469)
\lineto(370,160.00000469)
\moveto(370,150.00000469)
\lineto(330,150.00000469)
\moveto(370,60.00000469)
\lineto(240,60.00000469)
\moveto(470,150.00000469)
\lineto(510,150.00000469)
\moveto(470,60.00000469)
\lineto(600,60.00000469)
\moveto(180,130.00000469)
\curveto(180,140.00000469)(190,150.00000469)(200,150.00000469)
\curveto(210,150.00000469)(220,140.00000469)(220,130.00000469)
\lineto(220,80.00000469)
\curveto(220,70.00000469)(210,60.00000469)(200,60.00000469)
\curveto(190,60.00000469)(180,70.00000469)(180,80.00000469)
\moveto(820,240.00000469)
\lineto(470,240.00000469)
\moveto(470,160.00000469)
\lineto(500,160.00000469)
\lineto(640,20.00000469)
\lineto(700,80.00000469)
\moveto(750,130.00000469)
\lineto(780,160.00000469)
\lineto(820,160.00000469)
\moveto(820,130.00000469)
\lineto(620,130.00000469)
\moveto(620,80.00000469)
\lineto(820,80.00000469)
\moveto(660,130.00000469)
\curveto(660,140.00000469)(650,150.00000469)(640,150.00000469)
\curveto(630,150.00000469)(620,140.00000469)(620,130.00000469)
\lineto(620,80.00000469)
\curveto(620,70.00000469)(630,60.00000469)(640,60.00000469)
\curveto(650,60.00000469)(660,70.00000469)(660,80.00000469)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(20,230.00000469)
\lineto(370,230.00000469)
\moveto(470,230.00000469)
\lineto(820,230.00000469)
\moveto(370,170.00000469)
\lineto(330,170.00000469)
\lineto(200,40.00000469)
\lineto(160,80.00000469)
\moveto(110,130.00000469)
\lineto(70,170.00000469)
\lineto(20,170.00000469)
\moveto(470,170.00000469)
\lineto(490,170.00000469)
\lineto(500,160.00000469)
\moveto(820,170.00000469)
\lineto(770,170.00000469)
\lineto(610,170.00000469)
\lineto(610,70.00000469)
\lineto(630,50.00000469)
\lineto(640,20.00000469)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,160.00000469)
\lineto(530,160.00000469)
\lineto(670,160.00000469)
\lineto(670,130.00000469)
\moveto(670,80.00000469)
\lineto(670,70.00000469)
\lineto(650,50.00000469)
\lineto(640,20.00000469)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,60.00000469)
\lineto(240,60.00000469)
\moveto(200,150.00000469)
\lineto(330,150.00000469)
\moveto(510,150.00000469)
\lineto(640,150.00000469)
\moveto(640,60.00000469)
\lineto(600,60.00000469)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,250)
\lineto(470,250)
\lineto(470,20)
\lineto(370,20)
\closepath
}
}
\end{pspicture}


==> picturefiles/tautnesspic7b.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,270)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold
{
\newpath
\moveto(20,240)
\lineto(20,160)
\lineto(60,160)
\lineto(90,130)
\lineto(20,130)
\lineto(20,80)
\lineto(140,80)
\lineto(200,20)
\lineto(240,60)
\lineto(390,60)
\lineto(390,150)
\lineto(330,150)
\lineto(340,160)
\lineto(500,160)
\lineto(510,150)
\lineto(450,150)
\lineto(450,60)
\lineto(600,60)
\lineto(640,20)
\lineto(700,80)
\lineto(820,80)
\lineto(820,130)
\lineto(750,130)
\lineto(780,160)
\lineto(820,160)
\lineto(820,240)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,60)
\lineto(240,60)
\moveto(200,150)
\lineto(330,150)
\moveto(510,150)
\lineto(640,150)
\moveto(640,60)
\lineto(600,60)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%annuli
{
\newpath
\moveto(660,130)
\curveto(660,140)(650,150)(640,150)
\curveto(630,150)(620,140)(620,130)
\lineto(620,80)
\curveto(620,70)(630,60)(640,60)
\curveto(650,60)(660,70)(660,80)
\lineto(640,80)
\curveto(635,80)(630,85)(630,90)
\lineto(630,120)
\curveto(630,125)(635,130)(640,130)
\lineto(660,130)
\closepath
\moveto(180,130)
\curveto(180,140)(190,150)(200,150)
\curveto(210,150)(220,140)(220,130)
\lineto(220,80)
\curveto(220,70)(210,60)(200,60)
\curveto(190,60)(180,70)(180,80)
\lineto(200,80)
\curveto(205,80)(210,85)(210,90)
\lineto(210,120)
\curveto(210,125)(205,130)(200,130)
\lineto(180,130)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,240)
\lineto(370,240)
\moveto(90,130)
\lineto(60,160)
\lineto(20,160)
\moveto(20,130)
\lineto(200,130)
\moveto(200,80)
\lineto(20,80)
\moveto(140,80)
\lineto(200,20)
\lineto(340,160)
\lineto(370,160)
\moveto(370,150)
\lineto(330,150)
\moveto(370,60)
\lineto(240,60)
\moveto(470,150)
\lineto(510,150)
\moveto(470,60)
\lineto(600,60)
\moveto(820,240)
\lineto(470,240)
\moveto(470,160)
\lineto(500,160)
\lineto(640,20)
\lineto(700,80)
\moveto(750,130)
\lineto(780,160)
\lineto(820,160)
\moveto(820,130)
\lineto(640,130)
\moveto(640,80)
\lineto(820,80)
\moveto(200,130)
\curveto(205,130)(210,125)(210,120)
\lineto(210,90)
\curveto(210,85)(205,80)(200,80)
\moveto(640,130)
\curveto(635,130)(630,125)(630,120)
\lineto(630,90)
\curveto(630,85)(635,80)(640,80)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,130)
\curveto(180,140)(190,150)(200,150)
\curveto(210,150)(220,140)(220,130)
\lineto(220,80)
\curveto(220,70)(210,60)(200,60)
\curveto(190,60)(180,70)(180,80)
\moveto(660,130)
\curveto(660,140)(650,150)(640,150)
\curveto(630,150)(620,140)(620,130)
\lineto(620,80)
\curveto(620,70)(630,60)(640,60)
\curveto(650,60)(660,70)(660,80)
\moveto(20,230)
\lineto(370,230)
\moveto(470,230)
\lineto(820,230)
\moveto(370,170)
\lineto(330,170)
\lineto(200,40)
\lineto(160,80)
\moveto(110,130)
\lineto(70,170)
\lineto(20,170)
\moveto(470,170)
\lineto(490,170)
\lineto(500,160)
\moveto(820,170)
\lineto(770,170)
\lineto(610,170)
\lineto(610,70)
\lineto(630,50)
\lineto(640,20)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,160)
\lineto(530,160)
\lineto(670,160)
\lineto(670,130)
\moveto(670,80)
\lineto(670,70)
\lineto(650,50)
\lineto(640,20)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,249.99999531)
\lineto(470,249.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
\end{pspicture}


==> picturefiles/tautnesspic8.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,199.9999)
\lineto(20,119.9999)
\lineto(100,120)
\lineto(100,90)
\lineto(20,89.9999)
\lineto(20,39.9999)
\lineto(390,39.9999)
\lineto(390,89.9999)
\lineto(290,90)
\lineto(290,120)
\lineto(550,120)
\lineto(550,90)
\lineto(450,89.9999)
\lineto(450,39.9999)
\lineto(820,39.9999)
\lineto(820,89.9999)
\lineto(740,90)
\lineto(740,120)
\lineto(820,119.9999)
\lineto(820,199.9999)
\closepath
\moveto(820,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\closepath
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\lineto(470,460.0001)
\closepath
\moveto(470,540.0001)
\lineto(470,530.0001)
\lineto(820,530.0001)
\lineto(820,540.0001)
\closepath
\moveto(20,530.0001)
\lineto(20,470.0001)
\lineto(70,470.0001)
\lineto(200,340.0001)
\lineto(330,470.0001)
\lineto(370,470.0001)
\lineto(370,530.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(470,530.0001)
\lineto(470,470.0001)
\lineto(490,470.0001)
\lineto(640,320.0001)
\lineto(630,350.0001)
\lineto(610,370.0001)
\lineto(610,470.0001)
\lineto(820,470.0001)
\lineto(820,530.0001)
\closepath
\moveto(470,450.0001)
\lineto(470,360.0001)
\lineto(600,360.0001)
\lineto(510,450.0001)
\closepath
\moveto(370,450.0001)
\lineto(370,360.0001)
\lineto(240,360.0001)
\lineto(330,450.0001)
\closepath
\moveto(20,470.0001)
\lineto(20,460.0001)
\lineto(60,460.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\lineto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(70,470.0001)
\closepath
\moveto(20,540.0001)
\lineto(20,530.0001)
\lineto(370,530.0001)
\lineto(370,540.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(820,430)
\lineto(630,430)
\lineto(630,380)
\lineto(820,380)
\closepath
\moveto(20,430)
\lineto(210,430)
\lineto(210,380)
\lineto(20,380)
\closepath
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\lineto(640,380.0001)
\curveto(635,380.0001)(630,385.0001)(630,390.0001)
\lineto(630,420.0001)
\curveto(630,425.0001)(635,430.0001)(640,430.0001)
\lineto(660,430.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\lineto(200,380.0001)
\curveto(205,380.0001)(210,385.0001)(210,390.0001)
\lineto(210,420.0001)
\curveto(210,425.0001)(205,430.0001)(200,430.0001)
\lineto(180,430.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,360.0001)
\lineto(240,360.0001)
\moveto(200,450.0001)
\lineto(330,450.0001)
\moveto(510,450.0001)
\lineto(640,450.0001)
\moveto(640,360.0001)
\lineto(600,360.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,540.0001)
\lineto(370,540.0001)
\moveto(90,430.0001)
\lineto(60,460.0001)
\lineto(20,460.0001)
\moveto(20,430.0001)
\lineto(200,430.0001)
\moveto(200,380.0001)
\lineto(20,380.0001)
\moveto(140,380.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\moveto(370,450.0001)
\lineto(330,450.0001)
\moveto(370,360.0001)
\lineto(240,360.0001)
\moveto(470,450.0001)
\lineto(510,450.0001)
\moveto(470,360.0001)
\lineto(600,360.0001)
\moveto(820,540.0001)
\lineto(470,540.0001)
\moveto(470,460.0001)
\lineto(500,460.0001)
\lineto(640,320.0001)
\lineto(700,380.0001)
\moveto(750,430.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\moveto(820,430.0001)
\lineto(640,430.0001)
\moveto(640,380.0001)
\lineto(820,380.0001)
\moveto(200,430.0001)
\curveto(205,430.0001)(210,425.0001)(210,420.0001)
\lineto(210,390.0001)
\curveto(210,385.0001)(205,380.0001)(200,380.0001)
\moveto(640,430.0001)
\curveto(635,430.0001)(630,425.0001)(630,420.0001)
\lineto(630,390.0001)
\curveto(630,385.0001)(635,380.0001)(640,380.0001)
\moveto(20,40.0001)
\lineto(370,40.0001)
\moveto(370,90.0001)
\lineto(290,90)
\lineto(290,120)
\lineto(370,120.0001)
\moveto(370,200.0001)
\lineto(20,200.0001)
\moveto(20,120.0001)
\lineto(100,120)
\lineto(100,90)
\lineto(20,90.0001)
\moveto(470,40.0001)
\lineto(820,40.0001)
\moveto(820,90.0001)
\lineto(740,90)
\lineto(740,120)
\lineto(820,120.0001)
\moveto(820,200.0001)
\lineto(470,200.0001)
\moveto(470,120.0001)
\lineto(550,120)
\lineto(550,90)
\lineto(470,90.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\moveto(20,530.0001)
\lineto(370,530.0001)
\moveto(470,530.0001)
\lineto(820,530.0001)
\moveto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(160,380.0001)
\moveto(110,430.0001)
\lineto(70,470.0001)
\lineto(20,470.0001)
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\moveto(820,470.0001)
\lineto(770,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\moveto(20,190.0001)
\lineto(370,190.0001)
\moveto(370,130.0002)
\lineto(290,130)
\lineto(200,40)
\moveto(20,130.0001)
\lineto(90,130)
\lineto(100,120)
\moveto(80,90)
\lineto(90,80)
\lineto(90,50)
\lineto(80,40)
\moveto(550,120)
\lineto(540,130)
\lineto(470,130.0001)
\moveto(470,190.0001)
\lineto(820,190.0001)
\moveto(640,40)
\lineto(740,130.0001)
\lineto(820,130.0001)
\moveto(760,90.0001)
\lineto(770,80.0001)
\lineto(770,50.0001)
\lineto(760,40.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,460.0001)
\lineto(530,460.0001)
\lineto(670,460.0001)
\lineto(670,430.0001)
\moveto(670,380.0001)
\lineto(670,370.0001)
\lineto(650,350.0001)
\lineto(640,320.0001)
\moveto(200,40)
\lineto(100,120)
\moveto(80,40)
\lineto(70,50)
\lineto(70,80)
\lineto(80,90)
\moveto(550,120)
\lineto(640,40)
\moveto(760,40.0001)
\lineto(750,50)
\lineto(750,80)
\lineto(760,90)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,559.99999531)
\lineto(470,559.99999531)
\lineto(470,329.99999531)
\lineto(370,329.99999531)
\closepath
\moveto(370,219.99999531)
\lineto(470,219.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(420,320)
\lineto(430,310)
\lineto(410,290)
\lineto(430,270)
\lineto(420,260)
\lineto(420,230)
\moveto(410,240)
\lineto(420,230)
\lineto(430,240)
}
}
\end{pspicture}


==> picturefiles/tautnesspic9.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(840,580)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(20,199.9999)
\lineto(20,119.9999)
\lineto(100,120)
\lineto(100,90)
\lineto(20,89.9999)
\lineto(20,39.9999)
\lineto(390,39.9999)
\lineto(390,89.9999)
\lineto(290,90)
\lineto(290,120)
\lineto(550,120)
\lineto(550,90)
\lineto(450,89.9999)
\lineto(450,39.9999)
\lineto(820,39.9999)
\lineto(820,89.9999)
\lineto(740,90)
\lineto(740,120)
\lineto(820,119.9999)
\lineto(820,199.9999)
\closepath
\moveto(470,530.0001)
\lineto(470,470.0001)
\lineto(490,470.0001)
\lineto(640,320.0001)
\lineto(630,350.0001)
\lineto(610,370.0001)
\lineto(610,470.0001)
\lineto(820,470.0001)
\lineto(820,530.0001)
\closepath
\moveto(470,450.0001)
\lineto(470,360.0001)
\lineto(600,360.0001)
\lineto(510,450.0001)
\closepath
\moveto(370,450.0001)
\lineto(370,360.0001)
\lineto(240,360.0001)
\lineto(330,450.0001)
\closepath
\moveto(20,470.0001)
\lineto(20,460.0001)
\lineto(60,460.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\lineto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(70,470.0001)
\closepath
\moveto(20,540.0001)
\lineto(20,530.0001)
\lineto(370,530.0001)
\lineto(370,540.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(820,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\closepath
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\lineto(470,460.0001)
\closepath
\moveto(470,540.0001)
\lineto(470,530.0001)
\lineto(820,530.0001)
\lineto(820,540.0001)
\closepath
\moveto(20,530.0001)
\lineto(20,470.0001)
\lineto(70,470.0001)
\lineto(200,340.0001)
\lineto(330,470.0001)
\lineto(370,470.0001)
\lineto(370,530.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=gray]%manifold (dark)
{
\newpath
\moveto(820,430)
\lineto(630,430)
\lineto(630,380)
\lineto(820,380)
\closepath
\moveto(20,430)
\lineto(210,430)
\lineto(210,380)
\lineto(20,380)
\closepath
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\lineto(640,380.0001)
\curveto(635,380.0001)(630,385.0001)(630,390.0001)
\lineto(630,420.0001)
\curveto(630,425.0001)(635,430.0001)(640,430.0001)
\lineto(660,430.0001)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]%manifold (light)
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\lineto(200,380.0001)
\curveto(205,380.0001)(210,385.0001)(210,390.0001)
\lineto(210,420.0001)
\curveto(210,425.0001)(205,430.0001)(200,430.0001)
\lineto(180,430.0001)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgray,linestyle=dashed,dash=8 4]%edge of manifold behind
{
\newpath
\moveto(200,360.0001)
\lineto(240,360.0001)
\moveto(200,450.0001)
\lineto(330,450.0001)
\moveto(510,450.0001)
\lineto(640,450.0001)
\moveto(640,360.0001)
\lineto(600,360.0001)
}
}
{
\pscustom[linewidth=4,linecolor=black]%edge of manifold
{
\newpath
\moveto(20,540.0001)
\lineto(370,540.0001)
\moveto(90,430.0001)
\lineto(60,460.0001)
\lineto(20,460.0001)
\moveto(20,430.0001)
\lineto(200,430.0001)
\moveto(200,380.0001)
\lineto(20,380.0001)
\moveto(140,380.0001)
\lineto(200,320.0001)
\lineto(340,460.0001)
\lineto(370,460.0001)
\moveto(370,450.0001)
\lineto(330,450.0001)
\moveto(370,360.0001)
\lineto(240,360.0001)
\moveto(470,450.0001)
\lineto(510,450.0001)
\moveto(470,360.0001)
\lineto(600,360.0001)
\moveto(820,540.0001)
\lineto(470,540.0001)
\moveto(470,460.0001)
\lineto(500,460.0001)
\lineto(640,320.0001)
\lineto(700,380.0001)
\moveto(750,430.0001)
\lineto(780,460.0001)
\lineto(820,460.0001)
\moveto(820,430.0001)
\lineto(640,430.0001)
\moveto(640,380.0001)
\lineto(820,380.0001)
\moveto(200,430.0001)
\curveto(205,430.0001)(210,425.0001)(210,420.0001)
\lineto(210,390.0001)
\curveto(210,385.0001)(205,380.0001)(200,380.0001)
\moveto(640,430.0001)
\curveto(635,430.0001)(630,425.0001)(630,420.0001)
\lineto(630,390.0001)
\curveto(630,385.0001)(635,380.0001)(640,380.0001)
\moveto(20,40.0001)
\lineto(370,40.0001)
\moveto(370,90.0001)
\lineto(290,90)
\lineto(290,120)
\lineto(370,120.0001)
\moveto(370,200.0001)
\lineto(20,200.0001)
\moveto(20,120.0001)
\lineto(100,120)
\lineto(100,90)
\lineto(20,90.0001)
\moveto(470,40.0001)
\lineto(820,40.0001)
\moveto(820,90.0001)
\lineto(740,90)
\lineto(740,120)
\lineto(820,120.0001)
\moveto(820,200.0001)
\lineto(470,200.0001)
\moveto(470,120.0001)
\lineto(550,120)
\lineto(550,90)
\lineto(470,90.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black]%sutures above
{
\newpath
\moveto(180,430.0001)
\curveto(180,440.0001)(190,450.0001)(200,450.0001)
\curveto(210,450.0001)(220,440.0001)(220,430.0001)
\lineto(220,380.0001)
\curveto(220,370.0001)(210,360.0001)(200,360.0001)
\curveto(190,360.0001)(180,370.0001)(180,380.0001)
\moveto(660,430.0001)
\curveto(660,440.0001)(650,450.0001)(640,450.0001)
\curveto(630,450.0001)(620,440.0001)(620,430.0001)
\lineto(620,380.0001)
\curveto(620,370.0001)(630,360.0001)(640,360.0001)
\curveto(650,360.0001)(660,370.0001)(660,380.0001)
\moveto(20,530.0001)
\lineto(370,530.0001)
\moveto(470,530.0001)
\lineto(820,530.0001)
\moveto(370,470.0001)
\lineto(330,470.0001)
\lineto(200,340.0001)
\lineto(160,380.0001)
\moveto(110,430.0001)
\lineto(70,470.0001)
\lineto(20,470.0001)
\moveto(470,470.0001)
\lineto(490,470.0001)
\lineto(500,460.0001)
\moveto(820,470.0001)
\lineto(770,470.0001)
\lineto(610,470.0001)
\lineto(610,370.0001)
\lineto(630,350.0001)
\lineto(640,320.0001)
\moveto(100,120)
\lineto(90,130)
\lineto(20,130.0001)
\moveto(40,40)
\lineto(50,50.0001)
\lineto(50,80.0001)
\lineto(40,90)
\moveto(80,90)
\lineto(90,80)
\lineto(90,50)
\lineto(80,40)
\moveto(20,190.0001)
\lineto(370,190.0001)
\moveto(370,130.0001)
\lineto(290,130)
\lineto(200,40)
\moveto(550,120)
\lineto(540,130)
\lineto(470,130.0001)
\moveto(470,190.0001)
\lineto(820,190.0001)
\moveto(640,40)
\lineto(740,130)
\lineto(820,130.0001)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]%sutures behind
{
\newpath
\moveto(500,460.0001)
\lineto(530,460.0001)
\lineto(670,460.0001)
\lineto(670,430.0001)
\moveto(670,380.0001)
\lineto(670,370.0001)
\lineto(650,350.0001)
\lineto(640,320.0001)
\moveto(100,120)
\lineto(200,40)
\moveto(40,40)
\lineto(30,50)
\lineto(30,80)
\lineto(40,90)
\moveto(80,40)
\lineto(70,50)
\lineto(70,80)
\lineto(80,90)
\moveto(550,120)
\lineto(640,40)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(370,559.99999531)
\lineto(470,559.99999531)
\lineto(470,329.99999531)
\lineto(370,329.99999531)
\closepath
\moveto(370,219.99999531)
\lineto(470,219.99999531)
\lineto(470,19.99999531)
\lineto(370,19.99999531)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]%arrow
{
\newpath
\moveto(420,320)
\lineto(430,310)
\lineto(410,290)
\lineto(430,270)
\lineto(420,260)
\lineto(420,230)
\moveto(410,240)
\lineto(420,230)
\lineto(430,240)
}
}
\end{pspicture}

